Master's Thesis: Out-of-distribution Detection with Energy-based Models

Today, deep learning is increasingly applied in security-critical situations such as autonomous driving and medical diagnosis. Despite its success, the behavior and robustness of deep networks are not fully understood yet, posing a significant risk. In particular, researchers recently found that neural networks are overly confident in their predictions, even on data they have never seen before. To tackle this issue, one can differentiate two approaches in the literature. One accounts for uncertainty in the predictions, while the second estimates the underlying density of the training data to decide whether a given input is close to the training data, and thus the network is able to perform as expected.In this thesis, we investigate the capabilities of EBMs at the task of fitting the training data distribution to perform detection of out-of-distribution (OOD) inputs. We find that on most datasets, EBMs do not inherently outperform other density estimators at detecting OOD data despite their flexibility. Thus, we additionally investigate the effects of supervision, dimensionality reduction, and architectural modifications on the performance of EBMs. Further, we propose Energy-Prior Network (EPN) which enables estimation of various uncertainties within an EBM for classification, bridging the gap between two approaches for tackling the OOD detection problem. We identify a connection between the concentration parameters of the Dirichlet distribution and the joint energy in an EBM. Additionally, this allows optimization without a held-out OOD dataset, which might not be available or costly to collect in some applications. Finally, we empirically demonstrate that Energy-Prior Network (EPN) is able to detect OOD inputs, datasets shifts, and adversarial examples. Theoretically, EPN offers favorable properties for the asymptotic case when inputs are far from the training data.

==> figures/energy/bottleneck_pooling_density_histogram.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{lmodern}
%%   \usepackage{amsmath}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.080662in}{1.637339in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.080662in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.080662in}{1.637339in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.637339in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.434850in}{0.432700in}}%
\pgfpathlineto{\pgfqpoint{2.062350in}{0.432700in}}%
\pgfpathlineto{\pgfqpoint{2.062350in}{1.565200in}}%
\pgfpathlineto{\pgfqpoint{0.434850in}{1.565200in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888715in}{0.432700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.888715in,y=0.317422in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.526389in}{0.432700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.526389in,y=0.317422in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.248600in,y=0.153333in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle \log \: \tilde{p}_{\boldsymbol{\theta}}(\mathbf{x})\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.434850in}{0.432700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.256764in, y=0.390289in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.434850in}{0.956955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.193956in, y=0.914544in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.434850in}{1.481210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.193956in, y=1.438798in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.138400in,y=0.998950in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.434850in}{0.432700in}}{\pgfqpoint{1.627500in}{1.132500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.245256,0.104974,0.263956}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.615518in}{0.432723in}}%
\pgfpathlineto{\pgfqpoint{0.663809in}{0.432862in}}%
\pgfpathlineto{\pgfqpoint{0.698303in}{0.433168in}}%
\pgfpathlineto{\pgfqpoint{0.732797in}{0.433716in}}%
\pgfpathlineto{\pgfqpoint{0.781088in}{0.434568in}}%
\pgfpathlineto{\pgfqpoint{0.801785in}{0.434747in}}%
\pgfpathlineto{\pgfqpoint{0.822481in}{0.434728in}}%
\pgfpathlineto{\pgfqpoint{0.850076in}{0.434427in}}%
\pgfpathlineto{\pgfqpoint{0.905266in}{0.433650in}}%
\pgfpathlineto{\pgfqpoint{0.925962in}{0.433588in}}%
\pgfpathlineto{\pgfqpoint{0.946659in}{0.433724in}}%
\pgfpathlineto{\pgfqpoint{0.974254in}{0.434183in}}%
\pgfpathlineto{\pgfqpoint{1.063938in}{0.436043in}}%
\pgfpathlineto{\pgfqpoint{1.132926in}{0.436929in}}%
\pgfpathlineto{\pgfqpoint{1.153622in}{0.437545in}}%
\pgfpathlineto{\pgfqpoint{1.167419in}{0.438145in}}%
\pgfpathlineto{\pgfqpoint{1.181217in}{0.438905in}}%
\pgfpathlineto{\pgfqpoint{1.201913in}{0.440293in}}%
\pgfpathlineto{\pgfqpoint{1.243306in}{0.443248in}}%
\pgfpathlineto{\pgfqpoint{1.257103in}{0.444034in}}%
\pgfpathlineto{\pgfqpoint{1.270901in}{0.444642in}}%
\pgfpathlineto{\pgfqpoint{1.284699in}{0.445068in}}%
\pgfpathlineto{\pgfqpoint{1.305395in}{0.445428in}}%
\pgfpathlineto{\pgfqpoint{1.360585in}{0.446082in}}%
\pgfpathlineto{\pgfqpoint{1.374383in}{0.446467in}}%
\pgfpathlineto{\pgfqpoint{1.388180in}{0.447027in}}%
\pgfpathlineto{\pgfqpoint{1.401978in}{0.447808in}}%
\pgfpathlineto{\pgfqpoint{1.415775in}{0.448879in}}%
\pgfpathlineto{\pgfqpoint{1.429573in}{0.450336in}}%
\pgfpathlineto{\pgfqpoint{1.436471in}{0.451248in}}%
\pgfpathlineto{\pgfqpoint{1.443370in}{0.452306in}}%
\pgfpathlineto{\pgfqpoint{1.450269in}{0.453532in}}%
\pgfpathlineto{\pgfqpoint{1.457168in}{0.454946in}}%
\pgfpathlineto{\pgfqpoint{1.464067in}{0.456569in}}%
\pgfpathlineto{\pgfqpoint{1.470965in}{0.458422in}}%
\pgfpathlineto{\pgfqpoint{1.477864in}{0.460523in}}%
\pgfpathlineto{\pgfqpoint{1.484763in}{0.462889in}}%
\pgfpathlineto{\pgfqpoint{1.491662in}{0.465533in}}%
\pgfpathlineto{\pgfqpoint{1.498560in}{0.468462in}}%
\pgfpathlineto{\pgfqpoint{1.505459in}{0.471678in}}%
\pgfpathlineto{\pgfqpoint{1.512358in}{0.475177in}}%
\pgfpathlineto{\pgfqpoint{1.519257in}{0.478949in}}%
\pgfpathlineto{\pgfqpoint{1.526155in}{0.482974in}}%
\pgfpathlineto{\pgfqpoint{1.533054in}{0.487228in}}%
\pgfpathlineto{\pgfqpoint{1.539953in}{0.491678in}}%
\pgfpathlineto{\pgfqpoint{1.553751in}{0.501009in}}%
\pgfpathlineto{\pgfqpoint{1.581346in}{0.520043in}}%
\pgfpathlineto{\pgfqpoint{1.588244in}{0.524574in}}%
\pgfpathlineto{\pgfqpoint{1.595143in}{0.528910in}}%
\pgfpathlineto{\pgfqpoint{1.602042in}{0.533002in}}%
\pgfpathlineto{\pgfqpoint{1.608941in}{0.536804in}}%
\pgfpathlineto{\pgfqpoint{1.615840in}{0.540273in}}%
\pgfpathlineto{\pgfqpoint{1.622738in}{0.543369in}}%
\pgfpathlineto{\pgfqpoint{1.629637in}{0.546055in}}%
\pgfpathlineto{\pgfqpoint{1.636536in}{0.548299in}}%
\pgfpathlineto{\pgfqpoint{1.643435in}{0.550071in}}%
\pgfpathlineto{\pgfqpoint{1.650333in}{0.551344in}}%
\pgfpathlineto{\pgfqpoint{1.657232in}{0.552095in}}%
\pgfpathlineto{\pgfqpoint{1.664131in}{0.552305in}}%
\pgfpathlineto{\pgfqpoint{1.671030in}{0.551961in}}%
\pgfpathlineto{\pgfqpoint{1.677928in}{0.551053in}}%
\pgfpathlineto{\pgfqpoint{1.684827in}{0.549578in}}%
\pgfpathlineto{\pgfqpoint{1.691726in}{0.547540in}}%
\pgfpathlineto{\pgfqpoint{1.698625in}{0.544951in}}%
\pgfpathlineto{\pgfqpoint{1.705524in}{0.541832in}}%
\pgfpathlineto{\pgfqpoint{1.712422in}{0.538212in}}%
\pgfpathlineto{\pgfqpoint{1.719321in}{0.534129in}}%
\pgfpathlineto{\pgfqpoint{1.726220in}{0.529630in}}%
\pgfpathlineto{\pgfqpoint{1.733119in}{0.524768in}}%
\pgfpathlineto{\pgfqpoint{1.740017in}{0.519606in}}%
\pgfpathlineto{\pgfqpoint{1.746916in}{0.514210in}}%
\pgfpathlineto{\pgfqpoint{1.760714in}{0.502997in}}%
\pgfpathlineto{\pgfqpoint{1.774511in}{0.491694in}}%
\pgfpathlineto{\pgfqpoint{1.781410in}{0.486178in}}%
\pgfpathlineto{\pgfqpoint{1.788309in}{0.480833in}}%
\pgfpathlineto{\pgfqpoint{1.795208in}{0.475709in}}%
\pgfpathlineto{\pgfqpoint{1.802106in}{0.470850in}}%
\pgfpathlineto{\pgfqpoint{1.809005in}{0.466290in}}%
\pgfpathlineto{\pgfqpoint{1.815904in}{0.462054in}}%
\pgfpathlineto{\pgfqpoint{1.822803in}{0.458160in}}%
\pgfpathlineto{\pgfqpoint{1.829701in}{0.454615in}}%
\pgfpathlineto{\pgfqpoint{1.836600in}{0.451419in}}%
\pgfpathlineto{\pgfqpoint{1.843499in}{0.448566in}}%
\pgfpathlineto{\pgfqpoint{1.850398in}{0.446044in}}%
\pgfpathlineto{\pgfqpoint{1.857296in}{0.443834in}}%
\pgfpathlineto{\pgfqpoint{1.864195in}{0.441917in}}%
\pgfpathlineto{\pgfqpoint{1.871094in}{0.440269in}}%
\pgfpathlineto{\pgfqpoint{1.877993in}{0.438866in}}%
\pgfpathlineto{\pgfqpoint{1.884892in}{0.437682in}}%
\pgfpathlineto{\pgfqpoint{1.891790in}{0.436693in}}%
\pgfpathlineto{\pgfqpoint{1.898689in}{0.435873in}}%
\pgfpathlineto{\pgfqpoint{1.905588in}{0.435201in}}%
\pgfpathlineto{\pgfqpoint{1.919385in}{0.434214in}}%
\pgfpathlineto{\pgfqpoint{1.933183in}{0.433586in}}%
\pgfpathlineto{\pgfqpoint{1.946981in}{0.433200in}}%
\pgfpathlineto{\pgfqpoint{1.967677in}{0.432898in}}%
\pgfpathlineto{\pgfqpoint{1.988373in}{0.432772in}}%
\pgfpathlineto{\pgfqpoint{1.988373in}{0.432772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.434850in}{0.432700in}}{\pgfqpoint{1.627500in}{1.132500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.517283,0.117956,0.354533}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.814930in}{0.433568in}}%
\pgfpathlineto{\pgfqpoint{0.815674in}{0.434142in}}%
\pgfpathlineto{\pgfqpoint{0.816418in}{0.435034in}}%
\pgfpathlineto{\pgfqpoint{0.817161in}{0.436380in}}%
\pgfpathlineto{\pgfqpoint{0.817905in}{0.438357in}}%
\pgfpathlineto{\pgfqpoint{0.818649in}{0.441176in}}%
\pgfpathlineto{\pgfqpoint{0.819393in}{0.445083in}}%
\pgfpathlineto{\pgfqpoint{0.820137in}{0.450343in}}%
\pgfpathlineto{\pgfqpoint{0.820881in}{0.457224in}}%
\pgfpathlineto{\pgfqpoint{0.821624in}{0.465971in}}%
\pgfpathlineto{\pgfqpoint{0.822368in}{0.476771in}}%
\pgfpathlineto{\pgfqpoint{0.823484in}{0.497020in}}%
\pgfpathlineto{\pgfqpoint{0.824600in}{0.521953in}}%
\pgfpathlineto{\pgfqpoint{0.826087in}{0.561017in}}%
\pgfpathlineto{\pgfqpoint{0.831294in}{0.705117in}}%
\pgfpathlineto{\pgfqpoint{0.833526in}{0.763974in}}%
\pgfpathlineto{\pgfqpoint{0.835013in}{0.810354in}}%
\pgfpathlineto{\pgfqpoint{0.836129in}{0.851858in}}%
\pgfpathlineto{\pgfqpoint{0.837617in}{0.917145in}}%
\pgfpathlineto{\pgfqpoint{0.839476in}{1.010858in}}%
\pgfpathlineto{\pgfqpoint{0.842080in}{1.142567in}}%
\pgfpathlineto{\pgfqpoint{0.843567in}{1.205492in}}%
\pgfpathlineto{\pgfqpoint{0.844683in}{1.243593in}}%
\pgfpathlineto{\pgfqpoint{0.845799in}{1.273840in}}%
\pgfpathlineto{\pgfqpoint{0.846914in}{1.297492in}}%
\pgfpathlineto{\pgfqpoint{0.848402in}{1.322623in}}%
\pgfpathlineto{\pgfqpoint{0.850262in}{1.352797in}}%
\pgfpathlineto{\pgfqpoint{0.851377in}{1.374543in}}%
\pgfpathlineto{\pgfqpoint{0.852493in}{1.400548in}}%
\pgfpathlineto{\pgfqpoint{0.854353in}{1.450758in}}%
\pgfpathlineto{\pgfqpoint{0.855840in}{1.488151in}}%
\pgfpathlineto{\pgfqpoint{0.856584in}{1.501774in}}%
\pgfpathlineto{\pgfqpoint{0.856956in}{1.506587in}}%
\pgfpathlineto{\pgfqpoint{0.857328in}{1.509810in}}%
\pgfpathlineto{\pgfqpoint{0.857700in}{1.511272in}}%
\pgfpathlineto{\pgfqpoint{0.858072in}{1.510828in}}%
\pgfpathlineto{\pgfqpoint{0.858444in}{1.508361in}}%
\pgfpathlineto{\pgfqpoint{0.858816in}{1.503790in}}%
\pgfpathlineto{\pgfqpoint{0.859187in}{1.497070in}}%
\pgfpathlineto{\pgfqpoint{0.859931in}{1.477191in}}%
\pgfpathlineto{\pgfqpoint{0.860675in}{1.449127in}}%
\pgfpathlineto{\pgfqpoint{0.861791in}{1.393915in}}%
\pgfpathlineto{\pgfqpoint{0.863279in}{1.303802in}}%
\pgfpathlineto{\pgfqpoint{0.866998in}{1.068841in}}%
\pgfpathlineto{\pgfqpoint{0.869229in}{0.945824in}}%
\pgfpathlineto{\pgfqpoint{0.872576in}{0.775499in}}%
\pgfpathlineto{\pgfqpoint{0.874808in}{0.670653in}}%
\pgfpathlineto{\pgfqpoint{0.876295in}{0.608813in}}%
\pgfpathlineto{\pgfqpoint{0.877783in}{0.556127in}}%
\pgfpathlineto{\pgfqpoint{0.878899in}{0.523496in}}%
\pgfpathlineto{\pgfqpoint{0.880015in}{0.496978in}}%
\pgfpathlineto{\pgfqpoint{0.881130in}{0.476349in}}%
\pgfpathlineto{\pgfqpoint{0.882246in}{0.461045in}}%
\pgfpathlineto{\pgfqpoint{0.882990in}{0.453406in}}%
\pgfpathlineto{\pgfqpoint{0.883734in}{0.447499in}}%
\pgfpathlineto{\pgfqpoint{0.884478in}{0.443042in}}%
\pgfpathlineto{\pgfqpoint{0.885221in}{0.439762in}}%
\pgfpathlineto{\pgfqpoint{0.885965in}{0.437410in}}%
\pgfpathlineto{\pgfqpoint{0.886709in}{0.435766in}}%
\pgfpathlineto{\pgfqpoint{0.887453in}{0.434648in}}%
\pgfpathlineto{\pgfqpoint{0.888197in}{0.433907in}}%
\pgfpathlineto{\pgfqpoint{0.888940in}{0.433429in}}%
\pgfpathlineto{\pgfqpoint{0.888940in}{0.433429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.434850in}{0.432700in}}{\pgfqpoint{1.627500in}{1.132500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.790859,0.101847,0.313391}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754259in}{0.433080in}}%
\pgfpathlineto{\pgfqpoint{0.755773in}{0.433542in}}%
\pgfpathlineto{\pgfqpoint{0.756783in}{0.434077in}}%
\pgfpathlineto{\pgfqpoint{0.757793in}{0.434887in}}%
\pgfpathlineto{\pgfqpoint{0.758803in}{0.436071in}}%
\pgfpathlineto{\pgfqpoint{0.759813in}{0.437747in}}%
\pgfpathlineto{\pgfqpoint{0.760822in}{0.440041in}}%
\pgfpathlineto{\pgfqpoint{0.761832in}{0.443080in}}%
\pgfpathlineto{\pgfqpoint{0.762842in}{0.446978in}}%
\pgfpathlineto{\pgfqpoint{0.763852in}{0.451821in}}%
\pgfpathlineto{\pgfqpoint{0.764861in}{0.457658in}}%
\pgfpathlineto{\pgfqpoint{0.765871in}{0.464496in}}%
\pgfpathlineto{\pgfqpoint{0.767386in}{0.476553in}}%
\pgfpathlineto{\pgfqpoint{0.768901in}{0.490617in}}%
\pgfpathlineto{\pgfqpoint{0.770415in}{0.506632in}}%
\pgfpathlineto{\pgfqpoint{0.771930in}{0.524907in}}%
\pgfpathlineto{\pgfqpoint{0.773445in}{0.546254in}}%
\pgfpathlineto{\pgfqpoint{0.774959in}{0.571904in}}%
\pgfpathlineto{\pgfqpoint{0.776474in}{0.603165in}}%
\pgfpathlineto{\pgfqpoint{0.777989in}{0.640910in}}%
\pgfpathlineto{\pgfqpoint{0.779503in}{0.685112in}}%
\pgfpathlineto{\pgfqpoint{0.781523in}{0.751997in}}%
\pgfpathlineto{\pgfqpoint{0.786572in}{0.925711in}}%
\pgfpathlineto{\pgfqpoint{0.788592in}{0.985697in}}%
\pgfpathlineto{\pgfqpoint{0.790611in}{1.037917in}}%
\pgfpathlineto{\pgfqpoint{0.792631in}{1.083725in}}%
\pgfpathlineto{\pgfqpoint{0.795660in}{1.145764in}}%
\pgfpathlineto{\pgfqpoint{0.800204in}{1.234436in}}%
\pgfpathlineto{\pgfqpoint{0.801719in}{1.260089in}}%
\pgfpathlineto{\pgfqpoint{0.802729in}{1.274181in}}%
\pgfpathlineto{\pgfqpoint{0.803739in}{1.284887in}}%
\pgfpathlineto{\pgfqpoint{0.804243in}{1.288729in}}%
\pgfpathlineto{\pgfqpoint{0.804748in}{1.291452in}}%
\pgfpathlineto{\pgfqpoint{0.805253in}{1.292990in}}%
\pgfpathlineto{\pgfqpoint{0.805758in}{1.293293in}}%
\pgfpathlineto{\pgfqpoint{0.806263in}{1.292323in}}%
\pgfpathlineto{\pgfqpoint{0.806768in}{1.290063in}}%
\pgfpathlineto{\pgfqpoint{0.807273in}{1.286509in}}%
\pgfpathlineto{\pgfqpoint{0.807778in}{1.281676in}}%
\pgfpathlineto{\pgfqpoint{0.808787in}{1.268298in}}%
\pgfpathlineto{\pgfqpoint{0.809797in}{1.250302in}}%
\pgfpathlineto{\pgfqpoint{0.810807in}{1.228214in}}%
\pgfpathlineto{\pgfqpoint{0.812322in}{1.188770in}}%
\pgfpathlineto{\pgfqpoint{0.814341in}{1.127759in}}%
\pgfpathlineto{\pgfqpoint{0.817371in}{1.027078in}}%
\pgfpathlineto{\pgfqpoint{0.823934in}{0.806727in}}%
\pgfpathlineto{\pgfqpoint{0.825954in}{0.745692in}}%
\pgfpathlineto{\pgfqpoint{0.827469in}{0.704908in}}%
\pgfpathlineto{\pgfqpoint{0.828983in}{0.669384in}}%
\pgfpathlineto{\pgfqpoint{0.830498in}{0.639193in}}%
\pgfpathlineto{\pgfqpoint{0.832013in}{0.613563in}}%
\pgfpathlineto{\pgfqpoint{0.834032in}{0.584092in}}%
\pgfpathlineto{\pgfqpoint{0.838071in}{0.530278in}}%
\pgfpathlineto{\pgfqpoint{0.840596in}{0.498322in}}%
\pgfpathlineto{\pgfqpoint{0.842111in}{0.481271in}}%
\pgfpathlineto{\pgfqpoint{0.843625in}{0.466789in}}%
\pgfpathlineto{\pgfqpoint{0.844635in}{0.458792in}}%
\pgfpathlineto{\pgfqpoint{0.845645in}{0.452158in}}%
\pgfpathlineto{\pgfqpoint{0.846655in}{0.446828in}}%
\pgfpathlineto{\pgfqpoint{0.847665in}{0.442682in}}%
\pgfpathlineto{\pgfqpoint{0.848674in}{0.439560in}}%
\pgfpathlineto{\pgfqpoint{0.849684in}{0.437283in}}%
\pgfpathlineto{\pgfqpoint{0.850694in}{0.435676in}}%
\pgfpathlineto{\pgfqpoint{0.851704in}{0.434578in}}%
\pgfpathlineto{\pgfqpoint{0.852713in}{0.433851in}}%
\pgfpathlineto{\pgfqpoint{0.853723in}{0.433385in}}%
\pgfpathlineto{\pgfqpoint{0.854733in}{0.433096in}}%
\pgfpathlineto{\pgfqpoint{0.854733in}{0.433096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.434850in}{0.432700in}}{\pgfqpoint{1.627500in}{1.132500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.942910,0.375495,0.263698}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682710in}{0.433212in}}%
\pgfpathlineto{\pgfqpoint{0.684235in}{0.433569in}}%
\pgfpathlineto{\pgfqpoint{0.685761in}{0.434135in}}%
\pgfpathlineto{\pgfqpoint{0.687286in}{0.435004in}}%
\pgfpathlineto{\pgfqpoint{0.688811in}{0.436299in}}%
\pgfpathlineto{\pgfqpoint{0.690337in}{0.438171in}}%
\pgfpathlineto{\pgfqpoint{0.691099in}{0.439377in}}%
\pgfpathlineto{\pgfqpoint{0.691862in}{0.440794in}}%
\pgfpathlineto{\pgfqpoint{0.693387in}{0.444361in}}%
\pgfpathlineto{\pgfqpoint{0.694913in}{0.449065in}}%
\pgfpathlineto{\pgfqpoint{0.696438in}{0.455081in}}%
\pgfpathlineto{\pgfqpoint{0.697963in}{0.462544in}}%
\pgfpathlineto{\pgfqpoint{0.699489in}{0.471526in}}%
\pgfpathlineto{\pgfqpoint{0.701014in}{0.482013in}}%
\pgfpathlineto{\pgfqpoint{0.702539in}{0.493899in}}%
\pgfpathlineto{\pgfqpoint{0.704827in}{0.513877in}}%
\pgfpathlineto{\pgfqpoint{0.708641in}{0.550184in}}%
\pgfpathlineto{\pgfqpoint{0.711691in}{0.578600in}}%
\pgfpathlineto{\pgfqpoint{0.713979in}{0.597905in}}%
\pgfpathlineto{\pgfqpoint{0.716267in}{0.614851in}}%
\pgfpathlineto{\pgfqpoint{0.717793in}{0.624786in}}%
\pgfpathlineto{\pgfqpoint{0.720081in}{0.637868in}}%
\pgfpathlineto{\pgfqpoint{0.722369in}{0.649342in}}%
\pgfpathlineto{\pgfqpoint{0.726945in}{0.671452in}}%
\pgfpathlineto{\pgfqpoint{0.728470in}{0.679880in}}%
\pgfpathlineto{\pgfqpoint{0.729995in}{0.689431in}}%
\pgfpathlineto{\pgfqpoint{0.731521in}{0.700395in}}%
\pgfpathlineto{\pgfqpoint{0.733046in}{0.712973in}}%
\pgfpathlineto{\pgfqpoint{0.734571in}{0.727255in}}%
\pgfpathlineto{\pgfqpoint{0.736097in}{0.743205in}}%
\pgfpathlineto{\pgfqpoint{0.738385in}{0.769881in}}%
\pgfpathlineto{\pgfqpoint{0.741435in}{0.808955in}}%
\pgfpathlineto{\pgfqpoint{0.746011in}{0.868439in}}%
\pgfpathlineto{\pgfqpoint{0.748299in}{0.895604in}}%
\pgfpathlineto{\pgfqpoint{0.750587in}{0.919689in}}%
\pgfpathlineto{\pgfqpoint{0.752113in}{0.933790in}}%
\pgfpathlineto{\pgfqpoint{0.753638in}{0.946307in}}%
\pgfpathlineto{\pgfqpoint{0.755163in}{0.957329in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{0.966998in}}%
\pgfpathlineto{\pgfqpoint{0.758214in}{0.975468in}}%
\pgfpathlineto{\pgfqpoint{0.759739in}{0.982831in}}%
\pgfpathlineto{\pgfqpoint{0.761265in}{0.989065in}}%
\pgfpathlineto{\pgfqpoint{0.762790in}{0.993978in}}%
\pgfpathlineto{\pgfqpoint{0.763553in}{0.995829in}}%
\pgfpathlineto{\pgfqpoint{0.764315in}{0.997194in}}%
\pgfpathlineto{\pgfqpoint{0.765078in}{0.998003in}}%
\pgfpathlineto{\pgfqpoint{0.765841in}{0.998175in}}%
\pgfpathlineto{\pgfqpoint{0.766603in}{0.997627in}}%
\pgfpathlineto{\pgfqpoint{0.767366in}{0.996277in}}%
\pgfpathlineto{\pgfqpoint{0.768129in}{0.994043in}}%
\pgfpathlineto{\pgfqpoint{0.768891in}{0.990853in}}%
\pgfpathlineto{\pgfqpoint{0.769654in}{0.986643in}}%
\pgfpathlineto{\pgfqpoint{0.770417in}{0.981364in}}%
\pgfpathlineto{\pgfqpoint{0.771179in}{0.974983in}}%
\pgfpathlineto{\pgfqpoint{0.771942in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{0.773467in}{0.949194in}}%
\pgfpathlineto{\pgfqpoint{0.774993in}{0.926795in}}%
\pgfpathlineto{\pgfqpoint{0.776518in}{0.900910in}}%
\pgfpathlineto{\pgfqpoint{0.778806in}{0.857484in}}%
\pgfpathlineto{\pgfqpoint{0.784907in}{0.737601in}}%
\pgfpathlineto{\pgfqpoint{0.787195in}{0.697667in}}%
\pgfpathlineto{\pgfqpoint{0.789483in}{0.661591in}}%
\pgfpathlineto{\pgfqpoint{0.791771in}{0.628908in}}%
\pgfpathlineto{\pgfqpoint{0.794059in}{0.598989in}}%
\pgfpathlineto{\pgfqpoint{0.796347in}{0.571458in}}%
\pgfpathlineto{\pgfqpoint{0.798635in}{0.546330in}}%
\pgfpathlineto{\pgfqpoint{0.800923in}{0.523900in}}%
\pgfpathlineto{\pgfqpoint{0.802449in}{0.510613in}}%
\pgfpathlineto{\pgfqpoint{0.803974in}{0.498732in}}%
\pgfpathlineto{\pgfqpoint{0.805499in}{0.488260in}}%
\pgfpathlineto{\pgfqpoint{0.807025in}{0.479147in}}%
\pgfpathlineto{\pgfqpoint{0.808550in}{0.471292in}}%
\pgfpathlineto{\pgfqpoint{0.810075in}{0.464568in}}%
\pgfpathlineto{\pgfqpoint{0.811601in}{0.458835in}}%
\pgfpathlineto{\pgfqpoint{0.813126in}{0.453960in}}%
\pgfpathlineto{\pgfqpoint{0.814651in}{0.449822in}}%
\pgfpathlineto{\pgfqpoint{0.816177in}{0.446323in}}%
\pgfpathlineto{\pgfqpoint{0.817702in}{0.443384in}}%
\pgfpathlineto{\pgfqpoint{0.819227in}{0.440940in}}%
\pgfpathlineto{\pgfqpoint{0.820753in}{0.438936in}}%
\pgfpathlineto{\pgfqpoint{0.822278in}{0.437322in}}%
\pgfpathlineto{\pgfqpoint{0.823803in}{0.436049in}}%
\pgfpathlineto{\pgfqpoint{0.825329in}{0.435070in}}%
\pgfpathlineto{\pgfqpoint{0.826854in}{0.434335in}}%
\pgfpathlineto{\pgfqpoint{0.828379in}{0.433799in}}%
\pgfpathlineto{\pgfqpoint{0.830667in}{0.433276in}}%
\pgfpathlineto{\pgfqpoint{0.832955in}{0.432984in}}%
\pgfpathlineto{\pgfqpoint{0.834481in}{0.432871in}}%
\pgfpathlineto{\pgfqpoint{0.834481in}{0.432871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.434850in}{0.432700in}}{\pgfqpoint{1.627500in}{1.132500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.964433,0.670254,0.515093}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508828in}{0.432839in}}%
\pgfpathlineto{\pgfqpoint{0.512995in}{0.433116in}}%
\pgfpathlineto{\pgfqpoint{0.516120in}{0.433557in}}%
\pgfpathlineto{\pgfqpoint{0.518203in}{0.434025in}}%
\pgfpathlineto{\pgfqpoint{0.520287in}{0.434672in}}%
\pgfpathlineto{\pgfqpoint{0.522370in}{0.435530in}}%
\pgfpathlineto{\pgfqpoint{0.524454in}{0.436616in}}%
\pgfpathlineto{\pgfqpoint{0.526537in}{0.437930in}}%
\pgfpathlineto{\pgfqpoint{0.529662in}{0.440267in}}%
\pgfpathlineto{\pgfqpoint{0.533829in}{0.443781in}}%
\pgfpathlineto{\pgfqpoint{0.539038in}{0.448156in}}%
\pgfpathlineto{\pgfqpoint{0.544246in}{0.452512in}}%
\pgfpathlineto{\pgfqpoint{0.546330in}{0.454569in}}%
\pgfpathlineto{\pgfqpoint{0.548413in}{0.457042in}}%
\pgfpathlineto{\pgfqpoint{0.550497in}{0.460101in}}%
\pgfpathlineto{\pgfqpoint{0.552580in}{0.463908in}}%
\pgfpathlineto{\pgfqpoint{0.554664in}{0.468596in}}%
\pgfpathlineto{\pgfqpoint{0.556747in}{0.474273in}}%
\pgfpathlineto{\pgfqpoint{0.558831in}{0.481025in}}%
\pgfpathlineto{\pgfqpoint{0.560914in}{0.488919in}}%
\pgfpathlineto{\pgfqpoint{0.562998in}{0.498010in}}%
\pgfpathlineto{\pgfqpoint{0.565081in}{0.508340in}}%
\pgfpathlineto{\pgfqpoint{0.567164in}{0.519936in}}%
\pgfpathlineto{\pgfqpoint{0.569248in}{0.532803in}}%
\pgfpathlineto{\pgfqpoint{0.571331in}{0.546930in}}%
\pgfpathlineto{\pgfqpoint{0.573415in}{0.562296in}}%
\pgfpathlineto{\pgfqpoint{0.575498in}{0.578886in}}%
\pgfpathlineto{\pgfqpoint{0.578623in}{0.606093in}}%
\pgfpathlineto{\pgfqpoint{0.581749in}{0.636215in}}%
\pgfpathlineto{\pgfqpoint{0.584874in}{0.669357in}}%
\pgfpathlineto{\pgfqpoint{0.587999in}{0.705223in}}%
\pgfpathlineto{\pgfqpoint{0.595291in}{0.791438in}}%
\pgfpathlineto{\pgfqpoint{0.597375in}{0.813418in}}%
\pgfpathlineto{\pgfqpoint{0.599458in}{0.832700in}}%
\pgfpathlineto{\pgfqpoint{0.601542in}{0.848629in}}%
\pgfpathlineto{\pgfqpoint{0.602583in}{0.855195in}}%
\pgfpathlineto{\pgfqpoint{0.603625in}{0.860786in}}%
\pgfpathlineto{\pgfqpoint{0.604667in}{0.865393in}}%
\pgfpathlineto{\pgfqpoint{0.605708in}{0.869023in}}%
\pgfpathlineto{\pgfqpoint{0.606750in}{0.871699in}}%
\pgfpathlineto{\pgfqpoint{0.607792in}{0.873459in}}%
\pgfpathlineto{\pgfqpoint{0.608834in}{0.874350in}}%
\pgfpathlineto{\pgfqpoint{0.609875in}{0.874432in}}%
\pgfpathlineto{\pgfqpoint{0.610917in}{0.873772in}}%
\pgfpathlineto{\pgfqpoint{0.611959in}{0.872444in}}%
\pgfpathlineto{\pgfqpoint{0.613001in}{0.870525in}}%
\pgfpathlineto{\pgfqpoint{0.614042in}{0.868098in}}%
\pgfpathlineto{\pgfqpoint{0.615084in}{0.865245in}}%
\pgfpathlineto{\pgfqpoint{0.617167in}{0.858605in}}%
\pgfpathlineto{\pgfqpoint{0.623418in}{0.837283in}}%
\pgfpathlineto{\pgfqpoint{0.625501in}{0.831700in}}%
\pgfpathlineto{\pgfqpoint{0.626543in}{0.829431in}}%
\pgfpathlineto{\pgfqpoint{0.627585in}{0.827534in}}%
\pgfpathlineto{\pgfqpoint{0.628626in}{0.826002in}}%
\pgfpathlineto{\pgfqpoint{0.629668in}{0.824809in}}%
\pgfpathlineto{\pgfqpoint{0.630710in}{0.823905in}}%
\pgfpathlineto{\pgfqpoint{0.632793in}{0.822662in}}%
\pgfpathlineto{\pgfqpoint{0.634877in}{0.821475in}}%
\pgfpathlineto{\pgfqpoint{0.635919in}{0.820588in}}%
\pgfpathlineto{\pgfqpoint{0.636960in}{0.819320in}}%
\pgfpathlineto{\pgfqpoint{0.638002in}{0.817530in}}%
\pgfpathlineto{\pgfqpoint{0.639044in}{0.815082in}}%
\pgfpathlineto{\pgfqpoint{0.640085in}{0.811854in}}%
\pgfpathlineto{\pgfqpoint{0.641127in}{0.807735in}}%
\pgfpathlineto{\pgfqpoint{0.642169in}{0.802638in}}%
\pgfpathlineto{\pgfqpoint{0.643211in}{0.796500in}}%
\pgfpathlineto{\pgfqpoint{0.644252in}{0.789283in}}%
\pgfpathlineto{\pgfqpoint{0.645294in}{0.780981in}}%
\pgfpathlineto{\pgfqpoint{0.646336in}{0.771614in}}%
\pgfpathlineto{\pgfqpoint{0.648419in}{0.749910in}}%
\pgfpathlineto{\pgfqpoint{0.650503in}{0.724868in}}%
\pgfpathlineto{\pgfqpoint{0.653628in}{0.683324in}}%
\pgfpathlineto{\pgfqpoint{0.657795in}{0.626847in}}%
\pgfpathlineto{\pgfqpoint{0.659878in}{0.600664in}}%
\pgfpathlineto{\pgfqpoint{0.661962in}{0.576957in}}%
\pgfpathlineto{\pgfqpoint{0.664045in}{0.556183in}}%
\pgfpathlineto{\pgfqpoint{0.666129in}{0.538495in}}%
\pgfpathlineto{\pgfqpoint{0.668212in}{0.523775in}}%
\pgfpathlineto{\pgfqpoint{0.670296in}{0.511703in}}%
\pgfpathlineto{\pgfqpoint{0.672379in}{0.501828in}}%
\pgfpathlineto{\pgfqpoint{0.674462in}{0.493653in}}%
\pgfpathlineto{\pgfqpoint{0.676546in}{0.486699in}}%
\pgfpathlineto{\pgfqpoint{0.678629in}{0.480562in}}%
\pgfpathlineto{\pgfqpoint{0.681755in}{0.472254in}}%
\pgfpathlineto{\pgfqpoint{0.684880in}{0.464563in}}%
\pgfpathlineto{\pgfqpoint{0.688005in}{0.457396in}}%
\pgfpathlineto{\pgfqpoint{0.690088in}{0.452993in}}%
\pgfpathlineto{\pgfqpoint{0.692172in}{0.448982in}}%
\pgfpathlineto{\pgfqpoint{0.694255in}{0.445431in}}%
\pgfpathlineto{\pgfqpoint{0.696339in}{0.442385in}}%
\pgfpathlineto{\pgfqpoint{0.698422in}{0.439860in}}%
\pgfpathlineto{\pgfqpoint{0.700506in}{0.437837in}}%
\pgfpathlineto{\pgfqpoint{0.702589in}{0.436274in}}%
\pgfpathlineto{\pgfqpoint{0.704673in}{0.435108in}}%
\pgfpathlineto{\pgfqpoint{0.706756in}{0.434271in}}%
\pgfpathlineto{\pgfqpoint{0.708840in}{0.433691in}}%
\pgfpathlineto{\pgfqpoint{0.710923in}{0.433304in}}%
\pgfpathlineto{\pgfqpoint{0.714048in}{0.432970in}}%
\pgfpathlineto{\pgfqpoint{0.716132in}{0.432851in}}%
\pgfpathlineto{\pgfqpoint{0.716132in}{0.432851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.434850in}{0.432700in}}%
\pgfpathlineto{\pgfqpoint{0.434850in}{1.565200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.434850in}{0.432700in}}%
\pgfpathlineto{\pgfqpoint{2.062350in}{0.432700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.964433,0.670254,0.515093}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.172350in}{1.525672in}}%
\pgfpathlineto{\pgfqpoint{2.416795in}{1.525672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.514573in,y=1.482894in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont Pool 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.942910,0.375495,0.263698}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.172350in}{1.355295in}}%
\pgfpathlineto{\pgfqpoint{2.416795in}{1.355295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.514573in,y=1.312517in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont Pool 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.790859,0.101847,0.313391}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.172350in}{1.184917in}}%
\pgfpathlineto{\pgfqpoint{2.416795in}{1.184917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.514573in,y=1.142139in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont Pool 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.517283,0.117956,0.354533}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.172350in}{1.014540in}}%
\pgfpathlineto{\pgfqpoint{2.416795in}{1.014540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.514573in,y=0.971762in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont Pool 16}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.245256,0.104974,0.263956}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.172350in}{0.844162in}}%
\pgfpathlineto{\pgfqpoint{2.416795in}{0.844162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.514573in,y=0.801384in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont FMNIST}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/energy/cifar10_clf_weight_clf_weight.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{lmodern}
%%   \usepackage{amsmath}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.722146in}{2.119953in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.722146in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.722146in}{2.119953in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.119953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520714in}{0.547813in}}%
\pgfpathlineto{\pgfqpoint{1.649991in}{0.547813in}}%
\pgfpathlineto{\pgfqpoint{1.649991in}{1.620136in}}%
\pgfpathlineto{\pgfqpoint{0.520714in}{1.620136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.533137in}{0.547813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.533137in,y=0.432536in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.804617in}{0.547813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.804617in,y=0.432536in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.076097in}{0.547813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.076097in,y=0.432536in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347577in}{0.547813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.347577in,y=0.432536in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.619058in}{0.547813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.619058in,y=0.432536in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.520714in}{0.547813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614860in}{0.547813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.662666in}{0.547813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.696584in}{0.547813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722893in}{0.547813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744389in}{0.547813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.762564in}{0.547813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778308in}{0.547813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792195in}{0.547813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.886341in}{0.547813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.934146in}{0.547813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.968064in}{0.547813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.994373in}{0.547813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.015870in}{0.547813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.034044in}{0.547813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.049788in}{0.547813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.063675in}{0.547813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.157821in}{0.547813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.205626in}{0.547813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.239545in}{0.547813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.265854in}{0.547813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.287350in}{0.547813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.305525in}{0.547813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.321268in}{0.547813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.335155in}{0.547813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429301in}{0.547813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.477106in}{0.547813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.511025in}{0.547813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537334in}{0.547813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.558830in}{0.547813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.577005in}{0.547813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.592749in}{0.547813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.606635in}{0.547813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.085353in,y=0.263133in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle \gamma\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.520714in}{0.727527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279819in, y=0.685115in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.520714in}{1.008816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279819in, y=0.966405in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.520714in}{1.290105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279819in, y=1.247694in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.520714in}{1.571394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.217011in, y=1.528983in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.218400in,y=1.083975in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont AUC-PR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520714in}{0.547813in}}{\pgfqpoint{1.129277in}{1.072323in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.533137in}{0.969568in}}{\pgfqpoint{1.619058in}{1.180778in}}{%
\pgfpathmoveto{\pgfqpoint{0.533137in}{1.098989in}}%
\pgfpathlineto{\pgfqpoint{0.533137in}{1.050828in}}%
\pgfpathlineto{\pgfqpoint{0.804617in}{1.101600in}}%
\pgfpathlineto{\pgfqpoint{1.076097in}{1.083332in}}%
\pgfpathlineto{\pgfqpoint{1.347577in}{0.985651in}}%
\pgfpathlineto{\pgfqpoint{1.619058in}{0.969568in}}%
\pgfpathlineto{\pgfqpoint{1.619058in}{1.072218in}}%
\pgfpathlineto{\pgfqpoint{1.619058in}{1.072218in}}%
\pgfpathlineto{\pgfqpoint{1.347577in}{1.080664in}}%
\pgfpathlineto{\pgfqpoint{1.076097in}{1.180778in}}%
\pgfpathlineto{\pgfqpoint{0.804617in}{1.142472in}}%
\pgfpathlineto{\pgfqpoint{0.533137in}{1.098989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520714in}{0.547813in}}{\pgfqpoint{1.129277in}{1.072323in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.533137in}{0.706217in}}{\pgfqpoint{1.619058in}{0.809148in}}{%
\pgfpathmoveto{\pgfqpoint{0.533137in}{0.805594in}}%
\pgfpathlineto{\pgfqpoint{0.533137in}{0.781638in}}%
\pgfpathlineto{\pgfqpoint{0.804617in}{0.721491in}}%
\pgfpathlineto{\pgfqpoint{1.076097in}{0.743904in}}%
\pgfpathlineto{\pgfqpoint{1.347577in}{0.706217in}}%
\pgfpathlineto{\pgfqpoint{1.619058in}{0.716246in}}%
\pgfpathlineto{\pgfqpoint{1.619058in}{0.757550in}}%
\pgfpathlineto{\pgfqpoint{1.619058in}{0.757550in}}%
\pgfpathlineto{\pgfqpoint{1.347577in}{0.753399in}}%
\pgfpathlineto{\pgfqpoint{1.076097in}{0.809148in}}%
\pgfpathlineto{\pgfqpoint{0.804617in}{0.806536in}}%
\pgfpathlineto{\pgfqpoint{0.533137in}{0.805594in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520714in}{0.547813in}}{\pgfqpoint{1.129277in}{1.072323in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.533137in}{1.001781in}}{\pgfqpoint{1.619058in}{1.056488in}}{%
\pgfpathmoveto{\pgfqpoint{0.533137in}{1.049773in}}%
\pgfpathlineto{\pgfqpoint{0.533137in}{1.022672in}}%
\pgfpathlineto{\pgfqpoint{0.804617in}{1.043139in}}%
\pgfpathlineto{\pgfqpoint{1.076097in}{1.035064in}}%
\pgfpathlineto{\pgfqpoint{1.347577in}{1.004372in}}%
\pgfpathlineto{\pgfqpoint{1.619058in}{1.001781in}}%
\pgfpathlineto{\pgfqpoint{1.619058in}{1.026333in}}%
\pgfpathlineto{\pgfqpoint{1.619058in}{1.026333in}}%
\pgfpathlineto{\pgfqpoint{1.347577in}{1.027138in}}%
\pgfpathlineto{\pgfqpoint{1.076097in}{1.056488in}}%
\pgfpathlineto{\pgfqpoint{0.804617in}{1.049301in}}%
\pgfpathlineto{\pgfqpoint{0.533137in}{1.049773in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520714in}{0.547813in}}{\pgfqpoint{1.129277in}{1.072323in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.533137in}{0.778161in}}{\pgfqpoint{1.619058in}{0.877736in}}{%
\pgfpathmoveto{\pgfqpoint{0.533137in}{0.861561in}}%
\pgfpathlineto{\pgfqpoint{0.533137in}{0.834143in}}%
\pgfpathlineto{\pgfqpoint{0.804617in}{0.806001in}}%
\pgfpathlineto{\pgfqpoint{1.076097in}{0.778448in}}%
\pgfpathlineto{\pgfqpoint{1.347577in}{0.778161in}}%
\pgfpathlineto{\pgfqpoint{1.619058in}{0.784455in}}%
\pgfpathlineto{\pgfqpoint{1.619058in}{0.877736in}}%
\pgfpathlineto{\pgfqpoint{1.619058in}{0.877736in}}%
\pgfpathlineto{\pgfqpoint{1.347577in}{0.866892in}}%
\pgfpathlineto{\pgfqpoint{1.076097in}{0.855352in}}%
\pgfpathlineto{\pgfqpoint{0.804617in}{0.855526in}}%
\pgfpathlineto{\pgfqpoint{0.533137in}{0.861561in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520714in}{0.547813in}}{\pgfqpoint{1.129277in}{1.072323in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.533137in}{0.936289in}}{\pgfqpoint{1.619058in}{1.027639in}}{%
\pgfpathmoveto{\pgfqpoint{0.533137in}{1.021300in}}%
\pgfpathlineto{\pgfqpoint{0.533137in}{0.968770in}}%
\pgfpathlineto{\pgfqpoint{0.804617in}{0.969955in}}%
\pgfpathlineto{\pgfqpoint{1.076097in}{0.943548in}}%
\pgfpathlineto{\pgfqpoint{1.347577in}{0.959285in}}%
\pgfpathlineto{\pgfqpoint{1.619058in}{0.936289in}}%
\pgfpathlineto{\pgfqpoint{1.619058in}{1.001569in}}%
\pgfpathlineto{\pgfqpoint{1.619058in}{1.001569in}}%
\pgfpathlineto{\pgfqpoint{1.347577in}{0.995434in}}%
\pgfpathlineto{\pgfqpoint{1.076097in}{0.990985in}}%
\pgfpathlineto{\pgfqpoint{0.804617in}{1.027639in}}%
\pgfpathlineto{\pgfqpoint{0.533137in}{1.021300in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520714in}{0.547813in}}{\pgfqpoint{1.129277in}{1.072323in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.533137in}{0.779158in}}{\pgfqpoint{1.619058in}{1.179521in}}{%
\pgfpathmoveto{\pgfqpoint{0.533137in}{0.995853in}}%
\pgfpathlineto{\pgfqpoint{0.533137in}{0.865194in}}%
\pgfpathlineto{\pgfqpoint{0.804617in}{0.779158in}}%
\pgfpathlineto{\pgfqpoint{1.076097in}{0.961175in}}%
\pgfpathlineto{\pgfqpoint{1.347577in}{0.813338in}}%
\pgfpathlineto{\pgfqpoint{1.619058in}{0.788328in}}%
\pgfpathlineto{\pgfqpoint{1.619058in}{1.033769in}}%
\pgfpathlineto{\pgfqpoint{1.619058in}{1.033769in}}%
\pgfpathlineto{\pgfqpoint{1.347577in}{1.086944in}}%
\pgfpathlineto{\pgfqpoint{1.076097in}{1.179521in}}%
\pgfpathlineto{\pgfqpoint{0.804617in}{0.929562in}}%
\pgfpathlineto{\pgfqpoint{0.533137in}{0.995853in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520714in}{0.547813in}}{\pgfqpoint{1.129277in}{1.072323in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.533137in}{0.640266in}}{\pgfqpoint{1.619058in}{0.741303in}}{%
\pgfpathmoveto{\pgfqpoint{0.533137in}{0.681151in}}%
\pgfpathlineto{\pgfqpoint{0.533137in}{0.649116in}}%
\pgfpathlineto{\pgfqpoint{0.804617in}{0.640266in}}%
\pgfpathlineto{\pgfqpoint{1.076097in}{0.665764in}}%
\pgfpathlineto{\pgfqpoint{1.347577in}{0.648593in}}%
\pgfpathlineto{\pgfqpoint{1.619058in}{0.655745in}}%
\pgfpathlineto{\pgfqpoint{1.619058in}{0.739328in}}%
\pgfpathlineto{\pgfqpoint{1.619058in}{0.739328in}}%
\pgfpathlineto{\pgfqpoint{1.347577in}{0.735085in}}%
\pgfpathlineto{\pgfqpoint{1.076097in}{0.741303in}}%
\pgfpathlineto{\pgfqpoint{0.804617in}{0.667177in}}%
\pgfpathlineto{\pgfqpoint{0.533137in}{0.681151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520714in}{0.547813in}}{\pgfqpoint{1.129277in}{1.072323in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.533137in}{0.596555in}}{\pgfqpoint{1.619058in}{0.667493in}}{%
\pgfpathmoveto{\pgfqpoint{0.533137in}{0.644838in}}%
\pgfpathlineto{\pgfqpoint{0.533137in}{0.598954in}}%
\pgfpathlineto{\pgfqpoint{0.804617in}{0.597596in}}%
\pgfpathlineto{\pgfqpoint{1.076097in}{0.596555in}}%
\pgfpathlineto{\pgfqpoint{1.347577in}{0.596555in}}%
\pgfpathlineto{\pgfqpoint{1.619058in}{0.596555in}}%
\pgfpathlineto{\pgfqpoint{1.619058in}{0.596555in}}%
\pgfpathlineto{\pgfqpoint{1.619058in}{0.596555in}}%
\pgfpathlineto{\pgfqpoint{1.347577in}{0.596555in}}%
\pgfpathlineto{\pgfqpoint{1.076097in}{0.596555in}}%
\pgfpathlineto{\pgfqpoint{0.804617in}{0.667493in}}%
\pgfpathlineto{\pgfqpoint{0.533137in}{0.644838in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520714in}{0.547813in}}{\pgfqpoint{1.129277in}{1.072323in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533137in}{1.077154in}}%
\pgfpathlineto{\pgfqpoint{0.804617in}{1.121564in}}%
\pgfpathlineto{\pgfqpoint{1.076097in}{1.132055in}}%
\pgfpathlineto{\pgfqpoint{1.347577in}{1.034719in}}%
\pgfpathlineto{\pgfqpoint{1.619058in}{1.024907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520714in}{0.547813in}}{\pgfqpoint{1.129277in}{1.072323in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.533137in}{1.077154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.804617in}{1.121564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.076097in}{1.132055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347577in}{1.034719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.619058in}{1.024907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520714in}{0.547813in}}{\pgfqpoint{1.129277in}{1.072323in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.800000pt}{1.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.533137in}{0.794062in}}%
\pgfpathlineto{\pgfqpoint{0.804617in}{0.762521in}}%
\pgfpathlineto{\pgfqpoint{1.076097in}{0.778121in}}%
\pgfpathlineto{\pgfqpoint{1.347577in}{0.728767in}}%
\pgfpathlineto{\pgfqpoint{1.619058in}{0.738068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520714in}{0.547813in}}{\pgfqpoint{1.129277in}{1.072323in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.533137in}{0.794062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.804617in}{0.762521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.076097in}{0.778121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347577in}{0.728767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.619058in}{0.738068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520714in}{0.547813in}}{\pgfqpoint{1.129277in}{1.072323in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.533137in}{1.039134in}}%
\pgfpathlineto{\pgfqpoint{0.804617in}{1.045916in}}%
\pgfpathlineto{\pgfqpoint{1.076097in}{1.046940in}}%
\pgfpathlineto{\pgfqpoint{1.347577in}{1.016353in}}%
\pgfpathlineto{\pgfqpoint{1.619058in}{1.013651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520714in}{0.547813in}}{\pgfqpoint{1.129277in}{1.072323in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.029463in}}{\pgfqpoint{0.029463in}{0.029463in}}{%
\pgfpathmoveto{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.533137in}{1.039134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.804617in}{1.045916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.076097in}{1.046940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347577in}{1.016353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.619058in}{1.013651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520714in}{0.547813in}}{\pgfqpoint{1.129277in}{1.072323in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.600000pt}{1.500000pt}{1.800000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.533137in}{0.844923in}}%
\pgfpathlineto{\pgfqpoint{0.804617in}{0.828470in}}%
\pgfpathlineto{\pgfqpoint{1.076097in}{0.818123in}}%
\pgfpathlineto{\pgfqpoint{1.347577in}{0.817939in}}%
\pgfpathlineto{\pgfqpoint{1.619058in}{0.825810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520714in}{0.547813in}}{\pgfqpoint{1.129277in}{1.072323in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.533137in}{0.844923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.804617in}{0.828470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.076097in}{0.818123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347577in}{0.817939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.619058in}{0.825810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520714in}{0.547813in}}{\pgfqpoint{1.129277in}{1.072323in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{1.200000pt}{1.200000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.533137in}{0.996902in}}%
\pgfpathlineto{\pgfqpoint{0.804617in}{0.995580in}}%
\pgfpathlineto{\pgfqpoint{1.076097in}{0.967325in}}%
\pgfpathlineto{\pgfqpoint{1.347577in}{0.976652in}}%
\pgfpathlineto{\pgfqpoint{1.619058in}{0.967096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520714in}{0.547813in}}{\pgfqpoint{1.129277in}{1.072323in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.533137in}{0.996902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.804617in}{0.995580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.076097in}{0.967325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347577in}{0.976652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.619058in}{0.967096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520714in}{0.547813in}}{\pgfqpoint{1.129277in}{1.072323in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.600000pt}{1.500000pt}{1.500000pt}{1.500000pt}{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.533137in}{0.931208in}}%
\pgfpathlineto{\pgfqpoint{0.804617in}{0.849408in}}%
\pgfpathlineto{\pgfqpoint{1.076097in}{1.070247in}}%
\pgfpathlineto{\pgfqpoint{1.347577in}{0.946085in}}%
\pgfpathlineto{\pgfqpoint{1.619058in}{0.902981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520714in}{0.547813in}}{\pgfqpoint{1.129277in}{1.072323in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.533137in}{0.931208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.804617in}{0.849408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.076097in}{1.070247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347577in}{0.946085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.619058in}{0.902981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520714in}{0.547813in}}{\pgfqpoint{1.129277in}{1.072323in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.800000pt}{1.200000pt}{4.800000pt}{1.200000pt}{1.200000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.533137in}{0.665134in}}%
\pgfpathlineto{\pgfqpoint{0.804617in}{0.653722in}}%
\pgfpathlineto{\pgfqpoint{1.076097in}{0.697102in}}%
\pgfpathlineto{\pgfqpoint{1.347577in}{0.680005in}}%
\pgfpathlineto{\pgfqpoint{1.619058in}{0.684417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520714in}{0.547813in}}{\pgfqpoint{1.129277in}{1.072323in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.533137in}{0.665134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.804617in}{0.653722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.076097in}{0.697102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347577in}{0.680005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.619058in}{0.684417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520714in}{0.547813in}}{\pgfqpoint{1.129277in}{1.072323in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.600000pt}{1.500000pt}{3.600000pt}{1.500000pt}{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.533137in}{0.620302in}}%
\pgfpathlineto{\pgfqpoint{0.804617in}{0.621521in}}%
\pgfpathlineto{\pgfqpoint{1.076097in}{0.596555in}}%
\pgfpathlineto{\pgfqpoint{1.347577in}{0.596555in}}%
\pgfpathlineto{\pgfqpoint{1.619058in}{0.596555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520714in}{0.547813in}}{\pgfqpoint{1.129277in}{1.072323in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.029463in}}{\pgfqpoint{0.029463in}{0.029463in}}{%
\pgfpathmoveto{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.533137in}{0.620302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.804617in}{0.621521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.076097in}{0.596555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347577in}{0.596555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.619058in}{0.596555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520714in}{0.547813in}}%
\pgfpathlineto{\pgfqpoint{0.520714in}{1.620136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520714in}{0.547813in}}%
\pgfpathlineto{\pgfqpoint{1.649991in}{0.547813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.085353in,y=1.703469in,,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont SSM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932310in}{0.547813in}}%
\pgfpathlineto{\pgfqpoint{3.061587in}{0.547813in}}%
\pgfpathlineto{\pgfqpoint{3.061587in}{1.620136in}}%
\pgfpathlineto{\pgfqpoint{1.932310in}{1.620136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.944733in}{0.547813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.944733in,y=0.432536in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.216213in}{0.547813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.216213in,y=0.432536in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.487693in}{0.547813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.487693in,y=0.432536in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.759173in}{0.547813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.759173in,y=0.432536in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.030654in}{0.547813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.030654in,y=0.432536in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.932310in}{0.547813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.026456in}{0.547813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.074262in}{0.547813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.108180in}{0.547813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.134489in}{0.547813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.155985in}{0.547813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.174160in}{0.547813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.189904in}{0.547813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.203791in}{0.547813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.297937in}{0.547813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.345742in}{0.547813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.379660in}{0.547813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.405969in}{0.547813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.427466in}{0.547813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.445640in}{0.547813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.461384in}{0.547813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.475271in}{0.547813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.569417in}{0.547813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.617222in}{0.547813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.651141in}{0.547813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.677450in}{0.547813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.698946in}{0.547813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.717121in}{0.547813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.732864in}{0.547813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.746751in}{0.547813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.840897in}{0.547813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.888702in}{0.547813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.922621in}{0.547813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948930in}{0.547813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.970426in}{0.547813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.988601in}{0.547813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004345in}{0.547813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.018231in}{0.547813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.496949in,y=0.263133in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle \gamma\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.932310in}{0.727527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.932310in}{1.008816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.932310in}{1.290105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.932310in}{1.571394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932310in}{0.547813in}}{\pgfqpoint{1.129277in}{1.072323in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.944733in}{0.783528in}}{\pgfqpoint{3.030654in}{1.198858in}}{%
\pgfpathmoveto{\pgfqpoint{1.944733in}{0.886808in}}%
\pgfpathlineto{\pgfqpoint{1.944733in}{0.783528in}}%
\pgfpathlineto{\pgfqpoint{2.216213in}{0.849252in}}%
\pgfpathlineto{\pgfqpoint{2.487693in}{0.896089in}}%
\pgfpathlineto{\pgfqpoint{2.759173in}{1.037920in}}%
\pgfpathlineto{\pgfqpoint{3.030654in}{1.048764in}}%
\pgfpathlineto{\pgfqpoint{3.030654in}{1.198858in}}%
\pgfpathlineto{\pgfqpoint{3.030654in}{1.198858in}}%
\pgfpathlineto{\pgfqpoint{2.759173in}{1.106098in}}%
\pgfpathlineto{\pgfqpoint{2.487693in}{0.927199in}}%
\pgfpathlineto{\pgfqpoint{2.216213in}{0.911232in}}%
\pgfpathlineto{\pgfqpoint{1.944733in}{0.886808in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932310in}{0.547813in}}{\pgfqpoint{1.129277in}{1.072323in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.944733in}{0.641553in}}{\pgfqpoint{3.030654in}{1.365475in}}{%
\pgfpathmoveto{\pgfqpoint{1.944733in}{1.365475in}}%
\pgfpathlineto{\pgfqpoint{1.944733in}{1.198899in}}%
\pgfpathlineto{\pgfqpoint{2.216213in}{0.802332in}}%
\pgfpathlineto{\pgfqpoint{2.487693in}{0.705480in}}%
\pgfpathlineto{\pgfqpoint{2.759173in}{0.675806in}}%
\pgfpathlineto{\pgfqpoint{3.030654in}{0.641553in}}%
\pgfpathlineto{\pgfqpoint{3.030654in}{0.720057in}}%
\pgfpathlineto{\pgfqpoint{3.030654in}{0.720057in}}%
\pgfpathlineto{\pgfqpoint{2.759173in}{0.735493in}}%
\pgfpathlineto{\pgfqpoint{2.487693in}{0.858162in}}%
\pgfpathlineto{\pgfqpoint{2.216213in}{0.938057in}}%
\pgfpathlineto{\pgfqpoint{1.944733in}{1.365475in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932310in}{0.547813in}}{\pgfqpoint{1.129277in}{1.072323in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.944733in}{0.848418in}}{\pgfqpoint{3.030654in}{0.969392in}}{%
\pgfpathmoveto{\pgfqpoint{1.944733in}{0.895034in}}%
\pgfpathlineto{\pgfqpoint{1.944733in}{0.848418in}}%
\pgfpathlineto{\pgfqpoint{2.216213in}{0.858711in}}%
\pgfpathlineto{\pgfqpoint{2.487693in}{0.861078in}}%
\pgfpathlineto{\pgfqpoint{2.759173in}{0.920514in}}%
\pgfpathlineto{\pgfqpoint{3.030654in}{0.943957in}}%
\pgfpathlineto{\pgfqpoint{3.030654in}{0.969392in}}%
\pgfpathlineto{\pgfqpoint{3.030654in}{0.969392in}}%
\pgfpathlineto{\pgfqpoint{2.759173in}{0.939695in}}%
\pgfpathlineto{\pgfqpoint{2.487693in}{0.880090in}}%
\pgfpathlineto{\pgfqpoint{2.216213in}{0.882482in}}%
\pgfpathlineto{\pgfqpoint{1.944733in}{0.895034in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932310in}{0.547813in}}{\pgfqpoint{1.129277in}{1.072323in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.944733in}{0.647791in}}{\pgfqpoint{3.030654in}{1.208707in}}{%
\pgfpathmoveto{\pgfqpoint{1.944733in}{1.208707in}}%
\pgfpathlineto{\pgfqpoint{1.944733in}{1.087356in}}%
\pgfpathlineto{\pgfqpoint{2.216213in}{0.784331in}}%
\pgfpathlineto{\pgfqpoint{2.487693in}{0.748339in}}%
\pgfpathlineto{\pgfqpoint{2.759173in}{0.686838in}}%
\pgfpathlineto{\pgfqpoint{3.030654in}{0.647791in}}%
\pgfpathlineto{\pgfqpoint{3.030654in}{0.697591in}}%
\pgfpathlineto{\pgfqpoint{3.030654in}{0.697591in}}%
\pgfpathlineto{\pgfqpoint{2.759173in}{0.747440in}}%
\pgfpathlineto{\pgfqpoint{2.487693in}{0.908256in}}%
\pgfpathlineto{\pgfqpoint{2.216213in}{0.883573in}}%
\pgfpathlineto{\pgfqpoint{1.944733in}{1.208707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932310in}{0.547813in}}{\pgfqpoint{1.129277in}{1.072323in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.944733in}{0.699812in}}{\pgfqpoint{3.030654in}{1.100254in}}{%
\pgfpathmoveto{\pgfqpoint{1.944733in}{0.885008in}}%
\pgfpathlineto{\pgfqpoint{1.944733in}{0.699812in}}%
\pgfpathlineto{\pgfqpoint{2.216213in}{0.969045in}}%
\pgfpathlineto{\pgfqpoint{2.487693in}{0.821461in}}%
\pgfpathlineto{\pgfqpoint{2.759173in}{0.869220in}}%
\pgfpathlineto{\pgfqpoint{3.030654in}{0.943518in}}%
\pgfpathlineto{\pgfqpoint{3.030654in}{1.100254in}}%
\pgfpathlineto{\pgfqpoint{3.030654in}{1.100254in}}%
\pgfpathlineto{\pgfqpoint{2.759173in}{0.910931in}}%
\pgfpathlineto{\pgfqpoint{2.487693in}{0.894412in}}%
\pgfpathlineto{\pgfqpoint{2.216213in}{1.051661in}}%
\pgfpathlineto{\pgfqpoint{1.944733in}{0.885008in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932310in}{0.547813in}}{\pgfqpoint{1.129277in}{1.072323in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.944733in}{1.017954in}}{\pgfqpoint{3.030654in}{1.569959in}}{%
\pgfpathmoveto{\pgfqpoint{1.944733in}{1.569040in}}%
\pgfpathlineto{\pgfqpoint{1.944733in}{1.474765in}}%
\pgfpathlineto{\pgfqpoint{2.216213in}{1.565923in}}%
\pgfpathlineto{\pgfqpoint{2.487693in}{1.539161in}}%
\pgfpathlineto{\pgfqpoint{2.759173in}{1.172028in}}%
\pgfpathlineto{\pgfqpoint{3.030654in}{1.017954in}}%
\pgfpathlineto{\pgfqpoint{3.030654in}{1.371658in}}%
\pgfpathlineto{\pgfqpoint{3.030654in}{1.371658in}}%
\pgfpathlineto{\pgfqpoint{2.759173in}{1.313576in}}%
\pgfpathlineto{\pgfqpoint{2.487693in}{1.551022in}}%
\pgfpathlineto{\pgfqpoint{2.216213in}{1.569959in}}%
\pgfpathlineto{\pgfqpoint{1.944733in}{1.569040in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932310in}{0.547813in}}{\pgfqpoint{1.129277in}{1.072323in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.944733in}{0.599551in}}{\pgfqpoint{3.030654in}{1.040577in}}{%
\pgfpathmoveto{\pgfqpoint{1.944733in}{1.040577in}}%
\pgfpathlineto{\pgfqpoint{1.944733in}{0.895050in}}%
\pgfpathlineto{\pgfqpoint{2.216213in}{0.629821in}}%
\pgfpathlineto{\pgfqpoint{2.487693in}{0.606461in}}%
\pgfpathlineto{\pgfqpoint{2.759173in}{0.600498in}}%
\pgfpathlineto{\pgfqpoint{3.030654in}{0.599551in}}%
\pgfpathlineto{\pgfqpoint{3.030654in}{0.864587in}}%
\pgfpathlineto{\pgfqpoint{3.030654in}{0.864587in}}%
\pgfpathlineto{\pgfqpoint{2.759173in}{0.606272in}}%
\pgfpathlineto{\pgfqpoint{2.487693in}{0.617665in}}%
\pgfpathlineto{\pgfqpoint{2.216213in}{0.693225in}}%
\pgfpathlineto{\pgfqpoint{1.944733in}{1.040577in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932310in}{0.547813in}}{\pgfqpoint{1.129277in}{1.072323in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.944733in}{0.736189in}}{\pgfqpoint{3.030654in}{1.571190in}}{%
\pgfpathmoveto{\pgfqpoint{1.944733in}{1.571190in}}%
\pgfpathlineto{\pgfqpoint{1.944733in}{1.005071in}}%
\pgfpathlineto{\pgfqpoint{2.216213in}{1.523857in}}%
\pgfpathlineto{\pgfqpoint{2.487693in}{0.894727in}}%
\pgfpathlineto{\pgfqpoint{2.759173in}{0.736189in}}%
\pgfpathlineto{\pgfqpoint{3.030654in}{1.106480in}}%
\pgfpathlineto{\pgfqpoint{3.030654in}{1.464564in}}%
\pgfpathlineto{\pgfqpoint{3.030654in}{1.464564in}}%
\pgfpathlineto{\pgfqpoint{2.759173in}{1.099090in}}%
\pgfpathlineto{\pgfqpoint{2.487693in}{1.455915in}}%
\pgfpathlineto{\pgfqpoint{2.216213in}{1.570525in}}%
\pgfpathlineto{\pgfqpoint{1.944733in}{1.571190in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932310in}{0.547813in}}{\pgfqpoint{1.129277in}{1.072323in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.944733in}{0.842738in}}%
\pgfpathlineto{\pgfqpoint{2.216213in}{0.885597in}}%
\pgfpathlineto{\pgfqpoint{2.487693in}{0.910943in}}%
\pgfpathlineto{\pgfqpoint{2.759173in}{1.078581in}}%
\pgfpathlineto{\pgfqpoint{3.030654in}{1.126730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932310in}{0.547813in}}{\pgfqpoint{1.129277in}{1.072323in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.944733in}{0.842738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.216213in}{0.885597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.487693in}{0.910943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.759173in}{1.078581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.030654in}{1.126730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932310in}{0.547813in}}{\pgfqpoint{1.129277in}{1.072323in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.800000pt}{1.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.944733in}{1.279059in}}%
\pgfpathlineto{\pgfqpoint{2.216213in}{0.879102in}}%
\pgfpathlineto{\pgfqpoint{2.487693in}{0.787765in}}%
\pgfpathlineto{\pgfqpoint{2.759173in}{0.703376in}}%
\pgfpathlineto{\pgfqpoint{3.030654in}{0.676678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932310in}{0.547813in}}{\pgfqpoint{1.129277in}{1.072323in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.944733in}{1.279059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.216213in}{0.879102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.487693in}{0.787765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.759173in}{0.703376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.030654in}{0.676678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932310in}{0.547813in}}{\pgfqpoint{1.129277in}{1.072323in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.944733in}{0.870256in}}%
\pgfpathlineto{\pgfqpoint{2.216213in}{0.870433in}}%
\pgfpathlineto{\pgfqpoint{2.487693in}{0.872114in}}%
\pgfpathlineto{\pgfqpoint{2.759173in}{0.931960in}}%
\pgfpathlineto{\pgfqpoint{3.030654in}{0.957659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932310in}{0.547813in}}{\pgfqpoint{1.129277in}{1.072323in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.029463in}}{\pgfqpoint{0.029463in}{0.029463in}}{%
\pgfpathmoveto{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.944733in}{0.870256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.216213in}{0.870433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.487693in}{0.872114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.759173in}{0.931960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.030654in}{0.957659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932310in}{0.547813in}}{\pgfqpoint{1.129277in}{1.072323in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.600000pt}{1.500000pt}{1.800000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.944733in}{1.150810in}}%
\pgfpathlineto{\pgfqpoint{2.216213in}{0.835692in}}%
\pgfpathlineto{\pgfqpoint{2.487693in}{0.812736in}}%
\pgfpathlineto{\pgfqpoint{2.759173in}{0.716963in}}%
\pgfpathlineto{\pgfqpoint{3.030654in}{0.669180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932310in}{0.547813in}}{\pgfqpoint{1.129277in}{1.072323in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.944733in}{1.150810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.216213in}{0.835692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.487693in}{0.812736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.759173in}{0.716963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.030654in}{0.669180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932310in}{0.547813in}}{\pgfqpoint{1.129277in}{1.072323in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{1.200000pt}{1.200000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.944733in}{0.793048in}}%
\pgfpathlineto{\pgfqpoint{2.216213in}{1.006125in}}%
\pgfpathlineto{\pgfqpoint{2.487693in}{0.860622in}}%
\pgfpathlineto{\pgfqpoint{2.759173in}{0.890463in}}%
\pgfpathlineto{\pgfqpoint{3.030654in}{1.016924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932310in}{0.547813in}}{\pgfqpoint{1.129277in}{1.072323in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.944733in}{0.793048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.216213in}{1.006125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.487693in}{0.860622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.759173in}{0.890463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.030654in}{1.016924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932310in}{0.547813in}}{\pgfqpoint{1.129277in}{1.072323in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.600000pt}{1.500000pt}{1.500000pt}{1.500000pt}{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.944733in}{1.524128in}}%
\pgfpathlineto{\pgfqpoint{2.216213in}{1.567921in}}%
\pgfpathlineto{\pgfqpoint{2.487693in}{1.545403in}}%
\pgfpathlineto{\pgfqpoint{2.759173in}{1.240809in}}%
\pgfpathlineto{\pgfqpoint{3.030654in}{1.189650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932310in}{0.547813in}}{\pgfqpoint{1.129277in}{1.072323in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.944733in}{1.524128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.216213in}{1.567921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.487693in}{1.545403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.759173in}{1.240809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.030654in}{1.189650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932310in}{0.547813in}}{\pgfqpoint{1.129277in}{1.072323in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.800000pt}{1.200000pt}{4.800000pt}{1.200000pt}{1.200000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.944733in}{0.982195in}}%
\pgfpathlineto{\pgfqpoint{2.216213in}{0.661513in}}%
\pgfpathlineto{\pgfqpoint{2.487693in}{0.612158in}}%
\pgfpathlineto{\pgfqpoint{2.759173in}{0.603382in}}%
\pgfpathlineto{\pgfqpoint{3.030654in}{0.710870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932310in}{0.547813in}}{\pgfqpoint{1.129277in}{1.072323in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.944733in}{0.982195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.216213in}{0.661513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.487693in}{0.612158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.759173in}{0.603382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.030654in}{0.710870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932310in}{0.547813in}}{\pgfqpoint{1.129277in}{1.072323in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.600000pt}{1.500000pt}{3.600000pt}{1.500000pt}{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.944733in}{1.382207in}}%
\pgfpathlineto{\pgfqpoint{2.216213in}{1.549730in}}%
\pgfpathlineto{\pgfqpoint{2.487693in}{1.175321in}}%
\pgfpathlineto{\pgfqpoint{2.759173in}{0.901839in}}%
\pgfpathlineto{\pgfqpoint{3.030654in}{1.285405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932310in}{0.547813in}}{\pgfqpoint{1.129277in}{1.072323in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.029463in}}{\pgfqpoint{0.029463in}{0.029463in}}{%
\pgfpathmoveto{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.944733in}{1.382207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.216213in}{1.549730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.487693in}{1.175321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.759173in}{0.901839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.030654in}{1.285405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932310in}{0.547813in}}%
\pgfpathlineto{\pgfqpoint{1.932310in}{1.620136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932310in}{0.547813in}}%
\pgfpathlineto{\pgfqpoint{3.061587in}{0.547813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.496949in,y=1.703469in,,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont CD}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.343906in}{0.547813in}}%
\pgfpathlineto{\pgfqpoint{4.473183in}{0.547813in}}%
\pgfpathlineto{\pgfqpoint{4.473183in}{1.620136in}}%
\pgfpathlineto{\pgfqpoint{3.343906in}{1.620136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.356329in}{0.547813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.356329in,y=0.432536in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.627809in}{0.547813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.627809in,y=0.432536in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.899289in}{0.547813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.899289in,y=0.432536in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.170769in}{0.547813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.170769in,y=0.432536in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.442250in}{0.547813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.442250in,y=0.432536in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.343906in}{0.547813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.438052in}{0.547813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.485858in}{0.547813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.519776in}{0.547813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.546085in}{0.547813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.567581in}{0.547813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.585756in}{0.547813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.601500in}{0.547813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.615387in}{0.547813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.709533in}{0.547813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.757338in}{0.547813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791256in}{0.547813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.817565in}{0.547813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.839062in}{0.547813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.857236in}{0.547813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.872980in}{0.547813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.886867in}{0.547813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.981013in}{0.547813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.028818in}{0.547813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.062737in}{0.547813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.089046in}{0.547813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.110542in}{0.547813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.128717in}{0.547813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.144460in}{0.547813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.158347in}{0.547813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.252493in}{0.547813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.300298in}{0.547813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.334217in}{0.547813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.360526in}{0.547813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.382022in}{0.547813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.400197in}{0.547813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.415941in}{0.547813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.429827in}{0.547813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.908545in,y=0.263133in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle \gamma\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.343906in}{0.727527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.343906in}{1.008816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.343906in}{1.290105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.343906in}{1.571394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.343906in}{0.547813in}}{\pgfqpoint{1.129277in}{1.072323in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.356329in}{0.971138in}}{\pgfqpoint{4.442250in}{1.166672in}}{%
\pgfpathmoveto{\pgfqpoint{3.356329in}{1.135175in}}%
\pgfpathlineto{\pgfqpoint{3.356329in}{1.038552in}}%
\pgfpathlineto{\pgfqpoint{3.627809in}{1.095491in}}%
\pgfpathlineto{\pgfqpoint{3.899289in}{1.067497in}}%
\pgfpathlineto{\pgfqpoint{4.170769in}{0.971138in}}%
\pgfpathlineto{\pgfqpoint{4.442250in}{0.987473in}}%
\pgfpathlineto{\pgfqpoint{4.442250in}{1.032569in}}%
\pgfpathlineto{\pgfqpoint{4.442250in}{1.032569in}}%
\pgfpathlineto{\pgfqpoint{4.170769in}{1.048974in}}%
\pgfpathlineto{\pgfqpoint{3.899289in}{1.156417in}}%
\pgfpathlineto{\pgfqpoint{3.627809in}{1.166672in}}%
\pgfpathlineto{\pgfqpoint{3.356329in}{1.135175in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.343906in}{0.547813in}}{\pgfqpoint{1.129277in}{1.072323in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.356329in}{0.653698in}}{\pgfqpoint{4.442250in}{0.852931in}}{%
\pgfpathmoveto{\pgfqpoint{3.356329in}{0.758878in}}%
\pgfpathlineto{\pgfqpoint{3.356329in}{0.670946in}}%
\pgfpathlineto{\pgfqpoint{3.627809in}{0.706514in}}%
\pgfpathlineto{\pgfqpoint{3.899289in}{0.677428in}}%
\pgfpathlineto{\pgfqpoint{4.170769in}{0.653698in}}%
\pgfpathlineto{\pgfqpoint{4.442250in}{0.678602in}}%
\pgfpathlineto{\pgfqpoint{4.442250in}{0.692259in}}%
\pgfpathlineto{\pgfqpoint{4.442250in}{0.692259in}}%
\pgfpathlineto{\pgfqpoint{4.170769in}{0.712164in}}%
\pgfpathlineto{\pgfqpoint{3.899289in}{0.805282in}}%
\pgfpathlineto{\pgfqpoint{3.627809in}{0.852931in}}%
\pgfpathlineto{\pgfqpoint{3.356329in}{0.758878in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.343906in}{0.547813in}}{\pgfqpoint{1.129277in}{1.072323in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.356329in}{0.905204in}}{\pgfqpoint{4.442250in}{1.037412in}}{%
\pgfpathmoveto{\pgfqpoint{3.356329in}{0.988858in}}%
\pgfpathlineto{\pgfqpoint{3.356329in}{0.905204in}}%
\pgfpathlineto{\pgfqpoint{3.627809in}{0.917275in}}%
\pgfpathlineto{\pgfqpoint{3.899289in}{0.919835in}}%
\pgfpathlineto{\pgfqpoint{4.170769in}{0.982754in}}%
\pgfpathlineto{\pgfqpoint{4.442250in}{1.021084in}}%
\pgfpathlineto{\pgfqpoint{4.442250in}{1.037412in}}%
\pgfpathlineto{\pgfqpoint{4.442250in}{1.037412in}}%
\pgfpathlineto{\pgfqpoint{4.170769in}{1.001485in}}%
\pgfpathlineto{\pgfqpoint{3.899289in}{0.952140in}}%
\pgfpathlineto{\pgfqpoint{3.627809in}{0.958758in}}%
\pgfpathlineto{\pgfqpoint{3.356329in}{0.988858in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.343906in}{0.547813in}}{\pgfqpoint{1.129277in}{1.072323in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.356329in}{0.632523in}}{\pgfqpoint{4.442250in}{0.772295in}}{%
\pgfpathmoveto{\pgfqpoint{3.356329in}{0.674256in}}%
\pgfpathlineto{\pgfqpoint{3.356329in}{0.649195in}}%
\pgfpathlineto{\pgfqpoint{3.627809in}{0.632523in}}%
\pgfpathlineto{\pgfqpoint{3.899289in}{0.678720in}}%
\pgfpathlineto{\pgfqpoint{4.170769in}{0.717834in}}%
\pgfpathlineto{\pgfqpoint{4.442250in}{0.688153in}}%
\pgfpathlineto{\pgfqpoint{4.442250in}{0.728136in}}%
\pgfpathlineto{\pgfqpoint{4.442250in}{0.728136in}}%
\pgfpathlineto{\pgfqpoint{4.170769in}{0.772295in}}%
\pgfpathlineto{\pgfqpoint{3.899289in}{0.770573in}}%
\pgfpathlineto{\pgfqpoint{3.627809in}{0.688692in}}%
\pgfpathlineto{\pgfqpoint{3.356329in}{0.674256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.343906in}{0.547813in}}{\pgfqpoint{1.129277in}{1.072323in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.356329in}{1.186508in}}{\pgfqpoint{4.442250in}{1.396220in}}{%
\pgfpathmoveto{\pgfqpoint{3.356329in}{1.257320in}}%
\pgfpathlineto{\pgfqpoint{3.356329in}{1.198003in}}%
\pgfpathlineto{\pgfqpoint{3.627809in}{1.197518in}}%
\pgfpathlineto{\pgfqpoint{3.899289in}{1.186508in}}%
\pgfpathlineto{\pgfqpoint{4.170769in}{1.274931in}}%
\pgfpathlineto{\pgfqpoint{4.442250in}{1.323689in}}%
\pgfpathlineto{\pgfqpoint{4.442250in}{1.396220in}}%
\pgfpathlineto{\pgfqpoint{4.442250in}{1.396220in}}%
\pgfpathlineto{\pgfqpoint{4.170769in}{1.375674in}}%
\pgfpathlineto{\pgfqpoint{3.899289in}{1.260982in}}%
\pgfpathlineto{\pgfqpoint{3.627809in}{1.283621in}}%
\pgfpathlineto{\pgfqpoint{3.356329in}{1.257320in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.343906in}{0.547813in}}{\pgfqpoint{1.129277in}{1.072323in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.356329in}{0.617063in}}{\pgfqpoint{4.442250in}{1.571394in}}{%
\pgfpathmoveto{\pgfqpoint{3.356329in}{1.286120in}}%
\pgfpathlineto{\pgfqpoint{3.356329in}{0.714636in}}%
\pgfpathlineto{\pgfqpoint{3.627809in}{0.719524in}}%
\pgfpathlineto{\pgfqpoint{3.899289in}{1.571394in}}%
\pgfpathlineto{\pgfqpoint{4.170769in}{0.624115in}}%
\pgfpathlineto{\pgfqpoint{4.442250in}{0.617063in}}%
\pgfpathlineto{\pgfqpoint{4.442250in}{1.022286in}}%
\pgfpathlineto{\pgfqpoint{4.442250in}{1.022286in}}%
\pgfpathlineto{\pgfqpoint{4.170769in}{0.967049in}}%
\pgfpathlineto{\pgfqpoint{3.899289in}{1.571394in}}%
\pgfpathlineto{\pgfqpoint{3.627809in}{1.165070in}}%
\pgfpathlineto{\pgfqpoint{3.356329in}{1.286120in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.343906in}{0.547813in}}{\pgfqpoint{1.129277in}{1.072323in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.356329in}{0.603053in}}{\pgfqpoint{4.442250in}{0.754295in}}{%
\pgfpathmoveto{\pgfqpoint{3.356329in}{0.745988in}}%
\pgfpathlineto{\pgfqpoint{3.356329in}{0.622605in}}%
\pgfpathlineto{\pgfqpoint{3.627809in}{0.603965in}}%
\pgfpathlineto{\pgfqpoint{3.899289in}{0.607580in}}%
\pgfpathlineto{\pgfqpoint{4.170769in}{0.603053in}}%
\pgfpathlineto{\pgfqpoint{4.442250in}{0.607338in}}%
\pgfpathlineto{\pgfqpoint{4.442250in}{0.618361in}}%
\pgfpathlineto{\pgfqpoint{4.442250in}{0.618361in}}%
\pgfpathlineto{\pgfqpoint{4.170769in}{0.620581in}}%
\pgfpathlineto{\pgfqpoint{3.899289in}{0.698712in}}%
\pgfpathlineto{\pgfqpoint{3.627809in}{0.754295in}}%
\pgfpathlineto{\pgfqpoint{3.356329in}{0.745988in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.343906in}{0.547813in}}{\pgfqpoint{1.129277in}{1.072323in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.356329in}{0.596555in}}{\pgfqpoint{4.442250in}{1.499468in}}{%
\pgfpathmoveto{\pgfqpoint{3.356329in}{1.181459in}}%
\pgfpathlineto{\pgfqpoint{3.356329in}{0.596555in}}%
\pgfpathlineto{\pgfqpoint{3.627809in}{0.596555in}}%
\pgfpathlineto{\pgfqpoint{3.899289in}{0.620509in}}%
\pgfpathlineto{\pgfqpoint{4.170769in}{0.653781in}}%
\pgfpathlineto{\pgfqpoint{4.442250in}{1.230922in}}%
\pgfpathlineto{\pgfqpoint{4.442250in}{1.499468in}}%
\pgfpathlineto{\pgfqpoint{4.442250in}{1.499468in}}%
\pgfpathlineto{\pgfqpoint{4.170769in}{0.838565in}}%
\pgfpathlineto{\pgfqpoint{3.899289in}{1.347133in}}%
\pgfpathlineto{\pgfqpoint{3.627809in}{1.180614in}}%
\pgfpathlineto{\pgfqpoint{3.356329in}{1.181459in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.343906in}{0.547813in}}{\pgfqpoint{1.129277in}{1.072323in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.356329in}{1.088672in}}%
\pgfpathlineto{\pgfqpoint{3.627809in}{1.131081in}}%
\pgfpathlineto{\pgfqpoint{3.899289in}{1.116283in}}%
\pgfpathlineto{\pgfqpoint{4.170769in}{1.009725in}}%
\pgfpathlineto{\pgfqpoint{4.442250in}{1.010021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.343906in}{0.547813in}}{\pgfqpoint{1.129277in}{1.072323in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.356329in}{1.088672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.627809in}{1.131081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.899289in}{1.116283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.170769in}{1.009725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.442250in}{1.010021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.343906in}{0.547813in}}{\pgfqpoint{1.129277in}{1.072323in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.800000pt}{1.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.356329in}{0.714054in}}%
\pgfpathlineto{\pgfqpoint{3.627809in}{0.771370in}}%
\pgfpathlineto{\pgfqpoint{3.899289in}{0.738599in}}%
\pgfpathlineto{\pgfqpoint{4.170769in}{0.684231in}}%
\pgfpathlineto{\pgfqpoint{4.442250in}{0.685311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.343906in}{0.547813in}}{\pgfqpoint{1.129277in}{1.072323in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.356329in}{0.714054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.627809in}{0.771370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.899289in}{0.738599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.170769in}{0.684231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.442250in}{0.685311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.343906in}{0.547813in}}{\pgfqpoint{1.129277in}{1.072323in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.356329in}{0.945641in}}%
\pgfpathlineto{\pgfqpoint{3.627809in}{0.939804in}}%
\pgfpathlineto{\pgfqpoint{3.899289in}{0.936233in}}%
\pgfpathlineto{\pgfqpoint{4.170769in}{0.993173in}}%
\pgfpathlineto{\pgfqpoint{4.442250in}{1.029528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.343906in}{0.547813in}}{\pgfqpoint{1.129277in}{1.072323in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.029463in}}{\pgfqpoint{0.029463in}{0.029463in}}{%
\pgfpathmoveto{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.356329in}{0.945641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.627809in}{0.939804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.899289in}{0.936233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.170769in}{0.993173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.442250in}{1.029528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.343906in}{0.547813in}}{\pgfqpoint{1.129277in}{1.072323in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.600000pt}{1.500000pt}{1.800000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.356329in}{0.661055in}}%
\pgfpathlineto{\pgfqpoint{3.627809in}{0.659141in}}%
\pgfpathlineto{\pgfqpoint{3.899289in}{0.722506in}}%
\pgfpathlineto{\pgfqpoint{4.170769in}{0.742140in}}%
\pgfpathlineto{\pgfqpoint{4.442250in}{0.708147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.343906in}{0.547813in}}{\pgfqpoint{1.129277in}{1.072323in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.356329in}{0.661055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.627809in}{0.659141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.899289in}{0.722506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.170769in}{0.742140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.442250in}{0.708147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.343906in}{0.547813in}}{\pgfqpoint{1.129277in}{1.072323in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{1.200000pt}{1.200000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.356329in}{1.228493in}}%
\pgfpathlineto{\pgfqpoint{3.627809in}{1.240773in}}%
\pgfpathlineto{\pgfqpoint{3.899289in}{1.228341in}}%
\pgfpathlineto{\pgfqpoint{4.170769in}{1.329866in}}%
\pgfpathlineto{\pgfqpoint{4.442250in}{1.359209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.343906in}{0.547813in}}{\pgfqpoint{1.129277in}{1.072323in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.356329in}{1.228493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.627809in}{1.240773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.899289in}{1.228341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.170769in}{1.329866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.442250in}{1.359209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.343906in}{0.547813in}}{\pgfqpoint{1.129277in}{1.072323in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.600000pt}{1.500000pt}{1.500000pt}{1.500000pt}{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.356329in}{1.002463in}}%
\pgfpathlineto{\pgfqpoint{3.627809in}{0.931660in}}%
\pgfpathlineto{\pgfqpoint{3.899289in}{1.571394in}}%
\pgfpathlineto{\pgfqpoint{4.170769in}{0.786129in}}%
\pgfpathlineto{\pgfqpoint{4.442250in}{0.782438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.343906in}{0.547813in}}{\pgfqpoint{1.129277in}{1.072323in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.356329in}{1.002463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.627809in}{0.931660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.899289in}{1.571394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.170769in}{0.786129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.442250in}{0.782438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.343906in}{0.547813in}}{\pgfqpoint{1.129277in}{1.072323in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.800000pt}{1.200000pt}{4.800000pt}{1.200000pt}{1.200000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.356329in}{0.678979in}}%
\pgfpathlineto{\pgfqpoint{3.627809in}{0.663000in}}%
\pgfpathlineto{\pgfqpoint{3.899289in}{0.640670in}}%
\pgfpathlineto{\pgfqpoint{4.170769in}{0.610323in}}%
\pgfpathlineto{\pgfqpoint{4.442250in}{0.611743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.343906in}{0.547813in}}{\pgfqpoint{1.129277in}{1.072323in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.356329in}{0.678979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.627809in}{0.663000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.899289in}{0.640670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.170769in}{0.610323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.442250in}{0.611743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.343906in}{0.547813in}}{\pgfqpoint{1.129277in}{1.072323in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.600000pt}{1.500000pt}{3.600000pt}{1.500000pt}{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.356329in}{0.791523in}}%
\pgfpathlineto{\pgfqpoint{3.627809in}{0.791242in}}%
\pgfpathlineto{\pgfqpoint{3.899289in}{0.963761in}}%
\pgfpathlineto{\pgfqpoint{4.170769in}{0.743613in}}%
\pgfpathlineto{\pgfqpoint{4.442250in}{1.365195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.343906in}{0.547813in}}{\pgfqpoint{1.129277in}{1.072323in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.029463in}}{\pgfqpoint{0.029463in}{0.029463in}}{%
\pgfpathmoveto{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.356329in}{0.791523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.627809in}{0.791242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.899289in}{0.963761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.170769in}{0.743613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.442250in}{1.365195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.343906in}{0.547813in}}%
\pgfpathlineto{\pgfqpoint{3.343906in}{1.620136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.343906in}{0.547813in}}%
\pgfpathlineto{\pgfqpoint{4.473183in}{0.547813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.908545in,y=1.703469in,,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont VERA}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.651845in}{1.928286in}}%
\pgfpathlineto{\pgfqpoint{4.896290in}{1.928286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.994068in,y=1.885508in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont Natural}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.651845in}{1.757908in}}%
\pgfpathlineto{\pgfqpoint{4.896290in}{1.757908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.994068in,y=1.715131in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont Non-natural}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.749623in,y=1.537775in,left,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont OOD dataset}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.651845in}{1.408020in}}%
\pgfpathlineto{\pgfqpoint{4.896290in}{1.408020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.008840in}{-0.033333in}}{\pgfqpoint{0.017319in}{-0.029821in}}{\pgfqpoint{0.023570in}{-0.023570in}}%
\pgfpathcurveto{\pgfqpoint{0.029821in}{-0.017319in}}{\pgfqpoint{0.033333in}{-0.008840in}}{\pgfqpoint{0.033333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.033333in}{0.008840in}}{\pgfqpoint{0.029821in}{0.017319in}}{\pgfqpoint{0.023570in}{0.023570in}}%
\pgfpathcurveto{\pgfqpoint{0.017319in}{0.029821in}}{\pgfqpoint{0.008840in}{0.033333in}}{\pgfqpoint{0.000000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{-0.008840in}{0.033333in}}{\pgfqpoint{-0.017319in}{0.029821in}}{\pgfqpoint{-0.023570in}{0.023570in}}%
\pgfpathcurveto{\pgfqpoint{-0.029821in}{0.017319in}}{\pgfqpoint{-0.033333in}{0.008840in}}{\pgfqpoint{-0.033333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.033333in}{-0.008840in}}{\pgfqpoint{-0.029821in}{-0.017319in}}{\pgfqpoint{-0.023570in}{-0.023570in}}%
\pgfpathcurveto{\pgfqpoint{-0.017319in}{-0.029821in}}{\pgfqpoint{-0.008840in}{-0.033333in}}{\pgfqpoint{0.000000in}{-0.033333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.774068in}{1.408020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.994068in,y=1.365242in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont LSUN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.800000pt}{1.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.651845in}{1.237643in}}%
\pgfpathlineto{\pgfqpoint{4.896290in}{1.237643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.016667in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathlineto{\pgfqpoint{-0.016667in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{0.016667in}}%
\pgfpathlineto{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.774068in}{1.237643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.994068in,y=1.194865in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont Textures}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.651845in}{1.067265in}}%
\pgfpathlineto{\pgfqpoint{4.896290in}{1.067265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.023570in}}{\pgfqpoint{0.023570in}{0.023570in}}{%
\pgfpathmoveto{\pgfqpoint{-0.023570in}{0.023570in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{-0.023570in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{-0.023570in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.023570in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.774068in}{1.067265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.994068in,y=1.024487in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont CIFAR-100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.600000pt}{1.500000pt}{1.800000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.651845in}{0.896888in}}%
\pgfpathlineto{\pgfqpoint{4.896290in}{0.896888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.011111in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.011111in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.011111in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.011111in}{0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.011111in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{-0.011111in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{-0.011111in}{0.011111in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{0.011111in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{-0.011111in}{-0.011111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.774068in}{0.896888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.994068in,y=0.854110in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont SVHN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{1.200000pt}{1.200000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.651845in}{0.726510in}}%
\pgfpathlineto{\pgfqpoint{4.896290in}{0.726510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.774068in}{0.726510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.994068in,y=0.683732in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont CelebA}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.600000pt}{1.500000pt}{1.500000pt}{1.500000pt}{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.651845in}{0.556133in}}%
\pgfpathlineto{\pgfqpoint{4.896290in}{0.556133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.774068in}{0.556133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.994068in,y=0.513355in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont Noise}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.800000pt}{1.200000pt}{4.800000pt}{1.200000pt}{1.200000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.651845in}{0.385755in}}%
\pgfpathlineto{\pgfqpoint{4.896290in}{0.385755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.774068in}{0.385755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.994068in,y=0.342977in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont Constant}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.600000pt}{1.500000pt}{3.600000pt}{1.500000pt}{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.651845in}{0.215378in}}%
\pgfpathlineto{\pgfqpoint{4.896290in}{0.215378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.023570in}}{\pgfqpoint{0.023570in}{0.023570in}}{%
\pgfpathmoveto{\pgfqpoint{-0.023570in}{0.023570in}}%
\pgfpathlineto{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{-0.023570in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{-0.023570in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.023570in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.774068in}{0.215378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.994068in,y=0.172600in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont OODomain}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/energy/energy_ood_behavior.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{lmodern}
%%   \usepackage{amsmath}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.002033in}{1.888319in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.002033in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.002033in}{1.888319in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.888319in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564677in}{0.512700in}}%
\pgfpathlineto{\pgfqpoint{2.114677in}{0.512700in}}%
\pgfpathlineto{\pgfqpoint{2.114677in}{1.645200in}}%
\pgfpathlineto{\pgfqpoint{0.564677in}{1.645200in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635132in}{0.512700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.635132in,y=0.397422in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.339677in}{0.512700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.339677in,y=0.397422in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.044223in}{0.512700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.044223in,y=0.397422in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.339677in,y=0.233333in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle \| \mathbf{x} \|_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.564677in}{0.775173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.288889in, y=0.732762in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.564677in}{1.084294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.288889in, y=1.041883in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.564677in}{1.393415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.288889in, y=1.351004in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {5.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.233333in,y=1.078950in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle \log \: \tilde{p}_{\boldsymbol{\theta}}(\mathbf{x})\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.564677in,y=1.686867in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle \times{10^{2}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564677in}{0.512700in}}{\pgfqpoint{1.550000in}{1.132500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931269,0.820192,0.797148}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.931269,0.820192,0.797148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.635132in}{0.564177in}}{\pgfqpoint{2.044223in}{0.774314in}}{%
\pgfpathmoveto{\pgfqpoint{0.635132in}{0.774268in}}%
\pgfpathlineto{\pgfqpoint{0.635132in}{0.773084in}}%
\pgfpathlineto{\pgfqpoint{0.649365in}{0.773778in}}%
\pgfpathlineto{\pgfqpoint{0.663598in}{0.771358in}}%
\pgfpathlineto{\pgfqpoint{0.677831in}{0.769615in}}%
\pgfpathlineto{\pgfqpoint{0.692065in}{0.767926in}}%
\pgfpathlineto{\pgfqpoint{0.706298in}{0.765768in}}%
\pgfpathlineto{\pgfqpoint{0.720531in}{0.763837in}}%
\pgfpathlineto{\pgfqpoint{0.734764in}{0.761983in}}%
\pgfpathlineto{\pgfqpoint{0.748998in}{0.760319in}}%
\pgfpathlineto{\pgfqpoint{0.763231in}{0.758529in}}%
\pgfpathlineto{\pgfqpoint{0.777464in}{0.756725in}}%
\pgfpathlineto{\pgfqpoint{0.791697in}{0.754790in}}%
\pgfpathlineto{\pgfqpoint{0.805931in}{0.752796in}}%
\pgfpathlineto{\pgfqpoint{0.820164in}{0.750751in}}%
\pgfpathlineto{\pgfqpoint{0.834397in}{0.749092in}}%
\pgfpathlineto{\pgfqpoint{0.848630in}{0.747101in}}%
\pgfpathlineto{\pgfqpoint{0.862864in}{0.745111in}}%
\pgfpathlineto{\pgfqpoint{0.877097in}{0.741431in}}%
\pgfpathlineto{\pgfqpoint{0.891330in}{0.740220in}}%
\pgfpathlineto{\pgfqpoint{0.905563in}{0.739151in}}%
\pgfpathlineto{\pgfqpoint{0.919797in}{0.737132in}}%
\pgfpathlineto{\pgfqpoint{0.934030in}{0.733861in}}%
\pgfpathlineto{\pgfqpoint{0.948263in}{0.731727in}}%
\pgfpathlineto{\pgfqpoint{0.962496in}{0.729570in}}%
\pgfpathlineto{\pgfqpoint{0.976730in}{0.727393in}}%
\pgfpathlineto{\pgfqpoint{0.990963in}{0.726894in}}%
\pgfpathlineto{\pgfqpoint{1.005196in}{0.724799in}}%
\pgfpathlineto{\pgfqpoint{1.019429in}{0.720845in}}%
\pgfpathlineto{\pgfqpoint{1.033663in}{0.718669in}}%
\pgfpathlineto{\pgfqpoint{1.047896in}{0.718470in}}%
\pgfpathlineto{\pgfqpoint{1.062129in}{0.714327in}}%
\pgfpathlineto{\pgfqpoint{1.076362in}{0.714269in}}%
\pgfpathlineto{\pgfqpoint{1.090595in}{0.709994in}}%
\pgfpathlineto{\pgfqpoint{1.104829in}{0.707825in}}%
\pgfpathlineto{\pgfqpoint{1.119062in}{0.707964in}}%
\pgfpathlineto{\pgfqpoint{1.133295in}{0.705860in}}%
\pgfpathlineto{\pgfqpoint{1.147528in}{0.701315in}}%
\pgfpathlineto{\pgfqpoint{1.161762in}{0.701652in}}%
\pgfpathlineto{\pgfqpoint{1.175995in}{0.696927in}}%
\pgfpathlineto{\pgfqpoint{1.190228in}{0.697443in}}%
\pgfpathlineto{\pgfqpoint{1.204461in}{0.692626in}}%
\pgfpathlineto{\pgfqpoint{1.218695in}{0.690448in}}%
\pgfpathlineto{\pgfqpoint{1.232928in}{0.688268in}}%
\pgfpathlineto{\pgfqpoint{1.247161in}{0.688993in}}%
\pgfpathlineto{\pgfqpoint{1.261394in}{0.683911in}}%
\pgfpathlineto{\pgfqpoint{1.275628in}{0.679617in}}%
\pgfpathlineto{\pgfqpoint{1.289861in}{0.682648in}}%
\pgfpathlineto{\pgfqpoint{1.304094in}{0.677372in}}%
\pgfpathlineto{\pgfqpoint{1.318327in}{0.675191in}}%
\pgfpathlineto{\pgfqpoint{1.332561in}{0.673009in}}%
\pgfpathlineto{\pgfqpoint{1.346794in}{0.676107in}}%
\pgfpathlineto{\pgfqpoint{1.361027in}{0.674522in}}%
\pgfpathlineto{\pgfqpoint{1.375260in}{0.669853in}}%
\pgfpathlineto{\pgfqpoint{1.389494in}{0.664278in}}%
\pgfpathlineto{\pgfqpoint{1.403727in}{0.660053in}}%
\pgfpathlineto{\pgfqpoint{1.417960in}{0.659913in}}%
\pgfpathlineto{\pgfqpoint{1.432193in}{0.661466in}}%
\pgfpathlineto{\pgfqpoint{1.446427in}{0.659346in}}%
\pgfpathlineto{\pgfqpoint{1.460660in}{0.653356in}}%
\pgfpathlineto{\pgfqpoint{1.474893in}{0.651171in}}%
\pgfpathlineto{\pgfqpoint{1.489126in}{0.646989in}}%
\pgfpathlineto{\pgfqpoint{1.503359in}{0.646799in}}%
\pgfpathlineto{\pgfqpoint{1.517593in}{0.648746in}}%
\pgfpathlineto{\pgfqpoint{1.531826in}{0.642427in}}%
\pgfpathlineto{\pgfqpoint{1.546059in}{0.640241in}}%
\pgfpathlineto{\pgfqpoint{1.560292in}{0.638054in}}%
\pgfpathlineto{\pgfqpoint{1.574526in}{0.635867in}}%
\pgfpathlineto{\pgfqpoint{1.588759in}{0.640604in}}%
\pgfpathlineto{\pgfqpoint{1.602992in}{0.629562in}}%
\pgfpathlineto{\pgfqpoint{1.617225in}{0.637951in}}%
\pgfpathlineto{\pgfqpoint{1.631459in}{0.631663in}}%
\pgfpathlineto{\pgfqpoint{1.645692in}{0.624882in}}%
\pgfpathlineto{\pgfqpoint{1.659925in}{0.630086in}}%
\pgfpathlineto{\pgfqpoint{1.674158in}{0.627995in}}%
\pgfpathlineto{\pgfqpoint{1.688392in}{0.618364in}}%
\pgfpathlineto{\pgfqpoint{1.702625in}{0.616176in}}%
\pgfpathlineto{\pgfqpoint{1.716858in}{0.621719in}}%
\pgfpathlineto{\pgfqpoint{1.731091in}{0.619627in}}%
\pgfpathlineto{\pgfqpoint{1.745325in}{0.614673in}}%
\pgfpathlineto{\pgfqpoint{1.759558in}{0.615514in}}%
\pgfpathlineto{\pgfqpoint{1.773791in}{0.605190in}}%
\pgfpathlineto{\pgfqpoint{1.788024in}{0.601228in}}%
\pgfpathlineto{\pgfqpoint{1.802258in}{0.600814in}}%
\pgfpathlineto{\pgfqpoint{1.816491in}{0.596869in}}%
\pgfpathlineto{\pgfqpoint{1.830724in}{0.602070in}}%
\pgfpathlineto{\pgfqpoint{1.844957in}{0.599948in}}%
\pgfpathlineto{\pgfqpoint{1.859191in}{0.600875in}}%
\pgfpathlineto{\pgfqpoint{1.873424in}{0.589922in}}%
\pgfpathlineto{\pgfqpoint{1.887657in}{0.587690in}}%
\pgfpathlineto{\pgfqpoint{1.901890in}{0.597269in}}%
\pgfpathlineto{\pgfqpoint{1.916124in}{0.589338in}}%
\pgfpathlineto{\pgfqpoint{1.930357in}{0.579434in}}%
\pgfpathlineto{\pgfqpoint{1.944590in}{0.585094in}}%
\pgfpathlineto{\pgfqpoint{1.958823in}{0.582972in}}%
\pgfpathlineto{\pgfqpoint{1.973056in}{0.574608in}}%
\pgfpathlineto{\pgfqpoint{1.987290in}{0.572420in}}%
\pgfpathlineto{\pgfqpoint{2.001523in}{0.570232in}}%
\pgfpathlineto{\pgfqpoint{2.015756in}{0.566357in}}%
\pgfpathlineto{\pgfqpoint{2.029989in}{0.564177in}}%
\pgfpathlineto{\pgfqpoint{2.044223in}{0.573684in}}%
\pgfpathlineto{\pgfqpoint{2.044223in}{0.701854in}}%
\pgfpathlineto{\pgfqpoint{2.044223in}{0.701854in}}%
\pgfpathlineto{\pgfqpoint{2.029989in}{0.707551in}}%
\pgfpathlineto{\pgfqpoint{2.015756in}{0.708293in}}%
\pgfpathlineto{\pgfqpoint{2.001523in}{0.707464in}}%
\pgfpathlineto{\pgfqpoint{1.987290in}{0.709658in}}%
\pgfpathlineto{\pgfqpoint{1.973056in}{0.710361in}}%
\pgfpathlineto{\pgfqpoint{1.958823in}{0.711063in}}%
\pgfpathlineto{\pgfqpoint{1.944590in}{0.711765in}}%
\pgfpathlineto{\pgfqpoint{1.930357in}{0.717059in}}%
\pgfpathlineto{\pgfqpoint{1.916124in}{0.713170in}}%
\pgfpathlineto{\pgfqpoint{1.901890in}{0.713872in}}%
\pgfpathlineto{\pgfqpoint{1.887657in}{0.710202in}}%
\pgfpathlineto{\pgfqpoint{1.873424in}{0.715276in}}%
\pgfpathlineto{\pgfqpoint{1.859191in}{0.715978in}}%
\pgfpathlineto{\pgfqpoint{1.844957in}{0.716680in}}%
\pgfpathlineto{\pgfqpoint{1.830724in}{0.717382in}}%
\pgfpathlineto{\pgfqpoint{1.816491in}{0.718084in}}%
\pgfpathlineto{\pgfqpoint{1.802258in}{0.717502in}}%
\pgfpathlineto{\pgfqpoint{1.788024in}{0.719487in}}%
\pgfpathlineto{\pgfqpoint{1.773791in}{0.720189in}}%
\pgfpathlineto{\pgfqpoint{1.759558in}{0.720891in}}%
\pgfpathlineto{\pgfqpoint{1.745325in}{0.720369in}}%
\pgfpathlineto{\pgfqpoint{1.731091in}{0.722294in}}%
\pgfpathlineto{\pgfqpoint{1.716858in}{0.719159in}}%
\pgfpathlineto{\pgfqpoint{1.702625in}{0.723696in}}%
\pgfpathlineto{\pgfqpoint{1.688392in}{0.720660in}}%
\pgfpathlineto{\pgfqpoint{1.674158in}{0.726272in}}%
\pgfpathlineto{\pgfqpoint{1.659925in}{0.724670in}}%
\pgfpathlineto{\pgfqpoint{1.645692in}{0.726528in}}%
\pgfpathlineto{\pgfqpoint{1.631459in}{0.727200in}}%
\pgfpathlineto{\pgfqpoint{1.617225in}{0.729009in}}%
\pgfpathlineto{\pgfqpoint{1.602992in}{0.728602in}}%
\pgfpathlineto{\pgfqpoint{1.588759in}{0.729302in}}%
\pgfpathlineto{\pgfqpoint{1.574526in}{0.730003in}}%
\pgfpathlineto{\pgfqpoint{1.560292in}{0.730704in}}%
\pgfpathlineto{\pgfqpoint{1.546059in}{0.731404in}}%
\pgfpathlineto{\pgfqpoint{1.531826in}{0.732104in}}%
\pgfpathlineto{\pgfqpoint{1.517593in}{0.732804in}}%
\pgfpathlineto{\pgfqpoint{1.503359in}{0.733503in}}%
\pgfpathlineto{\pgfqpoint{1.489126in}{0.737243in}}%
\pgfpathlineto{\pgfqpoint{1.474893in}{0.733649in}}%
\pgfpathlineto{\pgfqpoint{1.460660in}{0.732663in}}%
\pgfpathlineto{\pgfqpoint{1.446427in}{0.736303in}}%
\pgfpathlineto{\pgfqpoint{1.432193in}{0.737003in}}%
\pgfpathlineto{\pgfqpoint{1.417960in}{0.737702in}}%
\pgfpathlineto{\pgfqpoint{1.403727in}{0.738399in}}%
\pgfpathlineto{\pgfqpoint{1.389494in}{0.736410in}}%
\pgfpathlineto{\pgfqpoint{1.375260in}{0.738970in}}%
\pgfpathlineto{\pgfqpoint{1.361027in}{0.740490in}}%
\pgfpathlineto{\pgfqpoint{1.346794in}{0.740084in}}%
\pgfpathlineto{\pgfqpoint{1.332561in}{0.741884in}}%
\pgfpathlineto{\pgfqpoint{1.318327in}{0.742579in}}%
\pgfpathlineto{\pgfqpoint{1.304094in}{0.742245in}}%
\pgfpathlineto{\pgfqpoint{1.289861in}{0.746293in}}%
\pgfpathlineto{\pgfqpoint{1.275628in}{0.744663in}}%
\pgfpathlineto{\pgfqpoint{1.261394in}{0.745355in}}%
\pgfpathlineto{\pgfqpoint{1.247161in}{0.743144in}}%
\pgfpathlineto{\pgfqpoint{1.232928in}{0.746741in}}%
\pgfpathlineto{\pgfqpoint{1.218695in}{0.747433in}}%
\pgfpathlineto{\pgfqpoint{1.204461in}{0.747201in}}%
\pgfpathlineto{\pgfqpoint{1.190228in}{0.748154in}}%
\pgfpathlineto{\pgfqpoint{1.175995in}{0.750147in}}%
\pgfpathlineto{\pgfqpoint{1.161762in}{0.750815in}}%
\pgfpathlineto{\pgfqpoint{1.147528in}{0.751484in}}%
\pgfpathlineto{\pgfqpoint{1.133295in}{0.751547in}}%
\pgfpathlineto{\pgfqpoint{1.119062in}{0.752233in}}%
\pgfpathlineto{\pgfqpoint{1.104829in}{0.753493in}}%
\pgfpathlineto{\pgfqpoint{1.090595in}{0.753043in}}%
\pgfpathlineto{\pgfqpoint{1.076362in}{0.754286in}}%
\pgfpathlineto{\pgfqpoint{1.062129in}{0.754444in}}%
\pgfpathlineto{\pgfqpoint{1.047896in}{0.755652in}}%
\pgfpathlineto{\pgfqpoint{1.033663in}{0.756339in}}%
\pgfpathlineto{\pgfqpoint{1.019429in}{0.755663in}}%
\pgfpathlineto{\pgfqpoint{1.005196in}{0.756403in}}%
\pgfpathlineto{\pgfqpoint{0.990963in}{0.757142in}}%
\pgfpathlineto{\pgfqpoint{0.976730in}{0.758734in}}%
\pgfpathlineto{\pgfqpoint{0.962496in}{0.759807in}}%
\pgfpathlineto{\pgfqpoint{0.948263in}{0.760823in}}%
\pgfpathlineto{\pgfqpoint{0.934030in}{0.760073in}}%
\pgfpathlineto{\pgfqpoint{0.919797in}{0.761587in}}%
\pgfpathlineto{\pgfqpoint{0.905563in}{0.761542in}}%
\pgfpathlineto{\pgfqpoint{0.891330in}{0.763229in}}%
\pgfpathlineto{\pgfqpoint{0.877097in}{0.763913in}}%
\pgfpathlineto{\pgfqpoint{0.862864in}{0.764606in}}%
\pgfpathlineto{\pgfqpoint{0.848630in}{0.765301in}}%
\pgfpathlineto{\pgfqpoint{0.834397in}{0.765993in}}%
\pgfpathlineto{\pgfqpoint{0.820164in}{0.766686in}}%
\pgfpathlineto{\pgfqpoint{0.805931in}{0.767372in}}%
\pgfpathlineto{\pgfqpoint{0.791697in}{0.768065in}}%
\pgfpathlineto{\pgfqpoint{0.777464in}{0.768759in}}%
\pgfpathlineto{\pgfqpoint{0.763231in}{0.769456in}}%
\pgfpathlineto{\pgfqpoint{0.748998in}{0.770050in}}%
\pgfpathlineto{\pgfqpoint{0.734764in}{0.770856in}}%
\pgfpathlineto{\pgfqpoint{0.720531in}{0.771609in}}%
\pgfpathlineto{\pgfqpoint{0.706298in}{0.772360in}}%
\pgfpathlineto{\pgfqpoint{0.692065in}{0.773046in}}%
\pgfpathlineto{\pgfqpoint{0.677831in}{0.773644in}}%
\pgfpathlineto{\pgfqpoint{0.663598in}{0.774129in}}%
\pgfpathlineto{\pgfqpoint{0.649365in}{0.774314in}}%
\pgfpathlineto{\pgfqpoint{0.635132in}{0.774268in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564677in}{0.512700in}}{\pgfqpoint{1.550000in}{1.132500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.834340,0.603454,0.655381}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.834340,0.603454,0.655381}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.635132in}{0.777795in}}{\pgfqpoint{2.044223in}{0.916528in}}{%
\pgfpathmoveto{\pgfqpoint{0.635132in}{0.779088in}}%
\pgfpathlineto{\pgfqpoint{0.635132in}{0.777795in}}%
\pgfpathlineto{\pgfqpoint{0.649365in}{0.779442in}}%
\pgfpathlineto{\pgfqpoint{0.663598in}{0.778087in}}%
\pgfpathlineto{\pgfqpoint{0.677831in}{0.778250in}}%
\pgfpathlineto{\pgfqpoint{0.692065in}{0.778822in}}%
\pgfpathlineto{\pgfqpoint{0.706298in}{0.779288in}}%
\pgfpathlineto{\pgfqpoint{0.720531in}{0.780434in}}%
\pgfpathlineto{\pgfqpoint{0.734764in}{0.780873in}}%
\pgfpathlineto{\pgfqpoint{0.748998in}{0.781548in}}%
\pgfpathlineto{\pgfqpoint{0.763231in}{0.782230in}}%
\pgfpathlineto{\pgfqpoint{0.777464in}{0.783230in}}%
\pgfpathlineto{\pgfqpoint{0.791697in}{0.783435in}}%
\pgfpathlineto{\pgfqpoint{0.805931in}{0.784478in}}%
\pgfpathlineto{\pgfqpoint{0.820164in}{0.784807in}}%
\pgfpathlineto{\pgfqpoint{0.834397in}{0.785706in}}%
\pgfpathlineto{\pgfqpoint{0.848630in}{0.786320in}}%
\pgfpathlineto{\pgfqpoint{0.862864in}{0.786937in}}%
\pgfpathlineto{\pgfqpoint{0.877097in}{0.787555in}}%
\pgfpathlineto{\pgfqpoint{0.891330in}{0.787912in}}%
\pgfpathlineto{\pgfqpoint{0.905563in}{0.788788in}}%
\pgfpathlineto{\pgfqpoint{0.919797in}{0.789402in}}%
\pgfpathlineto{\pgfqpoint{0.934030in}{0.790017in}}%
\pgfpathlineto{\pgfqpoint{0.948263in}{0.790639in}}%
\pgfpathlineto{\pgfqpoint{0.962496in}{0.791627in}}%
\pgfpathlineto{\pgfqpoint{0.976730in}{0.791884in}}%
\pgfpathlineto{\pgfqpoint{0.990963in}{0.792430in}}%
\pgfpathlineto{\pgfqpoint{1.005196in}{0.793687in}}%
\pgfpathlineto{\pgfqpoint{1.019429in}{0.793749in}}%
\pgfpathlineto{\pgfqpoint{1.033663in}{0.794371in}}%
\pgfpathlineto{\pgfqpoint{1.047896in}{0.794986in}}%
\pgfpathlineto{\pgfqpoint{1.062129in}{0.794660in}}%
\pgfpathlineto{\pgfqpoint{1.076362in}{0.796231in}}%
\pgfpathlineto{\pgfqpoint{1.090595in}{0.796489in}}%
\pgfpathlineto{\pgfqpoint{1.104829in}{0.797470in}}%
\pgfpathlineto{\pgfqpoint{1.119062in}{0.798089in}}%
\pgfpathlineto{\pgfqpoint{1.133295in}{0.798708in}}%
\pgfpathlineto{\pgfqpoint{1.147528in}{0.799314in}}%
\pgfpathlineto{\pgfqpoint{1.161762in}{0.801538in}}%
\pgfpathlineto{\pgfqpoint{1.175995in}{0.801868in}}%
\pgfpathlineto{\pgfqpoint{1.190228in}{0.801178in}}%
\pgfpathlineto{\pgfqpoint{1.204461in}{0.800142in}}%
\pgfpathlineto{\pgfqpoint{1.218695in}{0.803894in}}%
\pgfpathlineto{\pgfqpoint{1.232928in}{0.803029in}}%
\pgfpathlineto{\pgfqpoint{1.247161in}{0.804468in}}%
\pgfpathlineto{\pgfqpoint{1.261394in}{0.803374in}}%
\pgfpathlineto{\pgfqpoint{1.275628in}{0.804878in}}%
\pgfpathlineto{\pgfqpoint{1.289861in}{0.805495in}}%
\pgfpathlineto{\pgfqpoint{1.304094in}{0.806112in}}%
\pgfpathlineto{\pgfqpoint{1.318327in}{0.806730in}}%
\pgfpathlineto{\pgfqpoint{1.332561in}{0.807347in}}%
\pgfpathlineto{\pgfqpoint{1.346794in}{0.807963in}}%
\pgfpathlineto{\pgfqpoint{1.361027in}{0.808580in}}%
\pgfpathlineto{\pgfqpoint{1.375260in}{0.809196in}}%
\pgfpathlineto{\pgfqpoint{1.389494in}{0.809811in}}%
\pgfpathlineto{\pgfqpoint{1.403727in}{0.810427in}}%
\pgfpathlineto{\pgfqpoint{1.417960in}{0.812391in}}%
\pgfpathlineto{\pgfqpoint{1.432193in}{0.811657in}}%
\pgfpathlineto{\pgfqpoint{1.446427in}{0.812273in}}%
\pgfpathlineto{\pgfqpoint{1.460660in}{0.812888in}}%
\pgfpathlineto{\pgfqpoint{1.474893in}{0.813503in}}%
\pgfpathlineto{\pgfqpoint{1.489126in}{0.814118in}}%
\pgfpathlineto{\pgfqpoint{1.503359in}{0.816391in}}%
\pgfpathlineto{\pgfqpoint{1.517593in}{0.814513in}}%
\pgfpathlineto{\pgfqpoint{1.531826in}{0.818001in}}%
\pgfpathlineto{\pgfqpoint{1.546059in}{0.818374in}}%
\pgfpathlineto{\pgfqpoint{1.560292in}{0.815354in}}%
\pgfpathlineto{\pgfqpoint{1.574526in}{0.817809in}}%
\pgfpathlineto{\pgfqpoint{1.588759in}{0.820523in}}%
\pgfpathlineto{\pgfqpoint{1.602992in}{0.819018in}}%
\pgfpathlineto{\pgfqpoint{1.617225in}{0.819653in}}%
\pgfpathlineto{\pgfqpoint{1.631459in}{0.820267in}}%
\pgfpathlineto{\pgfqpoint{1.645692in}{0.820882in}}%
\pgfpathlineto{\pgfqpoint{1.659925in}{0.821496in}}%
\pgfpathlineto{\pgfqpoint{1.674158in}{0.822110in}}%
\pgfpathlineto{\pgfqpoint{1.688392in}{0.822725in}}%
\pgfpathlineto{\pgfqpoint{1.702625in}{0.823339in}}%
\pgfpathlineto{\pgfqpoint{1.716858in}{0.823953in}}%
\pgfpathlineto{\pgfqpoint{1.731091in}{0.826782in}}%
\pgfpathlineto{\pgfqpoint{1.745325in}{0.822894in}}%
\pgfpathlineto{\pgfqpoint{1.759558in}{0.825797in}}%
\pgfpathlineto{\pgfqpoint{1.773791in}{0.824089in}}%
\pgfpathlineto{\pgfqpoint{1.788024in}{0.827025in}}%
\pgfpathlineto{\pgfqpoint{1.802258in}{0.827640in}}%
\pgfpathlineto{\pgfqpoint{1.816491in}{0.828234in}}%
\pgfpathlineto{\pgfqpoint{1.830724in}{0.828868in}}%
\pgfpathlineto{\pgfqpoint{1.844957in}{0.829482in}}%
\pgfpathlineto{\pgfqpoint{1.859191in}{0.830097in}}%
\pgfpathlineto{\pgfqpoint{1.873424in}{0.830711in}}%
\pgfpathlineto{\pgfqpoint{1.887657in}{0.833720in}}%
\pgfpathlineto{\pgfqpoint{1.901890in}{0.829466in}}%
\pgfpathlineto{\pgfqpoint{1.916124in}{0.832554in}}%
\pgfpathlineto{\pgfqpoint{1.930357in}{0.835612in}}%
\pgfpathlineto{\pgfqpoint{1.944590in}{0.833782in}}%
\pgfpathlineto{\pgfqpoint{1.958823in}{0.834396in}}%
\pgfpathlineto{\pgfqpoint{1.973056in}{0.835011in}}%
\pgfpathlineto{\pgfqpoint{1.987290in}{0.835625in}}%
\pgfpathlineto{\pgfqpoint{2.001523in}{0.836239in}}%
\pgfpathlineto{\pgfqpoint{2.015756in}{0.836854in}}%
\pgfpathlineto{\pgfqpoint{2.029989in}{0.837468in}}%
\pgfpathlineto{\pgfqpoint{2.044223in}{0.837332in}}%
\pgfpathlineto{\pgfqpoint{2.044223in}{0.916528in}}%
\pgfpathlineto{\pgfqpoint{2.044223in}{0.916528in}}%
\pgfpathlineto{\pgfqpoint{2.029989in}{0.915115in}}%
\pgfpathlineto{\pgfqpoint{2.015756in}{0.913703in}}%
\pgfpathlineto{\pgfqpoint{2.001523in}{0.912290in}}%
\pgfpathlineto{\pgfqpoint{1.987290in}{0.910941in}}%
\pgfpathlineto{\pgfqpoint{1.973056in}{0.912005in}}%
\pgfpathlineto{\pgfqpoint{1.958823in}{0.908051in}}%
\pgfpathlineto{\pgfqpoint{1.944590in}{0.909111in}}%
\pgfpathlineto{\pgfqpoint{1.930357in}{0.907088in}}%
\pgfpathlineto{\pgfqpoint{1.916124in}{0.906216in}}%
\pgfpathlineto{\pgfqpoint{1.901890in}{0.904770in}}%
\pgfpathlineto{\pgfqpoint{1.887657in}{0.901347in}}%
\pgfpathlineto{\pgfqpoint{1.873424in}{0.901875in}}%
\pgfpathlineto{\pgfqpoint{1.859191in}{0.898168in}}%
\pgfpathlineto{\pgfqpoint{1.844957in}{0.898981in}}%
\pgfpathlineto{\pgfqpoint{1.830724in}{0.895335in}}%
\pgfpathlineto{\pgfqpoint{1.816491in}{0.896087in}}%
\pgfpathlineto{\pgfqpoint{1.802258in}{0.894162in}}%
\pgfpathlineto{\pgfqpoint{1.788024in}{0.891097in}}%
\pgfpathlineto{\pgfqpoint{1.773791in}{0.891746in}}%
\pgfpathlineto{\pgfqpoint{1.759558in}{0.888271in}}%
\pgfpathlineto{\pgfqpoint{1.745325in}{0.888851in}}%
\pgfpathlineto{\pgfqpoint{1.731091in}{0.887404in}}%
\pgfpathlineto{\pgfqpoint{1.716858in}{0.885957in}}%
\pgfpathlineto{\pgfqpoint{1.702625in}{0.882619in}}%
\pgfpathlineto{\pgfqpoint{1.688392in}{0.883119in}}%
\pgfpathlineto{\pgfqpoint{1.674158in}{0.881236in}}%
\pgfpathlineto{\pgfqpoint{1.659925in}{0.880169in}}%
\pgfpathlineto{\pgfqpoint{1.645692in}{0.880792in}}%
\pgfpathlineto{\pgfqpoint{1.631459in}{0.875555in}}%
\pgfpathlineto{\pgfqpoint{1.617225in}{0.874142in}}%
\pgfpathlineto{\pgfqpoint{1.602992in}{0.874055in}}%
\pgfpathlineto{\pgfqpoint{1.588759in}{0.871316in}}%
\pgfpathlineto{\pgfqpoint{1.574526in}{0.869943in}}%
\pgfpathlineto{\pgfqpoint{1.560292in}{0.870038in}}%
\pgfpathlineto{\pgfqpoint{1.546059in}{0.870375in}}%
\pgfpathlineto{\pgfqpoint{1.531826in}{0.867143in}}%
\pgfpathlineto{\pgfqpoint{1.517593in}{0.864251in}}%
\pgfpathlineto{\pgfqpoint{1.503359in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.489126in}{0.862841in}}%
\pgfpathlineto{\pgfqpoint{1.474893in}{0.860012in}}%
\pgfpathlineto{\pgfqpoint{1.460660in}{0.859905in}}%
\pgfpathlineto{\pgfqpoint{1.446427in}{0.860395in}}%
\pgfpathlineto{\pgfqpoint{1.432193in}{0.856817in}}%
\pgfpathlineto{\pgfqpoint{1.417960in}{0.854360in}}%
\pgfpathlineto{\pgfqpoint{1.403727in}{0.852948in}}%
\pgfpathlineto{\pgfqpoint{1.389494in}{0.851535in}}%
\pgfpathlineto{\pgfqpoint{1.375260in}{0.850145in}}%
\pgfpathlineto{\pgfqpoint{1.361027in}{0.849772in}}%
\pgfpathlineto{\pgfqpoint{1.346794in}{0.849556in}}%
\pgfpathlineto{\pgfqpoint{1.332561in}{0.846877in}}%
\pgfpathlineto{\pgfqpoint{1.318327in}{0.845429in}}%
\pgfpathlineto{\pgfqpoint{1.304094in}{0.843981in}}%
\pgfpathlineto{\pgfqpoint{1.289861in}{0.841642in}}%
\pgfpathlineto{\pgfqpoint{1.275628in}{0.840229in}}%
\pgfpathlineto{\pgfqpoint{1.261394in}{0.839639in}}%
\pgfpathlineto{\pgfqpoint{1.247161in}{0.837421in}}%
\pgfpathlineto{\pgfqpoint{1.232928in}{0.836744in}}%
\pgfpathlineto{\pgfqpoint{1.218695in}{0.836966in}}%
\pgfpathlineto{\pgfqpoint{1.204461in}{0.831665in}}%
\pgfpathlineto{\pgfqpoint{1.190228in}{0.832402in}}%
\pgfpathlineto{\pgfqpoint{1.175995in}{0.830335in}}%
\pgfpathlineto{\pgfqpoint{1.161762in}{0.831109in}}%
\pgfpathlineto{\pgfqpoint{1.147528in}{0.828061in}}%
\pgfpathlineto{\pgfqpoint{1.133295in}{0.826615in}}%
\pgfpathlineto{\pgfqpoint{1.119062in}{0.825168in}}%
\pgfpathlineto{\pgfqpoint{1.104829in}{0.823282in}}%
\pgfpathlineto{\pgfqpoint{1.090595in}{0.822271in}}%
\pgfpathlineto{\pgfqpoint{1.076362in}{0.820442in}}%
\pgfpathlineto{\pgfqpoint{1.062129in}{0.819383in}}%
\pgfpathlineto{\pgfqpoint{1.047896in}{0.817924in}}%
\pgfpathlineto{\pgfqpoint{1.033663in}{0.816473in}}%
\pgfpathlineto{\pgfqpoint{1.019429in}{0.814268in}}%
\pgfpathlineto{\pgfqpoint{1.005196in}{0.814988in}}%
\pgfpathlineto{\pgfqpoint{0.990963in}{0.812119in}}%
\pgfpathlineto{\pgfqpoint{0.976730in}{0.810667in}}%
\pgfpathlineto{\pgfqpoint{0.962496in}{0.809215in}}%
\pgfpathlineto{\pgfqpoint{0.948263in}{0.807706in}}%
\pgfpathlineto{\pgfqpoint{0.934030in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{0.919797in}{0.804876in}}%
\pgfpathlineto{\pgfqpoint{0.905563in}{0.803460in}}%
\pgfpathlineto{\pgfqpoint{0.891330in}{0.802039in}}%
\pgfpathlineto{\pgfqpoint{0.877097in}{0.800618in}}%
\pgfpathlineto{\pgfqpoint{0.862864in}{0.799202in}}%
\pgfpathlineto{\pgfqpoint{0.848630in}{0.797781in}}%
\pgfpathlineto{\pgfqpoint{0.834397in}{0.796347in}}%
\pgfpathlineto{\pgfqpoint{0.820164in}{0.794826in}}%
\pgfpathlineto{\pgfqpoint{0.805931in}{0.793479in}}%
\pgfpathlineto{\pgfqpoint{0.791697in}{0.792047in}}%
\pgfpathlineto{\pgfqpoint{0.777464in}{0.790598in}}%
\pgfpathlineto{\pgfqpoint{0.763231in}{0.789194in}}%
\pgfpathlineto{\pgfqpoint{0.748998in}{0.787888in}}%
\pgfpathlineto{\pgfqpoint{0.734764in}{0.786544in}}%
\pgfpathlineto{\pgfqpoint{0.720531in}{0.785313in}}%
\pgfpathlineto{\pgfqpoint{0.706298in}{0.784075in}}%
\pgfpathlineto{\pgfqpoint{0.692065in}{0.782823in}}%
\pgfpathlineto{\pgfqpoint{0.677831in}{0.781641in}}%
\pgfpathlineto{\pgfqpoint{0.663598in}{0.781306in}}%
\pgfpathlineto{\pgfqpoint{0.649365in}{0.781310in}}%
\pgfpathlineto{\pgfqpoint{0.635132in}{0.779088in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564677in}{0.512700in}}{\pgfqpoint{1.550000in}{1.132500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.667257,0.406718,0.562002}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.667257,0.406718,0.562002}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.635132in}{0.783273in}}{\pgfqpoint{2.044223in}{1.135183in}}{%
\pgfpathmoveto{\pgfqpoint{0.635132in}{0.787549in}}%
\pgfpathlineto{\pgfqpoint{0.635132in}{0.785248in}}%
\pgfpathlineto{\pgfqpoint{0.649365in}{0.783456in}}%
\pgfpathlineto{\pgfqpoint{0.663598in}{0.783273in}}%
\pgfpathlineto{\pgfqpoint{0.677831in}{0.785399in}}%
\pgfpathlineto{\pgfqpoint{0.692065in}{0.787477in}}%
\pgfpathlineto{\pgfqpoint{0.706298in}{0.789780in}}%
\pgfpathlineto{\pgfqpoint{0.720531in}{0.792175in}}%
\pgfpathlineto{\pgfqpoint{0.734764in}{0.794675in}}%
\pgfpathlineto{\pgfqpoint{0.748998in}{0.796760in}}%
\pgfpathlineto{\pgfqpoint{0.763231in}{0.799200in}}%
\pgfpathlineto{\pgfqpoint{0.777464in}{0.802443in}}%
\pgfpathlineto{\pgfqpoint{0.791697in}{0.804115in}}%
\pgfpathlineto{\pgfqpoint{0.805931in}{0.807365in}}%
\pgfpathlineto{\pgfqpoint{0.820164in}{0.809888in}}%
\pgfpathlineto{\pgfqpoint{0.834397in}{0.812518in}}%
\pgfpathlineto{\pgfqpoint{0.848630in}{0.815304in}}%
\pgfpathlineto{\pgfqpoint{0.862864in}{0.817969in}}%
\pgfpathlineto{\pgfqpoint{0.877097in}{0.820087in}}%
\pgfpathlineto{\pgfqpoint{0.891330in}{0.821502in}}%
\pgfpathlineto{\pgfqpoint{0.905563in}{0.825096in}}%
\pgfpathlineto{\pgfqpoint{0.919797in}{0.827586in}}%
\pgfpathlineto{\pgfqpoint{0.934030in}{0.830133in}}%
\pgfpathlineto{\pgfqpoint{0.948263in}{0.832805in}}%
\pgfpathlineto{\pgfqpoint{0.962496in}{0.833968in}}%
\pgfpathlineto{\pgfqpoint{0.976730in}{0.837658in}}%
\pgfpathlineto{\pgfqpoint{0.990963in}{0.840441in}}%
\pgfpathlineto{\pgfqpoint{1.005196in}{0.843277in}}%
\pgfpathlineto{\pgfqpoint{1.019429in}{0.843940in}}%
\pgfpathlineto{\pgfqpoint{1.033663in}{0.847758in}}%
\pgfpathlineto{\pgfqpoint{1.047896in}{0.848919in}}%
\pgfpathlineto{\pgfqpoint{1.062129in}{0.851408in}}%
\pgfpathlineto{\pgfqpoint{1.076362in}{0.853898in}}%
\pgfpathlineto{\pgfqpoint{1.090595in}{0.857827in}}%
\pgfpathlineto{\pgfqpoint{1.104829in}{0.861096in}}%
\pgfpathlineto{\pgfqpoint{1.119062in}{0.861384in}}%
\pgfpathlineto{\pgfqpoint{1.133295in}{0.866201in}}%
\pgfpathlineto{\pgfqpoint{1.147528in}{0.866390in}}%
\pgfpathlineto{\pgfqpoint{1.161762in}{0.868894in}}%
\pgfpathlineto{\pgfqpoint{1.175995in}{0.873585in}}%
\pgfpathlineto{\pgfqpoint{1.190228in}{0.876404in}}%
\pgfpathlineto{\pgfqpoint{1.204461in}{0.878071in}}%
\pgfpathlineto{\pgfqpoint{1.218695in}{0.880602in}}%
\pgfpathlineto{\pgfqpoint{1.232928in}{0.883810in}}%
\pgfpathlineto{\pgfqpoint{1.247161in}{0.883868in}}%
\pgfpathlineto{\pgfqpoint{1.261394in}{0.888192in}}%
\pgfpathlineto{\pgfqpoint{1.275628in}{0.888909in}}%
\pgfpathlineto{\pgfqpoint{1.289861in}{0.893252in}}%
\pgfpathlineto{\pgfqpoint{1.304094in}{0.893913in}}%
\pgfpathlineto{\pgfqpoint{1.318327in}{0.898313in}}%
\pgfpathlineto{\pgfqpoint{1.332561in}{0.900843in}}%
\pgfpathlineto{\pgfqpoint{1.346794in}{0.901418in}}%
\pgfpathlineto{\pgfqpoint{1.361027in}{0.906816in}}%
\pgfpathlineto{\pgfqpoint{1.375260in}{0.908434in}}%
\pgfpathlineto{\pgfqpoint{1.389494in}{0.908924in}}%
\pgfpathlineto{\pgfqpoint{1.403727in}{0.911426in}}%
\pgfpathlineto{\pgfqpoint{1.417960in}{0.917042in}}%
\pgfpathlineto{\pgfqpoint{1.432193in}{0.918556in}}%
\pgfpathlineto{\pgfqpoint{1.446427in}{0.922339in}}%
\pgfpathlineto{\pgfqpoint{1.460660in}{0.923617in}}%
\pgfpathlineto{\pgfqpoint{1.474893in}{0.926147in}}%
\pgfpathlineto{\pgfqpoint{1.489126in}{0.929822in}}%
\pgfpathlineto{\pgfqpoint{1.503359in}{0.928937in}}%
\pgfpathlineto{\pgfqpoint{1.517593in}{0.933736in}}%
\pgfpathlineto{\pgfqpoint{1.531826in}{0.937460in}}%
\pgfpathlineto{\pgfqpoint{1.546059in}{0.940015in}}%
\pgfpathlineto{\pgfqpoint{1.560292in}{0.941327in}}%
\pgfpathlineto{\pgfqpoint{1.574526in}{0.941445in}}%
\pgfpathlineto{\pgfqpoint{1.588759in}{0.947847in}}%
\pgfpathlineto{\pgfqpoint{1.602992in}{0.946447in}}%
\pgfpathlineto{\pgfqpoint{1.617225in}{0.951451in}}%
\pgfpathlineto{\pgfqpoint{1.631459in}{0.951450in}}%
\pgfpathlineto{\pgfqpoint{1.645692in}{0.960606in}}%
\pgfpathlineto{\pgfqpoint{1.659925in}{0.960497in}}%
\pgfpathlineto{\pgfqpoint{1.674158in}{0.961575in}}%
\pgfpathlineto{\pgfqpoint{1.688392in}{0.964106in}}%
\pgfpathlineto{\pgfqpoint{1.702625in}{0.963953in}}%
\pgfpathlineto{\pgfqpoint{1.716858in}{0.976233in}}%
\pgfpathlineto{\pgfqpoint{1.731091in}{0.971698in}}%
\pgfpathlineto{\pgfqpoint{1.745325in}{0.971454in}}%
\pgfpathlineto{\pgfqpoint{1.759558in}{0.981302in}}%
\pgfpathlineto{\pgfqpoint{1.773791in}{0.976456in}}%
\pgfpathlineto{\pgfqpoint{1.788024in}{0.981822in}}%
\pgfpathlineto{\pgfqpoint{1.802258in}{0.986016in}}%
\pgfpathlineto{\pgfqpoint{1.816491in}{0.983957in}}%
\pgfpathlineto{\pgfqpoint{1.830724in}{0.986458in}}%
\pgfpathlineto{\pgfqpoint{1.844957in}{0.988958in}}%
\pgfpathlineto{\pgfqpoint{1.859191in}{0.994477in}}%
\pgfpathlineto{\pgfqpoint{1.873424in}{0.993959in}}%
\pgfpathlineto{\pgfqpoint{1.887657in}{0.996460in}}%
\pgfpathlineto{\pgfqpoint{1.901890in}{1.003931in}}%
\pgfpathlineto{\pgfqpoint{1.916124in}{1.004602in}}%
\pgfpathlineto{\pgfqpoint{1.930357in}{1.009062in}}%
\pgfpathlineto{\pgfqpoint{1.944590in}{1.011531in}}%
\pgfpathlineto{\pgfqpoint{1.958823in}{1.012196in}}%
\pgfpathlineto{\pgfqpoint{1.973056in}{1.014727in}}%
\pgfpathlineto{\pgfqpoint{1.987290in}{1.019226in}}%
\pgfpathlineto{\pgfqpoint{2.001523in}{1.012800in}}%
\pgfpathlineto{\pgfqpoint{2.015756in}{1.022321in}}%
\pgfpathlineto{\pgfqpoint{2.029989in}{1.026956in}}%
\pgfpathlineto{\pgfqpoint{2.044223in}{1.029372in}}%
\pgfpathlineto{\pgfqpoint{2.044223in}{1.135183in}}%
\pgfpathlineto{\pgfqpoint{2.044223in}{1.135183in}}%
\pgfpathlineto{\pgfqpoint{2.029989in}{1.131206in}}%
\pgfpathlineto{\pgfqpoint{2.015756in}{1.127609in}}%
\pgfpathlineto{\pgfqpoint{2.001523in}{1.124004in}}%
\pgfpathlineto{\pgfqpoint{1.987290in}{1.118419in}}%
\pgfpathlineto{\pgfqpoint{1.973056in}{1.117106in}}%
\pgfpathlineto{\pgfqpoint{1.958823in}{1.111199in}}%
\pgfpathlineto{\pgfqpoint{1.944590in}{1.109580in}}%
\pgfpathlineto{\pgfqpoint{1.930357in}{1.106260in}}%
\pgfpathlineto{\pgfqpoint{1.916124in}{1.102644in}}%
\pgfpathlineto{\pgfqpoint{1.901890in}{1.099029in}}%
\pgfpathlineto{\pgfqpoint{1.887657in}{1.095413in}}%
\pgfpathlineto{\pgfqpoint{1.873424in}{1.091798in}}%
\pgfpathlineto{\pgfqpoint{1.859191in}{1.087937in}}%
\pgfpathlineto{\pgfqpoint{1.844957in}{1.084331in}}%
\pgfpathlineto{\pgfqpoint{1.830724in}{1.077995in}}%
\pgfpathlineto{\pgfqpoint{1.816491in}{1.077337in}}%
\pgfpathlineto{\pgfqpoint{1.802258in}{1.070825in}}%
\pgfpathlineto{\pgfqpoint{1.788024in}{1.067265in}}%
\pgfpathlineto{\pgfqpoint{1.773791in}{1.066492in}}%
\pgfpathlineto{\pgfqpoint{1.759558in}{1.062877in}}%
\pgfpathlineto{\pgfqpoint{1.745325in}{1.059498in}}%
\pgfpathlineto{\pgfqpoint{1.731091in}{1.055647in}}%
\pgfpathlineto{\pgfqpoint{1.716858in}{1.050366in}}%
\pgfpathlineto{\pgfqpoint{1.702625in}{1.048276in}}%
\pgfpathlineto{\pgfqpoint{1.688392in}{1.044803in}}%
\pgfpathlineto{\pgfqpoint{1.674158in}{1.041188in}}%
\pgfpathlineto{\pgfqpoint{1.659925in}{1.037574in}}%
\pgfpathlineto{\pgfqpoint{1.645692in}{1.033959in}}%
\pgfpathlineto{\pgfqpoint{1.631459in}{1.030345in}}%
\pgfpathlineto{\pgfqpoint{1.617225in}{1.026730in}}%
\pgfpathlineto{\pgfqpoint{1.602992in}{1.023115in}}%
\pgfpathlineto{\pgfqpoint{1.588759in}{1.021943in}}%
\pgfpathlineto{\pgfqpoint{1.574526in}{1.015887in}}%
\pgfpathlineto{\pgfqpoint{1.560292in}{1.009890in}}%
\pgfpathlineto{\pgfqpoint{1.546059in}{1.007411in}}%
\pgfpathlineto{\pgfqpoint{1.531826in}{1.005049in}}%
\pgfpathlineto{\pgfqpoint{1.517593in}{1.001428in}}%
\pgfpathlineto{\pgfqpoint{1.503359in}{0.997823in}}%
\pgfpathlineto{\pgfqpoint{1.489126in}{0.994211in}}%
\pgfpathlineto{\pgfqpoint{1.474893in}{0.990598in}}%
\pgfpathlineto{\pgfqpoint{1.460660in}{0.986985in}}%
\pgfpathlineto{\pgfqpoint{1.446427in}{0.983324in}}%
\pgfpathlineto{\pgfqpoint{1.432193in}{0.979760in}}%
\pgfpathlineto{\pgfqpoint{1.417960in}{0.976147in}}%
\pgfpathlineto{\pgfqpoint{1.403727in}{0.971651in}}%
\pgfpathlineto{\pgfqpoint{1.389494in}{0.969019in}}%
\pgfpathlineto{\pgfqpoint{1.375260in}{0.965309in}}%
\pgfpathlineto{\pgfqpoint{1.361027in}{0.961696in}}%
\pgfpathlineto{\pgfqpoint{1.346794in}{0.957950in}}%
\pgfpathlineto{\pgfqpoint{1.332561in}{0.954471in}}%
\pgfpathlineto{\pgfqpoint{1.318327in}{0.950702in}}%
\pgfpathlineto{\pgfqpoint{1.304094in}{0.947082in}}%
\pgfpathlineto{\pgfqpoint{1.289861in}{0.943634in}}%
\pgfpathlineto{\pgfqpoint{1.275628in}{0.940022in}}%
\pgfpathlineto{\pgfqpoint{1.261394in}{0.936409in}}%
\pgfpathlineto{\pgfqpoint{1.247161in}{0.932796in}}%
\pgfpathlineto{\pgfqpoint{1.232928in}{0.929183in}}%
\pgfpathlineto{\pgfqpoint{1.218695in}{0.925570in}}%
\pgfpathlineto{\pgfqpoint{1.204461in}{0.921957in}}%
\pgfpathlineto{\pgfqpoint{1.190228in}{0.918343in}}%
\pgfpathlineto{\pgfqpoint{1.175995in}{0.913417in}}%
\pgfpathlineto{\pgfqpoint{1.161762in}{0.909817in}}%
\pgfpathlineto{\pgfqpoint{1.147528in}{0.907502in}}%
\pgfpathlineto{\pgfqpoint{1.133295in}{0.903888in}}%
\pgfpathlineto{\pgfqpoint{1.119062in}{0.899955in}}%
\pgfpathlineto{\pgfqpoint{1.104829in}{0.896658in}}%
\pgfpathlineto{\pgfqpoint{1.090595in}{0.893043in}}%
\pgfpathlineto{\pgfqpoint{1.076362in}{0.889428in}}%
\pgfpathlineto{\pgfqpoint{1.062129in}{0.885823in}}%
\pgfpathlineto{\pgfqpoint{1.047896in}{0.880888in}}%
\pgfpathlineto{\pgfqpoint{1.033663in}{0.878595in}}%
\pgfpathlineto{\pgfqpoint{1.019429in}{0.874986in}}%
\pgfpathlineto{\pgfqpoint{1.005196in}{0.871378in}}%
\pgfpathlineto{\pgfqpoint{0.990963in}{0.867770in}}%
\pgfpathlineto{\pgfqpoint{0.976730in}{0.864162in}}%
\pgfpathlineto{\pgfqpoint{0.962496in}{0.860556in}}%
\pgfpathlineto{\pgfqpoint{0.948263in}{0.856950in}}%
\pgfpathlineto{\pgfqpoint{0.934030in}{0.852835in}}%
\pgfpathlineto{\pgfqpoint{0.919797in}{0.849736in}}%
\pgfpathlineto{\pgfqpoint{0.905563in}{0.845597in}}%
\pgfpathlineto{\pgfqpoint{0.891330in}{0.843031in}}%
\pgfpathlineto{\pgfqpoint{0.877097in}{0.838904in}}%
\pgfpathlineto{\pgfqpoint{0.862864in}{0.835293in}}%
\pgfpathlineto{\pgfqpoint{0.848630in}{0.831683in}}%
\pgfpathlineto{\pgfqpoint{0.834397in}{0.827800in}}%
\pgfpathlineto{\pgfqpoint{0.820164in}{0.824291in}}%
\pgfpathlineto{\pgfqpoint{0.805931in}{0.821124in}}%
\pgfpathlineto{\pgfqpoint{0.791697in}{0.817298in}}%
\pgfpathlineto{\pgfqpoint{0.777464in}{0.813688in}}%
\pgfpathlineto{\pgfqpoint{0.763231in}{0.810857in}}%
\pgfpathlineto{\pgfqpoint{0.748998in}{0.806826in}}%
\pgfpathlineto{\pgfqpoint{0.734764in}{0.803272in}}%
\pgfpathlineto{\pgfqpoint{0.720531in}{0.799851in}}%
\pgfpathlineto{\pgfqpoint{0.706298in}{0.796445in}}%
\pgfpathlineto{\pgfqpoint{0.692065in}{0.793108in}}%
\pgfpathlineto{\pgfqpoint{0.677831in}{0.789319in}}%
\pgfpathlineto{\pgfqpoint{0.663598in}{0.785107in}}%
\pgfpathlineto{\pgfqpoint{0.649365in}{0.785525in}}%
\pgfpathlineto{\pgfqpoint{0.635132in}{0.787549in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564677in}{0.512700in}}{\pgfqpoint{1.550000in}{1.132500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430828,0.249845,0.443940}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.430828,0.249845,0.443940}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.635132in}{0.787500in}}{\pgfqpoint{2.044223in}{1.362103in}}{%
\pgfpathmoveto{\pgfqpoint{0.635132in}{0.797327in}}%
\pgfpathlineto{\pgfqpoint{0.635132in}{0.794778in}}%
\pgfpathlineto{\pgfqpoint{0.649365in}{0.787500in}}%
\pgfpathlineto{\pgfqpoint{0.663598in}{0.787713in}}%
\pgfpathlineto{\pgfqpoint{0.677831in}{0.790232in}}%
\pgfpathlineto{\pgfqpoint{0.692065in}{0.793017in}}%
\pgfpathlineto{\pgfqpoint{0.706298in}{0.796651in}}%
\pgfpathlineto{\pgfqpoint{0.720531in}{0.799984in}}%
\pgfpathlineto{\pgfqpoint{0.734764in}{0.802404in}}%
\pgfpathlineto{\pgfqpoint{0.748998in}{0.807248in}}%
\pgfpathlineto{\pgfqpoint{0.763231in}{0.810716in}}%
\pgfpathlineto{\pgfqpoint{0.777464in}{0.813528in}}%
\pgfpathlineto{\pgfqpoint{0.791697in}{0.815508in}}%
\pgfpathlineto{\pgfqpoint{0.805931in}{0.820331in}}%
\pgfpathlineto{\pgfqpoint{0.820164in}{0.822062in}}%
\pgfpathlineto{\pgfqpoint{0.834397in}{0.825392in}}%
\pgfpathlineto{\pgfqpoint{0.848630in}{0.828722in}}%
\pgfpathlineto{\pgfqpoint{0.862864in}{0.834155in}}%
\pgfpathlineto{\pgfqpoint{0.877097in}{0.837555in}}%
\pgfpathlineto{\pgfqpoint{0.891330in}{0.841066in}}%
\pgfpathlineto{\pgfqpoint{0.905563in}{0.845671in}}%
\pgfpathlineto{\pgfqpoint{0.919797in}{0.847976in}}%
\pgfpathlineto{\pgfqpoint{0.934030in}{0.851430in}}%
\pgfpathlineto{\pgfqpoint{0.948263in}{0.854884in}}%
\pgfpathlineto{\pgfqpoint{0.962496in}{0.859640in}}%
\pgfpathlineto{\pgfqpoint{0.976730in}{0.861798in}}%
\pgfpathlineto{\pgfqpoint{0.990963in}{0.865996in}}%
\pgfpathlineto{\pgfqpoint{1.005196in}{0.869421in}}%
\pgfpathlineto{\pgfqpoint{1.019429in}{0.872884in}}%
\pgfpathlineto{\pgfqpoint{1.033663in}{0.875635in}}%
\pgfpathlineto{\pgfqpoint{1.047896in}{0.880661in}}%
\pgfpathlineto{\pgfqpoint{1.062129in}{0.882557in}}%
\pgfpathlineto{\pgfqpoint{1.076362in}{0.886018in}}%
\pgfpathlineto{\pgfqpoint{1.090595in}{0.889478in}}%
\pgfpathlineto{\pgfqpoint{1.104829in}{0.888833in}}%
\pgfpathlineto{\pgfqpoint{1.119062in}{0.896398in}}%
\pgfpathlineto{\pgfqpoint{1.133295in}{0.895521in}}%
\pgfpathlineto{\pgfqpoint{1.147528in}{0.903318in}}%
\pgfpathlineto{\pgfqpoint{1.161762in}{0.908686in}}%
\pgfpathlineto{\pgfqpoint{1.175995in}{0.910236in}}%
\pgfpathlineto{\pgfqpoint{1.190228in}{0.914216in}}%
\pgfpathlineto{\pgfqpoint{1.204461in}{0.917032in}}%
\pgfpathlineto{\pgfqpoint{1.218695in}{0.920612in}}%
\pgfpathlineto{\pgfqpoint{1.232928in}{0.923941in}}%
\pgfpathlineto{\pgfqpoint{1.247161in}{0.922263in}}%
\pgfpathlineto{\pgfqpoint{1.261394in}{0.925605in}}%
\pgfpathlineto{\pgfqpoint{1.275628in}{0.934444in}}%
\pgfpathlineto{\pgfqpoint{1.289861in}{0.937902in}}%
\pgfpathlineto{\pgfqpoint{1.304094in}{0.941744in}}%
\pgfpathlineto{\pgfqpoint{1.318327in}{0.949170in}}%
\pgfpathlineto{\pgfqpoint{1.332561in}{0.948275in}}%
\pgfpathlineto{\pgfqpoint{1.346794in}{0.945659in}}%
\pgfpathlineto{\pgfqpoint{1.361027in}{0.955192in}}%
\pgfpathlineto{\pgfqpoint{1.375260in}{0.952345in}}%
\pgfpathlineto{\pgfqpoint{1.389494in}{0.964656in}}%
\pgfpathlineto{\pgfqpoint{1.403727in}{0.965570in}}%
\pgfpathlineto{\pgfqpoint{1.417960in}{0.962376in}}%
\pgfpathlineto{\pgfqpoint{1.432193in}{0.965720in}}%
\pgfpathlineto{\pgfqpoint{1.446427in}{0.969064in}}%
\pgfpathlineto{\pgfqpoint{1.460660in}{0.972409in}}%
\pgfpathlineto{\pgfqpoint{1.474893in}{0.982879in}}%
\pgfpathlineto{\pgfqpoint{1.489126in}{0.986493in}}%
\pgfpathlineto{\pgfqpoint{1.503359in}{0.989803in}}%
\pgfpathlineto{\pgfqpoint{1.517593in}{0.993265in}}%
\pgfpathlineto{\pgfqpoint{1.531826in}{0.996727in}}%
\pgfpathlineto{\pgfqpoint{1.546059in}{1.000189in}}%
\pgfpathlineto{\pgfqpoint{1.560292in}{1.003708in}}%
\pgfpathlineto{\pgfqpoint{1.574526in}{1.006914in}}%
\pgfpathlineto{\pgfqpoint{1.588759in}{1.010575in}}%
\pgfpathlineto{\pgfqpoint{1.602992in}{1.017265in}}%
\pgfpathlineto{\pgfqpoint{1.617225in}{1.017278in}}%
\pgfpathlineto{\pgfqpoint{1.631459in}{1.012543in}}%
\pgfpathlineto{\pgfqpoint{1.645692in}{1.024424in}}%
\pgfpathlineto{\pgfqpoint{1.659925in}{1.019232in}}%
\pgfpathlineto{\pgfqpoint{1.674158in}{1.031260in}}%
\pgfpathlineto{\pgfqpoint{1.688392in}{1.034809in}}%
\pgfpathlineto{\pgfqpoint{1.702625in}{1.029265in}}%
\pgfpathlineto{\pgfqpoint{1.716858in}{1.041589in}}%
\pgfpathlineto{\pgfqpoint{1.731091in}{1.045033in}}%
\pgfpathlineto{\pgfqpoint{1.745325in}{1.039298in}}%
\pgfpathlineto{\pgfqpoint{1.759558in}{1.051920in}}%
\pgfpathlineto{\pgfqpoint{1.773791in}{1.055579in}}%
\pgfpathlineto{\pgfqpoint{1.788024in}{1.049330in}}%
\pgfpathlineto{\pgfqpoint{1.802258in}{1.062496in}}%
\pgfpathlineto{\pgfqpoint{1.816491in}{1.065965in}}%
\pgfpathlineto{\pgfqpoint{1.830724in}{1.069427in}}%
\pgfpathlineto{\pgfqpoint{1.844957in}{1.062709in}}%
\pgfpathlineto{\pgfqpoint{1.859191in}{1.080333in}}%
\pgfpathlineto{\pgfqpoint{1.873424in}{1.079814in}}%
\pgfpathlineto{\pgfqpoint{1.887657in}{1.082659in}}%
\pgfpathlineto{\pgfqpoint{1.901890in}{1.086358in}}%
\pgfpathlineto{\pgfqpoint{1.916124in}{1.090200in}}%
\pgfpathlineto{\pgfqpoint{1.930357in}{1.093652in}}%
\pgfpathlineto{\pgfqpoint{1.944590in}{1.096690in}}%
\pgfpathlineto{\pgfqpoint{1.958823in}{1.100587in}}%
\pgfpathlineto{\pgfqpoint{1.973056in}{1.103309in}}%
\pgfpathlineto{\pgfqpoint{1.987290in}{1.107511in}}%
\pgfpathlineto{\pgfqpoint{2.001523in}{1.120162in}}%
\pgfpathlineto{\pgfqpoint{2.015756in}{1.102847in}}%
\pgfpathlineto{\pgfqpoint{2.029989in}{1.117354in}}%
\pgfpathlineto{\pgfqpoint{2.044223in}{1.109537in}}%
\pgfpathlineto{\pgfqpoint{2.044223in}{1.362103in}}%
\pgfpathlineto{\pgfqpoint{2.044223in}{1.362103in}}%
\pgfpathlineto{\pgfqpoint{2.029989in}{1.356201in}}%
\pgfpathlineto{\pgfqpoint{2.015756in}{1.350298in}}%
\pgfpathlineto{\pgfqpoint{2.001523in}{1.344396in}}%
\pgfpathlineto{\pgfqpoint{1.987290in}{1.338494in}}%
\pgfpathlineto{\pgfqpoint{1.973056in}{1.332592in}}%
\pgfpathlineto{\pgfqpoint{1.958823in}{1.331418in}}%
\pgfpathlineto{\pgfqpoint{1.944590in}{1.320788in}}%
\pgfpathlineto{\pgfqpoint{1.930357in}{1.314886in}}%
\pgfpathlineto{\pgfqpoint{1.916124in}{1.313533in}}%
\pgfpathlineto{\pgfqpoint{1.901890in}{1.303083in}}%
\pgfpathlineto{\pgfqpoint{1.887657in}{1.297181in}}%
\pgfpathlineto{\pgfqpoint{1.873424in}{1.287256in}}%
\pgfpathlineto{\pgfqpoint{1.859191in}{1.281078in}}%
\pgfpathlineto{\pgfqpoint{1.844957in}{1.283723in}}%
\pgfpathlineto{\pgfqpoint{1.830724in}{1.269677in}}%
\pgfpathlineto{\pgfqpoint{1.816491in}{1.267672in}}%
\pgfpathlineto{\pgfqpoint{1.802258in}{1.265837in}}%
\pgfpathlineto{\pgfqpoint{1.788024in}{1.252192in}}%
\pgfpathlineto{\pgfqpoint{1.773791in}{1.255615in}}%
\pgfpathlineto{\pgfqpoint{1.759558in}{1.244066in}}%
\pgfpathlineto{\pgfqpoint{1.745325in}{1.238165in}}%
\pgfpathlineto{\pgfqpoint{1.731091in}{1.232263in}}%
\pgfpathlineto{\pgfqpoint{1.716858in}{1.226362in}}%
\pgfpathlineto{\pgfqpoint{1.702625in}{1.220460in}}%
\pgfpathlineto{\pgfqpoint{1.688392in}{1.214558in}}%
\pgfpathlineto{\pgfqpoint{1.674158in}{1.205134in}}%
\pgfpathlineto{\pgfqpoint{1.659925in}{1.206220in}}%
\pgfpathlineto{\pgfqpoint{1.645692in}{1.196854in}}%
\pgfpathlineto{\pgfqpoint{1.631459in}{1.194340in}}%
\pgfpathlineto{\pgfqpoint{1.617225in}{1.185050in}}%
\pgfpathlineto{\pgfqpoint{1.602992in}{1.182373in}}%
\pgfpathlineto{\pgfqpoint{1.588759in}{1.173247in}}%
\pgfpathlineto{\pgfqpoint{1.574526in}{1.167423in}}%
\pgfpathlineto{\pgfqpoint{1.560292in}{1.161444in}}%
\pgfpathlineto{\pgfqpoint{1.546059in}{1.155543in}}%
\pgfpathlineto{\pgfqpoint{1.531826in}{1.149641in}}%
\pgfpathlineto{\pgfqpoint{1.517593in}{1.143740in}}%
\pgfpathlineto{\pgfqpoint{1.503359in}{1.140642in}}%
\pgfpathlineto{\pgfqpoint{1.489126in}{1.134681in}}%
\pgfpathlineto{\pgfqpoint{1.474893in}{1.126037in}}%
\pgfpathlineto{\pgfqpoint{1.460660in}{1.120136in}}%
\pgfpathlineto{\pgfqpoint{1.446427in}{1.114235in}}%
\pgfpathlineto{\pgfqpoint{1.432193in}{1.110835in}}%
\pgfpathlineto{\pgfqpoint{1.417960in}{1.102434in}}%
\pgfpathlineto{\pgfqpoint{1.403727in}{1.098913in}}%
\pgfpathlineto{\pgfqpoint{1.389494in}{1.090635in}}%
\pgfpathlineto{\pgfqpoint{1.375260in}{1.082481in}}%
\pgfpathlineto{\pgfqpoint{1.361027in}{1.076701in}}%
\pgfpathlineto{\pgfqpoint{1.346794in}{1.070811in}}%
\pgfpathlineto{\pgfqpoint{1.332561in}{1.067051in}}%
\pgfpathlineto{\pgfqpoint{1.318327in}{1.059192in}}%
\pgfpathlineto{\pgfqpoint{1.304094in}{1.055259in}}%
\pgfpathlineto{\pgfqpoint{1.289861in}{1.047472in}}%
\pgfpathlineto{\pgfqpoint{1.275628in}{1.045298in}}%
\pgfpathlineto{\pgfqpoint{1.261394in}{1.037569in}}%
\pgfpathlineto{\pgfqpoint{1.247161in}{1.031673in}}%
\pgfpathlineto{\pgfqpoint{1.232928in}{1.028800in}}%
\pgfpathlineto{\pgfqpoint{1.218695in}{1.018287in}}%
\pgfpathlineto{\pgfqpoint{1.204461in}{1.013983in}}%
\pgfpathlineto{\pgfqpoint{1.190228in}{1.008087in}}%
\pgfpathlineto{\pgfqpoint{1.175995in}{1.003605in}}%
\pgfpathlineto{\pgfqpoint{1.161762in}{0.996294in}}%
\pgfpathlineto{\pgfqpoint{1.147528in}{0.989102in}}%
\pgfpathlineto{\pgfqpoint{1.133295in}{0.984502in}}%
\pgfpathlineto{\pgfqpoint{1.119062in}{0.978635in}}%
\pgfpathlineto{\pgfqpoint{1.104829in}{0.972709in}}%
\pgfpathlineto{\pgfqpoint{1.090595in}{0.966814in}}%
\pgfpathlineto{\pgfqpoint{1.076362in}{0.960918in}}%
\pgfpathlineto{\pgfqpoint{1.062129in}{0.956013in}}%
\pgfpathlineto{\pgfqpoint{1.047896in}{0.949129in}}%
\pgfpathlineto{\pgfqpoint{1.033663in}{0.944061in}}%
\pgfpathlineto{\pgfqpoint{1.019429in}{0.939998in}}%
\pgfpathlineto{\pgfqpoint{1.005196in}{0.930735in}}%
\pgfpathlineto{\pgfqpoint{0.990963in}{0.925553in}}%
\pgfpathlineto{\pgfqpoint{0.976730in}{0.919062in}}%
\pgfpathlineto{\pgfqpoint{0.962496in}{0.913766in}}%
\pgfpathlineto{\pgfqpoint{0.948263in}{0.907390in}}%
\pgfpathlineto{\pgfqpoint{0.934030in}{0.901980in}}%
\pgfpathlineto{\pgfqpoint{0.919797in}{0.896096in}}%
\pgfpathlineto{\pgfqpoint{0.905563in}{0.890197in}}%
\pgfpathlineto{\pgfqpoint{0.891330in}{0.884292in}}%
\pgfpathlineto{\pgfqpoint{0.877097in}{0.878187in}}%
\pgfpathlineto{\pgfqpoint{0.862864in}{0.872511in}}%
\pgfpathlineto{\pgfqpoint{0.848630in}{0.867608in}}%
\pgfpathlineto{\pgfqpoint{0.834397in}{0.860754in}}%
\pgfpathlineto{\pgfqpoint{0.820164in}{0.854878in}}%
\pgfpathlineto{\pgfqpoint{0.805931in}{0.849012in}}%
\pgfpathlineto{\pgfqpoint{0.791697in}{0.843160in}}%
\pgfpathlineto{\pgfqpoint{0.777464in}{0.837392in}}%
\pgfpathlineto{\pgfqpoint{0.763231in}{0.831449in}}%
\pgfpathlineto{\pgfqpoint{0.748998in}{0.825448in}}%
\pgfpathlineto{\pgfqpoint{0.734764in}{0.819739in}}%
\pgfpathlineto{\pgfqpoint{0.720531in}{0.813875in}}%
\pgfpathlineto{\pgfqpoint{0.706298in}{0.807982in}}%
\pgfpathlineto{\pgfqpoint{0.692065in}{0.801987in}}%
\pgfpathlineto{\pgfqpoint{0.677831in}{0.796059in}}%
\pgfpathlineto{\pgfqpoint{0.663598in}{0.790102in}}%
\pgfpathlineto{\pgfqpoint{0.649365in}{0.791680in}}%
\pgfpathlineto{\pgfqpoint{0.635132in}{0.797327in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564677in}{0.512700in}}{\pgfqpoint{1.550000in}{1.132500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175087,0.118400,0.242160}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.175087,0.118400,0.242160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.635132in}{0.788629in}}{\pgfqpoint{2.044223in}{1.593723in}}{%
\pgfpathmoveto{\pgfqpoint{0.635132in}{0.804233in}}%
\pgfpathlineto{\pgfqpoint{0.635132in}{0.800628in}}%
\pgfpathlineto{\pgfqpoint{0.649365in}{0.791051in}}%
\pgfpathlineto{\pgfqpoint{0.663598in}{0.788629in}}%
\pgfpathlineto{\pgfqpoint{0.677831in}{0.790718in}}%
\pgfpathlineto{\pgfqpoint{0.692065in}{0.793524in}}%
\pgfpathlineto{\pgfqpoint{0.706298in}{0.797200in}}%
\pgfpathlineto{\pgfqpoint{0.720531in}{0.801598in}}%
\pgfpathlineto{\pgfqpoint{0.734764in}{0.805122in}}%
\pgfpathlineto{\pgfqpoint{0.748998in}{0.809162in}}%
\pgfpathlineto{\pgfqpoint{0.763231in}{0.813157in}}%
\pgfpathlineto{\pgfqpoint{0.777464in}{0.815881in}}%
\pgfpathlineto{\pgfqpoint{0.791697in}{0.821698in}}%
\pgfpathlineto{\pgfqpoint{0.805931in}{0.823357in}}%
\pgfpathlineto{\pgfqpoint{0.820164in}{0.829367in}}%
\pgfpathlineto{\pgfqpoint{0.834397in}{0.833187in}}%
\pgfpathlineto{\pgfqpoint{0.848630in}{0.834574in}}%
\pgfpathlineto{\pgfqpoint{0.862864in}{0.841186in}}%
\pgfpathlineto{\pgfqpoint{0.877097in}{0.842030in}}%
\pgfpathlineto{\pgfqpoint{0.891330in}{0.849170in}}%
\pgfpathlineto{\pgfqpoint{0.905563in}{0.853079in}}%
\pgfpathlineto{\pgfqpoint{0.919797in}{0.856993in}}%
\pgfpathlineto{\pgfqpoint{0.934030in}{0.857046in}}%
\pgfpathlineto{\pgfqpoint{0.948263in}{0.864977in}}%
\pgfpathlineto{\pgfqpoint{0.962496in}{0.864567in}}%
\pgfpathlineto{\pgfqpoint{0.976730in}{0.868330in}}%
\pgfpathlineto{\pgfqpoint{0.990963in}{0.877140in}}%
\pgfpathlineto{\pgfqpoint{1.005196in}{0.875505in}}%
\pgfpathlineto{\pgfqpoint{1.019429in}{0.884226in}}%
\pgfpathlineto{\pgfqpoint{1.033663in}{0.888250in}}%
\pgfpathlineto{\pgfqpoint{1.047896in}{0.892640in}}%
\pgfpathlineto{\pgfqpoint{1.062129in}{0.896590in}}%
\pgfpathlineto{\pgfqpoint{1.076362in}{0.900525in}}%
\pgfpathlineto{\pgfqpoint{1.090595in}{0.898429in}}%
\pgfpathlineto{\pgfqpoint{1.104829in}{0.901528in}}%
\pgfpathlineto{\pgfqpoint{1.119062in}{0.912389in}}%
\pgfpathlineto{\pgfqpoint{1.133295in}{0.909719in}}%
\pgfpathlineto{\pgfqpoint{1.147528in}{0.920292in}}%
\pgfpathlineto{\pgfqpoint{1.161762in}{0.917226in}}%
\pgfpathlineto{\pgfqpoint{1.175995in}{0.921011in}}%
\pgfpathlineto{\pgfqpoint{1.190228in}{0.931067in}}%
\pgfpathlineto{\pgfqpoint{1.204461in}{0.936110in}}%
\pgfpathlineto{\pgfqpoint{1.218695in}{0.941076in}}%
\pgfpathlineto{\pgfqpoint{1.232928in}{0.944020in}}%
\pgfpathlineto{\pgfqpoint{1.247161in}{0.946705in}}%
\pgfpathlineto{\pgfqpoint{1.261394in}{0.950795in}}%
\pgfpathlineto{\pgfqpoint{1.275628in}{0.955889in}}%
\pgfpathlineto{\pgfqpoint{1.289861in}{0.959845in}}%
\pgfpathlineto{\pgfqpoint{1.304094in}{0.954894in}}%
\pgfpathlineto{\pgfqpoint{1.318327in}{0.958659in}}%
\pgfpathlineto{\pgfqpoint{1.332561in}{0.970362in}}%
\pgfpathlineto{\pgfqpoint{1.346794in}{0.974275in}}%
\pgfpathlineto{\pgfqpoint{1.361027in}{0.977986in}}%
\pgfpathlineto{\pgfqpoint{1.375260in}{0.985013in}}%
\pgfpathlineto{\pgfqpoint{1.389494in}{0.987535in}}%
\pgfpathlineto{\pgfqpoint{1.403727in}{0.981247in}}%
\pgfpathlineto{\pgfqpoint{1.417960in}{0.985012in}}%
\pgfpathlineto{\pgfqpoint{1.432193in}{0.988777in}}%
\pgfpathlineto{\pgfqpoint{1.446427in}{1.001690in}}%
\pgfpathlineto{\pgfqpoint{1.460660in}{1.007319in}}%
\pgfpathlineto{\pgfqpoint{1.474893in}{1.009526in}}%
\pgfpathlineto{\pgfqpoint{1.489126in}{1.015235in}}%
\pgfpathlineto{\pgfqpoint{1.503359in}{1.019194in}}%
\pgfpathlineto{\pgfqpoint{1.517593in}{1.023152in}}%
\pgfpathlineto{\pgfqpoint{1.531826in}{1.027063in}}%
\pgfpathlineto{\pgfqpoint{1.546059in}{1.031069in}}%
\pgfpathlineto{\pgfqpoint{1.560292in}{1.022674in}}%
\pgfpathlineto{\pgfqpoint{1.574526in}{1.036958in}}%
\pgfpathlineto{\pgfqpoint{1.588759in}{1.040611in}}%
\pgfpathlineto{\pgfqpoint{1.602992in}{1.046902in}}%
\pgfpathlineto{\pgfqpoint{1.617225in}{1.037741in}}%
\pgfpathlineto{\pgfqpoint{1.631459in}{1.054765in}}%
\pgfpathlineto{\pgfqpoint{1.645692in}{1.045275in}}%
\pgfpathlineto{\pgfqpoint{1.659925in}{1.062736in}}%
\pgfpathlineto{\pgfqpoint{1.674158in}{1.052808in}}%
\pgfpathlineto{\pgfqpoint{1.688392in}{1.068315in}}%
\pgfpathlineto{\pgfqpoint{1.702625in}{1.060342in}}%
\pgfpathlineto{\pgfqpoint{1.716858in}{1.076154in}}%
\pgfpathlineto{\pgfqpoint{1.731091in}{1.065421in}}%
\pgfpathlineto{\pgfqpoint{1.745325in}{1.083993in}}%
\pgfpathlineto{\pgfqpoint{1.759558in}{1.075410in}}%
\pgfpathlineto{\pgfqpoint{1.773791in}{1.094405in}}%
\pgfpathlineto{\pgfqpoint{1.788024in}{1.098363in}}%
\pgfpathlineto{\pgfqpoint{1.802258in}{1.086710in}}%
\pgfpathlineto{\pgfqpoint{1.816491in}{1.103591in}}%
\pgfpathlineto{\pgfqpoint{1.830724in}{1.094244in}}%
\pgfpathlineto{\pgfqpoint{1.844957in}{1.111429in}}%
\pgfpathlineto{\pgfqpoint{1.859191in}{1.120893in}}%
\pgfpathlineto{\pgfqpoint{1.873424in}{1.105544in}}%
\pgfpathlineto{\pgfqpoint{1.887657in}{1.109311in}}%
\pgfpathlineto{\pgfqpoint{1.901890in}{1.147047in}}%
\pgfpathlineto{\pgfqpoint{1.916124in}{1.116846in}}%
\pgfpathlineto{\pgfqpoint{1.930357in}{1.120613in}}%
\pgfpathlineto{\pgfqpoint{1.944590in}{1.124379in}}%
\pgfpathlineto{\pgfqpoint{1.958823in}{1.128147in}}%
\pgfpathlineto{\pgfqpoint{1.973056in}{1.131914in}}%
\pgfpathlineto{\pgfqpoint{1.987290in}{1.153786in}}%
\pgfpathlineto{\pgfqpoint{2.001523in}{1.157744in}}%
\pgfpathlineto{\pgfqpoint{2.015756in}{1.180224in}}%
\pgfpathlineto{\pgfqpoint{2.029989in}{1.165662in}}%
\pgfpathlineto{\pgfqpoint{2.044223in}{1.150749in}}%
\pgfpathlineto{\pgfqpoint{2.044223in}{1.593723in}}%
\pgfpathlineto{\pgfqpoint{2.044223in}{1.593723in}}%
\pgfpathlineto{\pgfqpoint{2.029989in}{1.582203in}}%
\pgfpathlineto{\pgfqpoint{2.015756in}{1.573997in}}%
\pgfpathlineto{\pgfqpoint{2.001523in}{1.565790in}}%
\pgfpathlineto{\pgfqpoint{1.987290in}{1.560742in}}%
\pgfpathlineto{\pgfqpoint{1.973056in}{1.549378in}}%
\pgfpathlineto{\pgfqpoint{1.958823in}{1.529186in}}%
\pgfpathlineto{\pgfqpoint{1.944590in}{1.532964in}}%
\pgfpathlineto{\pgfqpoint{1.930357in}{1.527759in}}%
\pgfpathlineto{\pgfqpoint{1.916124in}{1.519514in}}%
\pgfpathlineto{\pgfqpoint{1.901890in}{1.508344in}}%
\pgfpathlineto{\pgfqpoint{1.887657in}{1.503370in}}%
\pgfpathlineto{\pgfqpoint{1.873424in}{1.494777in}}%
\pgfpathlineto{\pgfqpoint{1.859191in}{1.483725in}}%
\pgfpathlineto{\pgfqpoint{1.844957in}{1.475518in}}%
\pgfpathlineto{\pgfqpoint{1.830724in}{1.470041in}}%
\pgfpathlineto{\pgfqpoint{1.816491in}{1.474909in}}%
\pgfpathlineto{\pgfqpoint{1.802258in}{1.466510in}}%
\pgfpathlineto{\pgfqpoint{1.788024in}{1.442692in}}%
\pgfpathlineto{\pgfqpoint{1.773791in}{1.434486in}}%
\pgfpathlineto{\pgfqpoint{1.759558in}{1.428813in}}%
\pgfpathlineto{\pgfqpoint{1.745325in}{1.418073in}}%
\pgfpathlineto{\pgfqpoint{1.731091in}{1.409866in}}%
\pgfpathlineto{\pgfqpoint{1.716858in}{1.391867in}}%
\pgfpathlineto{\pgfqpoint{1.702625in}{1.395830in}}%
\pgfpathlineto{\pgfqpoint{1.688392in}{1.385246in}}%
\pgfpathlineto{\pgfqpoint{1.674158in}{1.367338in}}%
\pgfpathlineto{\pgfqpoint{1.659925in}{1.368832in}}%
\pgfpathlineto{\pgfqpoint{1.645692in}{1.360625in}}%
\pgfpathlineto{\pgfqpoint{1.631459in}{1.352418in}}%
\pgfpathlineto{\pgfqpoint{1.617225in}{1.344265in}}%
\pgfpathlineto{\pgfqpoint{1.602992in}{1.336004in}}%
\pgfpathlineto{\pgfqpoint{1.588759in}{1.329864in}}%
\pgfpathlineto{\pgfqpoint{1.574526in}{1.321619in}}%
\pgfpathlineto{\pgfqpoint{1.560292in}{1.311384in}}%
\pgfpathlineto{\pgfqpoint{1.546059in}{1.303226in}}%
\pgfpathlineto{\pgfqpoint{1.531826in}{1.294970in}}%
\pgfpathlineto{\pgfqpoint{1.517593in}{1.276500in}}%
\pgfpathlineto{\pgfqpoint{1.503359in}{1.290144in}}%
\pgfpathlineto{\pgfqpoint{1.489126in}{1.272142in}}%
\pgfpathlineto{\pgfqpoint{1.474893in}{1.263895in}}%
\pgfpathlineto{\pgfqpoint{1.460660in}{1.253936in}}%
\pgfpathlineto{\pgfqpoint{1.446427in}{1.247401in}}%
\pgfpathlineto{\pgfqpoint{1.432193in}{1.239154in}}%
\pgfpathlineto{\pgfqpoint{1.417960in}{1.229315in}}%
\pgfpathlineto{\pgfqpoint{1.403727in}{1.222659in}}%
\pgfpathlineto{\pgfqpoint{1.389494in}{1.214411in}}%
\pgfpathlineto{\pgfqpoint{1.375260in}{1.197366in}}%
\pgfpathlineto{\pgfqpoint{1.361027in}{1.196482in}}%
\pgfpathlineto{\pgfqpoint{1.346794in}{1.188273in}}%
\pgfpathlineto{\pgfqpoint{1.332561in}{1.181414in}}%
\pgfpathlineto{\pgfqpoint{1.318327in}{1.173164in}}%
\pgfpathlineto{\pgfqpoint{1.304094in}{1.164914in}}%
\pgfpathlineto{\pgfqpoint{1.289861in}{1.155472in}}%
\pgfpathlineto{\pgfqpoint{1.275628in}{1.147233in}}%
\pgfpathlineto{\pgfqpoint{1.261394in}{1.132734in}}%
\pgfpathlineto{\pgfqpoint{1.247161in}{1.130817in}}%
\pgfpathlineto{\pgfqpoint{1.232928in}{1.130561in}}%
\pgfpathlineto{\pgfqpoint{1.218695in}{1.114399in}}%
\pgfpathlineto{\pgfqpoint{1.204461in}{1.106190in}}%
\pgfpathlineto{\pgfqpoint{1.190228in}{1.098909in}}%
\pgfpathlineto{\pgfqpoint{1.175995in}{1.089794in}}%
\pgfpathlineto{\pgfqpoint{1.161762in}{1.081561in}}%
\pgfpathlineto{\pgfqpoint{1.147528in}{1.073353in}}%
\pgfpathlineto{\pgfqpoint{1.133295in}{1.065146in}}%
\pgfpathlineto{\pgfqpoint{1.119062in}{1.056940in}}%
\pgfpathlineto{\pgfqpoint{1.104829in}{1.043458in}}%
\pgfpathlineto{\pgfqpoint{1.090595in}{1.035356in}}%
\pgfpathlineto{\pgfqpoint{1.076362in}{1.032319in}}%
\pgfpathlineto{\pgfqpoint{1.062129in}{1.024636in}}%
\pgfpathlineto{\pgfqpoint{1.047896in}{1.016384in}}%
\pgfpathlineto{\pgfqpoint{1.033663in}{1.007692in}}%
\pgfpathlineto{\pgfqpoint{1.019429in}{0.999879in}}%
\pgfpathlineto{\pgfqpoint{1.005196in}{0.991628in}}%
\pgfpathlineto{\pgfqpoint{0.990963in}{0.983068in}}%
\pgfpathlineto{\pgfqpoint{0.976730in}{0.974861in}}%
\pgfpathlineto{\pgfqpoint{0.962496in}{0.966867in}}%
\pgfpathlineto{\pgfqpoint{0.948263in}{0.954337in}}%
\pgfpathlineto{\pgfqpoint{0.934030in}{0.946228in}}%
\pgfpathlineto{\pgfqpoint{0.919797in}{0.942070in}}%
\pgfpathlineto{\pgfqpoint{0.905563in}{0.933757in}}%
\pgfpathlineto{\pgfqpoint{0.891330in}{0.925531in}}%
\pgfpathlineto{\pgfqpoint{0.877097in}{0.917303in}}%
\pgfpathlineto{\pgfqpoint{0.862864in}{0.909008in}}%
\pgfpathlineto{\pgfqpoint{0.848630in}{0.903467in}}%
\pgfpathlineto{\pgfqpoint{0.834397in}{0.892628in}}%
\pgfpathlineto{\pgfqpoint{0.820164in}{0.884397in}}%
\pgfpathlineto{\pgfqpoint{0.805931in}{0.875948in}}%
\pgfpathlineto{\pgfqpoint{0.791697in}{0.865968in}}%
\pgfpathlineto{\pgfqpoint{0.777464in}{0.859713in}}%
\pgfpathlineto{\pgfqpoint{0.763231in}{0.851143in}}%
\pgfpathlineto{\pgfqpoint{0.748998in}{0.843286in}}%
\pgfpathlineto{\pgfqpoint{0.734764in}{0.834631in}}%
\pgfpathlineto{\pgfqpoint{0.720531in}{0.826803in}}%
\pgfpathlineto{\pgfqpoint{0.706298in}{0.818303in}}%
\pgfpathlineto{\pgfqpoint{0.692065in}{0.809735in}}%
\pgfpathlineto{\pgfqpoint{0.677831in}{0.802626in}}%
\pgfpathlineto{\pgfqpoint{0.663598in}{0.794788in}}%
\pgfpathlineto{\pgfqpoint{0.649365in}{0.793515in}}%
\pgfpathlineto{\pgfqpoint{0.635132in}{0.804233in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564677in}{0.512700in}}{\pgfqpoint{1.550000in}{1.132500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.931269,0.820192,0.797148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635132in}{0.773716in}}%
\pgfpathlineto{\pgfqpoint{0.649365in}{0.774039in}}%
\pgfpathlineto{\pgfqpoint{0.663598in}{0.772887in}}%
\pgfpathlineto{\pgfqpoint{0.677831in}{0.771744in}}%
\pgfpathlineto{\pgfqpoint{0.692065in}{0.770476in}}%
\pgfpathlineto{\pgfqpoint{0.706298in}{0.769064in}}%
\pgfpathlineto{\pgfqpoint{0.720531in}{0.767723in}}%
\pgfpathlineto{\pgfqpoint{0.734764in}{0.766420in}}%
\pgfpathlineto{\pgfqpoint{0.748998in}{0.765174in}}%
\pgfpathlineto{\pgfqpoint{0.763231in}{0.763992in}}%
\pgfpathlineto{\pgfqpoint{0.777464in}{0.762746in}}%
\pgfpathlineto{\pgfqpoint{0.791697in}{0.761475in}}%
\pgfpathlineto{\pgfqpoint{0.805931in}{0.760182in}}%
\pgfpathlineto{\pgfqpoint{0.820164in}{0.758868in}}%
\pgfpathlineto{\pgfqpoint{0.834397in}{0.757543in}}%
\pgfpathlineto{\pgfqpoint{0.848630in}{0.756201in}}%
\pgfpathlineto{\pgfqpoint{0.862864in}{0.754858in}}%
\pgfpathlineto{\pgfqpoint{0.877097in}{0.753516in}}%
\pgfpathlineto{\pgfqpoint{0.891330in}{0.752181in}}%
\pgfpathlineto{\pgfqpoint{0.905563in}{0.750847in}}%
\pgfpathlineto{\pgfqpoint{0.919797in}{0.749509in}}%
\pgfpathlineto{\pgfqpoint{0.934030in}{0.748170in}}%
\pgfpathlineto{\pgfqpoint{0.948263in}{0.746831in}}%
\pgfpathlineto{\pgfqpoint{0.962496in}{0.745483in}}%
\pgfpathlineto{\pgfqpoint{0.976730in}{0.744127in}}%
\pgfpathlineto{\pgfqpoint{0.990963in}{0.742766in}}%
\pgfpathlineto{\pgfqpoint{1.005196in}{0.741405in}}%
\pgfpathlineto{\pgfqpoint{1.019429in}{0.740046in}}%
\pgfpathlineto{\pgfqpoint{1.033663in}{0.738690in}}%
\pgfpathlineto{\pgfqpoint{1.047896in}{0.737338in}}%
\pgfpathlineto{\pgfqpoint{1.062129in}{0.735987in}}%
\pgfpathlineto{\pgfqpoint{1.076362in}{0.734638in}}%
\pgfpathlineto{\pgfqpoint{1.090595in}{0.733288in}}%
\pgfpathlineto{\pgfqpoint{1.104829in}{0.731937in}}%
\pgfpathlineto{\pgfqpoint{1.119062in}{0.730585in}}%
\pgfpathlineto{\pgfqpoint{1.133295in}{0.729233in}}%
\pgfpathlineto{\pgfqpoint{1.147528in}{0.727881in}}%
\pgfpathlineto{\pgfqpoint{1.161762in}{0.726529in}}%
\pgfpathlineto{\pgfqpoint{1.175995in}{0.725177in}}%
\pgfpathlineto{\pgfqpoint{1.190228in}{0.723824in}}%
\pgfpathlineto{\pgfqpoint{1.204461in}{0.722470in}}%
\pgfpathlineto{\pgfqpoint{1.218695in}{0.721114in}}%
\pgfpathlineto{\pgfqpoint{1.232928in}{0.719755in}}%
\pgfpathlineto{\pgfqpoint{1.247161in}{0.718397in}}%
\pgfpathlineto{\pgfqpoint{1.261394in}{0.717039in}}%
\pgfpathlineto{\pgfqpoint{1.275628in}{0.715680in}}%
\pgfpathlineto{\pgfqpoint{1.289861in}{0.714321in}}%
\pgfpathlineto{\pgfqpoint{1.304094in}{0.712961in}}%
\pgfpathlineto{\pgfqpoint{1.318327in}{0.711600in}}%
\pgfpathlineto{\pgfqpoint{1.332561in}{0.710238in}}%
\pgfpathlineto{\pgfqpoint{1.346794in}{0.708875in}}%
\pgfpathlineto{\pgfqpoint{1.361027in}{0.707513in}}%
\pgfpathlineto{\pgfqpoint{1.375260in}{0.706150in}}%
\pgfpathlineto{\pgfqpoint{1.389494in}{0.704788in}}%
\pgfpathlineto{\pgfqpoint{1.403727in}{0.703425in}}%
\pgfpathlineto{\pgfqpoint{1.417960in}{0.702062in}}%
\pgfpathlineto{\pgfqpoint{1.432193in}{0.700697in}}%
\pgfpathlineto{\pgfqpoint{1.446427in}{0.699332in}}%
\pgfpathlineto{\pgfqpoint{1.460660in}{0.697967in}}%
\pgfpathlineto{\pgfqpoint{1.474893in}{0.696602in}}%
\pgfpathlineto{\pgfqpoint{1.489126in}{0.695237in}}%
\pgfpathlineto{\pgfqpoint{1.503359in}{0.693871in}}%
\pgfpathlineto{\pgfqpoint{1.517593in}{0.692506in}}%
\pgfpathlineto{\pgfqpoint{1.531826in}{0.691141in}}%
\pgfpathlineto{\pgfqpoint{1.546059in}{0.689775in}}%
\pgfpathlineto{\pgfqpoint{1.560292in}{0.688410in}}%
\pgfpathlineto{\pgfqpoint{1.574526in}{0.687044in}}%
\pgfpathlineto{\pgfqpoint{1.588759in}{0.685678in}}%
\pgfpathlineto{\pgfqpoint{1.602992in}{0.684312in}}%
\pgfpathlineto{\pgfqpoint{1.617225in}{0.682945in}}%
\pgfpathlineto{\pgfqpoint{1.631459in}{0.681579in}}%
\pgfpathlineto{\pgfqpoint{1.645692in}{0.680212in}}%
\pgfpathlineto{\pgfqpoint{1.659925in}{0.678846in}}%
\pgfpathlineto{\pgfqpoint{1.674158in}{0.677479in}}%
\pgfpathlineto{\pgfqpoint{1.688392in}{0.676112in}}%
\pgfpathlineto{\pgfqpoint{1.702625in}{0.674746in}}%
\pgfpathlineto{\pgfqpoint{1.716858in}{0.673379in}}%
\pgfpathlineto{\pgfqpoint{1.731091in}{0.672012in}}%
\pgfpathlineto{\pgfqpoint{1.745325in}{0.670645in}}%
\pgfpathlineto{\pgfqpoint{1.759558in}{0.669278in}}%
\pgfpathlineto{\pgfqpoint{1.773791in}{0.667910in}}%
\pgfpathlineto{\pgfqpoint{1.788024in}{0.666543in}}%
\pgfpathlineto{\pgfqpoint{1.802258in}{0.665176in}}%
\pgfpathlineto{\pgfqpoint{1.816491in}{0.663809in}}%
\pgfpathlineto{\pgfqpoint{1.830724in}{0.662441in}}%
\pgfpathlineto{\pgfqpoint{1.844957in}{0.661074in}}%
\pgfpathlineto{\pgfqpoint{1.859191in}{0.659707in}}%
\pgfpathlineto{\pgfqpoint{1.873424in}{0.658339in}}%
\pgfpathlineto{\pgfqpoint{1.887657in}{0.656972in}}%
\pgfpathlineto{\pgfqpoint{1.901890in}{0.655605in}}%
\pgfpathlineto{\pgfqpoint{1.916124in}{0.654237in}}%
\pgfpathlineto{\pgfqpoint{1.930357in}{0.652870in}}%
\pgfpathlineto{\pgfqpoint{1.944590in}{0.651502in}}%
\pgfpathlineto{\pgfqpoint{1.958823in}{0.650135in}}%
\pgfpathlineto{\pgfqpoint{1.973056in}{0.648768in}}%
\pgfpathlineto{\pgfqpoint{1.987290in}{0.647400in}}%
\pgfpathlineto{\pgfqpoint{2.001523in}{0.646032in}}%
\pgfpathlineto{\pgfqpoint{2.015756in}{0.644665in}}%
\pgfpathlineto{\pgfqpoint{2.029989in}{0.643297in}}%
\pgfpathlineto{\pgfqpoint{2.044223in}{0.641929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564677in}{0.512700in}}{\pgfqpoint{1.550000in}{1.132500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.834340,0.603454,0.655381}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635132in}{0.778442in}}%
\pgfpathlineto{\pgfqpoint{0.649365in}{0.780332in}}%
\pgfpathlineto{\pgfqpoint{0.663598in}{0.779476in}}%
\pgfpathlineto{\pgfqpoint{0.677831in}{0.779937in}}%
\pgfpathlineto{\pgfqpoint{0.692065in}{0.780823in}}%
\pgfpathlineto{\pgfqpoint{0.706298in}{0.781810in}}%
\pgfpathlineto{\pgfqpoint{0.720531in}{0.782806in}}%
\pgfpathlineto{\pgfqpoint{0.734764in}{0.783823in}}%
\pgfpathlineto{\pgfqpoint{0.748998in}{0.784851in}}%
\pgfpathlineto{\pgfqpoint{0.763231in}{0.785880in}}%
\pgfpathlineto{\pgfqpoint{0.777464in}{0.786914in}}%
\pgfpathlineto{\pgfqpoint{0.791697in}{0.787948in}}%
\pgfpathlineto{\pgfqpoint{0.805931in}{0.788979in}}%
\pgfpathlineto{\pgfqpoint{0.820164in}{0.790004in}}%
\pgfpathlineto{\pgfqpoint{0.834397in}{0.791026in}}%
\pgfpathlineto{\pgfqpoint{0.848630in}{0.792047in}}%
\pgfpathlineto{\pgfqpoint{0.862864in}{0.793066in}}%
\pgfpathlineto{\pgfqpoint{0.877097in}{0.794087in}}%
\pgfpathlineto{\pgfqpoint{0.891330in}{0.795106in}}%
\pgfpathlineto{\pgfqpoint{0.905563in}{0.796124in}}%
\pgfpathlineto{\pgfqpoint{0.919797in}{0.797139in}}%
\pgfpathlineto{\pgfqpoint{0.934030in}{0.798154in}}%
\pgfpathlineto{\pgfqpoint{0.948263in}{0.799173in}}%
\pgfpathlineto{\pgfqpoint{0.962496in}{0.800192in}}%
\pgfpathlineto{\pgfqpoint{0.976730in}{0.801211in}}%
\pgfpathlineto{\pgfqpoint{0.990963in}{0.802229in}}%
\pgfpathlineto{\pgfqpoint{1.005196in}{0.803248in}}%
\pgfpathlineto{\pgfqpoint{1.019429in}{0.804266in}}%
\pgfpathlineto{\pgfqpoint{1.033663in}{0.805285in}}%
\pgfpathlineto{\pgfqpoint{1.047896in}{0.806303in}}%
\pgfpathlineto{\pgfqpoint{1.062129in}{0.807320in}}%
\pgfpathlineto{\pgfqpoint{1.076362in}{0.808337in}}%
\pgfpathlineto{\pgfqpoint{1.090595in}{0.809354in}}%
\pgfpathlineto{\pgfqpoint{1.104829in}{0.810371in}}%
\pgfpathlineto{\pgfqpoint{1.119062in}{0.811387in}}%
\pgfpathlineto{\pgfqpoint{1.133295in}{0.812403in}}%
\pgfpathlineto{\pgfqpoint{1.147528in}{0.813418in}}%
\pgfpathlineto{\pgfqpoint{1.161762in}{0.814434in}}%
\pgfpathlineto{\pgfqpoint{1.175995in}{0.815448in}}%
\pgfpathlineto{\pgfqpoint{1.190228in}{0.816463in}}%
\pgfpathlineto{\pgfqpoint{1.204461in}{0.817478in}}%
\pgfpathlineto{\pgfqpoint{1.218695in}{0.818493in}}%
\pgfpathlineto{\pgfqpoint{1.232928in}{0.819509in}}%
\pgfpathlineto{\pgfqpoint{1.247161in}{0.820524in}}%
\pgfpathlineto{\pgfqpoint{1.261394in}{0.821539in}}%
\pgfpathlineto{\pgfqpoint{1.275628in}{0.822554in}}%
\pgfpathlineto{\pgfqpoint{1.289861in}{0.823569in}}%
\pgfpathlineto{\pgfqpoint{1.304094in}{0.824584in}}%
\pgfpathlineto{\pgfqpoint{1.318327in}{0.825599in}}%
\pgfpathlineto{\pgfqpoint{1.332561in}{0.826614in}}%
\pgfpathlineto{\pgfqpoint{1.346794in}{0.827629in}}%
\pgfpathlineto{\pgfqpoint{1.361027in}{0.828644in}}%
\pgfpathlineto{\pgfqpoint{1.375260in}{0.829659in}}%
\pgfpathlineto{\pgfqpoint{1.389494in}{0.830673in}}%
\pgfpathlineto{\pgfqpoint{1.403727in}{0.831687in}}%
\pgfpathlineto{\pgfqpoint{1.417960in}{0.832701in}}%
\pgfpathlineto{\pgfqpoint{1.432193in}{0.833715in}}%
\pgfpathlineto{\pgfqpoint{1.446427in}{0.834730in}}%
\pgfpathlineto{\pgfqpoint{1.460660in}{0.835744in}}%
\pgfpathlineto{\pgfqpoint{1.474893in}{0.836758in}}%
\pgfpathlineto{\pgfqpoint{1.489126in}{0.837772in}}%
\pgfpathlineto{\pgfqpoint{1.503359in}{0.838786in}}%
\pgfpathlineto{\pgfqpoint{1.517593in}{0.839800in}}%
\pgfpathlineto{\pgfqpoint{1.531826in}{0.840814in}}%
\pgfpathlineto{\pgfqpoint{1.546059in}{0.841828in}}%
\pgfpathlineto{\pgfqpoint{1.560292in}{0.842842in}}%
\pgfpathlineto{\pgfqpoint{1.574526in}{0.843856in}}%
\pgfpathlineto{\pgfqpoint{1.588759in}{0.844870in}}%
\pgfpathlineto{\pgfqpoint{1.602992in}{0.845884in}}%
\pgfpathlineto{\pgfqpoint{1.617225in}{0.846898in}}%
\pgfpathlineto{\pgfqpoint{1.631459in}{0.847911in}}%
\pgfpathlineto{\pgfqpoint{1.645692in}{0.848925in}}%
\pgfpathlineto{\pgfqpoint{1.659925in}{0.849938in}}%
\pgfpathlineto{\pgfqpoint{1.674158in}{0.850952in}}%
\pgfpathlineto{\pgfqpoint{1.688392in}{0.851966in}}%
\pgfpathlineto{\pgfqpoint{1.702625in}{0.852979in}}%
\pgfpathlineto{\pgfqpoint{1.716858in}{0.853993in}}%
\pgfpathlineto{\pgfqpoint{1.731091in}{0.855006in}}%
\pgfpathlineto{\pgfqpoint{1.745325in}{0.856020in}}%
\pgfpathlineto{\pgfqpoint{1.759558in}{0.857034in}}%
\pgfpathlineto{\pgfqpoint{1.773791in}{0.858047in}}%
\pgfpathlineto{\pgfqpoint{1.788024in}{0.859061in}}%
\pgfpathlineto{\pgfqpoint{1.802258in}{0.860075in}}%
\pgfpathlineto{\pgfqpoint{1.816491in}{0.861088in}}%
\pgfpathlineto{\pgfqpoint{1.830724in}{0.862102in}}%
\pgfpathlineto{\pgfqpoint{1.844957in}{0.863115in}}%
\pgfpathlineto{\pgfqpoint{1.859191in}{0.864129in}}%
\pgfpathlineto{\pgfqpoint{1.873424in}{0.865142in}}%
\pgfpathlineto{\pgfqpoint{1.887657in}{0.866156in}}%
\pgfpathlineto{\pgfqpoint{1.901890in}{0.867169in}}%
\pgfpathlineto{\pgfqpoint{1.916124in}{0.868183in}}%
\pgfpathlineto{\pgfqpoint{1.930357in}{0.869197in}}%
\pgfpathlineto{\pgfqpoint{1.944590in}{0.870210in}}%
\pgfpathlineto{\pgfqpoint{1.958823in}{0.871224in}}%
\pgfpathlineto{\pgfqpoint{1.973056in}{0.872237in}}%
\pgfpathlineto{\pgfqpoint{1.987290in}{0.873251in}}%
\pgfpathlineto{\pgfqpoint{2.001523in}{0.874264in}}%
\pgfpathlineto{\pgfqpoint{2.015756in}{0.875278in}}%
\pgfpathlineto{\pgfqpoint{2.029989in}{0.876292in}}%
\pgfpathlineto{\pgfqpoint{2.044223in}{0.877305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564677in}{0.512700in}}{\pgfqpoint{1.550000in}{1.132500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.667257,0.406718,0.562002}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635132in}{0.786314in}}%
\pgfpathlineto{\pgfqpoint{0.649365in}{0.784490in}}%
\pgfpathlineto{\pgfqpoint{0.663598in}{0.784082in}}%
\pgfpathlineto{\pgfqpoint{0.677831in}{0.787264in}}%
\pgfpathlineto{\pgfqpoint{0.692065in}{0.790313in}}%
\pgfpathlineto{\pgfqpoint{0.706298in}{0.793288in}}%
\pgfpathlineto{\pgfqpoint{0.720531in}{0.796337in}}%
\pgfpathlineto{\pgfqpoint{0.734764in}{0.799410in}}%
\pgfpathlineto{\pgfqpoint{0.748998in}{0.802501in}}%
\pgfpathlineto{\pgfqpoint{0.763231in}{0.805587in}}%
\pgfpathlineto{\pgfqpoint{0.777464in}{0.808677in}}%
\pgfpathlineto{\pgfqpoint{0.791697in}{0.811764in}}%
\pgfpathlineto{\pgfqpoint{0.805931in}{0.814859in}}%
\pgfpathlineto{\pgfqpoint{0.820164in}{0.817956in}}%
\pgfpathlineto{\pgfqpoint{0.834397in}{0.821056in}}%
\pgfpathlineto{\pgfqpoint{0.848630in}{0.824173in}}%
\pgfpathlineto{\pgfqpoint{0.862864in}{0.827295in}}%
\pgfpathlineto{\pgfqpoint{0.877097in}{0.830417in}}%
\pgfpathlineto{\pgfqpoint{0.891330in}{0.833541in}}%
\pgfpathlineto{\pgfqpoint{0.905563in}{0.836665in}}%
\pgfpathlineto{\pgfqpoint{0.919797in}{0.839789in}}%
\pgfpathlineto{\pgfqpoint{0.934030in}{0.842912in}}%
\pgfpathlineto{\pgfqpoint{0.948263in}{0.846034in}}%
\pgfpathlineto{\pgfqpoint{0.962496in}{0.849157in}}%
\pgfpathlineto{\pgfqpoint{0.976730in}{0.852281in}}%
\pgfpathlineto{\pgfqpoint{0.990963in}{0.855405in}}%
\pgfpathlineto{\pgfqpoint{1.005196in}{0.858529in}}%
\pgfpathlineto{\pgfqpoint{1.019429in}{0.861652in}}%
\pgfpathlineto{\pgfqpoint{1.033663in}{0.864775in}}%
\pgfpathlineto{\pgfqpoint{1.047896in}{0.867899in}}%
\pgfpathlineto{\pgfqpoint{1.062129in}{0.871023in}}%
\pgfpathlineto{\pgfqpoint{1.076362in}{0.874149in}}%
\pgfpathlineto{\pgfqpoint{1.090595in}{0.877276in}}%
\pgfpathlineto{\pgfqpoint{1.104829in}{0.880404in}}%
\pgfpathlineto{\pgfqpoint{1.119062in}{0.883535in}}%
\pgfpathlineto{\pgfqpoint{1.133295in}{0.886666in}}%
\pgfpathlineto{\pgfqpoint{1.147528in}{0.889797in}}%
\pgfpathlineto{\pgfqpoint{1.161762in}{0.892927in}}%
\pgfpathlineto{\pgfqpoint{1.175995in}{0.896058in}}%
\pgfpathlineto{\pgfqpoint{1.190228in}{0.899188in}}%
\pgfpathlineto{\pgfqpoint{1.204461in}{0.902318in}}%
\pgfpathlineto{\pgfqpoint{1.218695in}{0.905448in}}%
\pgfpathlineto{\pgfqpoint{1.232928in}{0.908577in}}%
\pgfpathlineto{\pgfqpoint{1.247161in}{0.911707in}}%
\pgfpathlineto{\pgfqpoint{1.261394in}{0.914837in}}%
\pgfpathlineto{\pgfqpoint{1.275628in}{0.917966in}}%
\pgfpathlineto{\pgfqpoint{1.289861in}{0.921095in}}%
\pgfpathlineto{\pgfqpoint{1.304094in}{0.924225in}}%
\pgfpathlineto{\pgfqpoint{1.318327in}{0.927354in}}%
\pgfpathlineto{\pgfqpoint{1.332561in}{0.930483in}}%
\pgfpathlineto{\pgfqpoint{1.346794in}{0.933613in}}%
\pgfpathlineto{\pgfqpoint{1.361027in}{0.936742in}}%
\pgfpathlineto{\pgfqpoint{1.375260in}{0.939871in}}%
\pgfpathlineto{\pgfqpoint{1.389494in}{0.943001in}}%
\pgfpathlineto{\pgfqpoint{1.403727in}{0.946130in}}%
\pgfpathlineto{\pgfqpoint{1.417960in}{0.949260in}}%
\pgfpathlineto{\pgfqpoint{1.432193in}{0.952389in}}%
\pgfpathlineto{\pgfqpoint{1.446427in}{0.955519in}}%
\pgfpathlineto{\pgfqpoint{1.460660in}{0.958648in}}%
\pgfpathlineto{\pgfqpoint{1.474893in}{0.961778in}}%
\pgfpathlineto{\pgfqpoint{1.489126in}{0.964907in}}%
\pgfpathlineto{\pgfqpoint{1.503359in}{0.968036in}}%
\pgfpathlineto{\pgfqpoint{1.517593in}{0.971165in}}%
\pgfpathlineto{\pgfqpoint{1.531826in}{0.974294in}}%
\pgfpathlineto{\pgfqpoint{1.546059in}{0.977423in}}%
\pgfpathlineto{\pgfqpoint{1.560292in}{0.980552in}}%
\pgfpathlineto{\pgfqpoint{1.574526in}{0.983681in}}%
\pgfpathlineto{\pgfqpoint{1.588759in}{0.986812in}}%
\pgfpathlineto{\pgfqpoint{1.602992in}{0.989942in}}%
\pgfpathlineto{\pgfqpoint{1.617225in}{0.993072in}}%
\pgfpathlineto{\pgfqpoint{1.631459in}{0.996202in}}%
\pgfpathlineto{\pgfqpoint{1.645692in}{0.999332in}}%
\pgfpathlineto{\pgfqpoint{1.659925in}{1.002461in}}%
\pgfpathlineto{\pgfqpoint{1.674158in}{1.005591in}}%
\pgfpathlineto{\pgfqpoint{1.688392in}{1.008721in}}%
\pgfpathlineto{\pgfqpoint{1.702625in}{1.011850in}}%
\pgfpathlineto{\pgfqpoint{1.716858in}{1.014980in}}%
\pgfpathlineto{\pgfqpoint{1.731091in}{1.018110in}}%
\pgfpathlineto{\pgfqpoint{1.745325in}{1.021240in}}%
\pgfpathlineto{\pgfqpoint{1.759558in}{1.024370in}}%
\pgfpathlineto{\pgfqpoint{1.773791in}{1.027499in}}%
\pgfpathlineto{\pgfqpoint{1.788024in}{1.030629in}}%
\pgfpathlineto{\pgfqpoint{1.802258in}{1.033759in}}%
\pgfpathlineto{\pgfqpoint{1.816491in}{1.036888in}}%
\pgfpathlineto{\pgfqpoint{1.830724in}{1.040018in}}%
\pgfpathlineto{\pgfqpoint{1.844957in}{1.043148in}}%
\pgfpathlineto{\pgfqpoint{1.859191in}{1.046278in}}%
\pgfpathlineto{\pgfqpoint{1.873424in}{1.049408in}}%
\pgfpathlineto{\pgfqpoint{1.887657in}{1.052538in}}%
\pgfpathlineto{\pgfqpoint{1.901890in}{1.055668in}}%
\pgfpathlineto{\pgfqpoint{1.916124in}{1.058798in}}%
\pgfpathlineto{\pgfqpoint{1.930357in}{1.061928in}}%
\pgfpathlineto{\pgfqpoint{1.944590in}{1.065058in}}%
\pgfpathlineto{\pgfqpoint{1.958823in}{1.068188in}}%
\pgfpathlineto{\pgfqpoint{1.973056in}{1.071318in}}%
\pgfpathlineto{\pgfqpoint{1.987290in}{1.074448in}}%
\pgfpathlineto{\pgfqpoint{2.001523in}{1.077578in}}%
\pgfpathlineto{\pgfqpoint{2.015756in}{1.080708in}}%
\pgfpathlineto{\pgfqpoint{2.029989in}{1.083837in}}%
\pgfpathlineto{\pgfqpoint{2.044223in}{1.086967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564677in}{0.512700in}}{\pgfqpoint{1.550000in}{1.132500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.430828,0.249845,0.443940}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635132in}{0.795977in}}%
\pgfpathlineto{\pgfqpoint{0.649365in}{0.789590in}}%
\pgfpathlineto{\pgfqpoint{0.663598in}{0.789188in}}%
\pgfpathlineto{\pgfqpoint{0.677831in}{0.793469in}}%
\pgfpathlineto{\pgfqpoint{0.692065in}{0.798207in}}%
\pgfpathlineto{\pgfqpoint{0.706298in}{0.803019in}}%
\pgfpathlineto{\pgfqpoint{0.720531in}{0.807820in}}%
\pgfpathlineto{\pgfqpoint{0.734764in}{0.812645in}}%
\pgfpathlineto{\pgfqpoint{0.748998in}{0.817448in}}%
\pgfpathlineto{\pgfqpoint{0.763231in}{0.822265in}}%
\pgfpathlineto{\pgfqpoint{0.777464in}{0.827092in}}%
\pgfpathlineto{\pgfqpoint{0.791697in}{0.831911in}}%
\pgfpathlineto{\pgfqpoint{0.805931in}{0.836729in}}%
\pgfpathlineto{\pgfqpoint{0.820164in}{0.841562in}}%
\pgfpathlineto{\pgfqpoint{0.834397in}{0.846396in}}%
\pgfpathlineto{\pgfqpoint{0.848630in}{0.851234in}}%
\pgfpathlineto{\pgfqpoint{0.862864in}{0.856070in}}%
\pgfpathlineto{\pgfqpoint{0.877097in}{0.860907in}}%
\pgfpathlineto{\pgfqpoint{0.891330in}{0.865753in}}%
\pgfpathlineto{\pgfqpoint{0.905563in}{0.870595in}}%
\pgfpathlineto{\pgfqpoint{0.919797in}{0.875438in}}%
\pgfpathlineto{\pgfqpoint{0.934030in}{0.880278in}}%
\pgfpathlineto{\pgfqpoint{0.948263in}{0.885117in}}%
\pgfpathlineto{\pgfqpoint{0.962496in}{0.889957in}}%
\pgfpathlineto{\pgfqpoint{0.976730in}{0.894798in}}%
\pgfpathlineto{\pgfqpoint{0.990963in}{0.899638in}}%
\pgfpathlineto{\pgfqpoint{1.005196in}{0.904478in}}%
\pgfpathlineto{\pgfqpoint{1.019429in}{0.909319in}}%
\pgfpathlineto{\pgfqpoint{1.033663in}{0.914159in}}%
\pgfpathlineto{\pgfqpoint{1.047896in}{0.919001in}}%
\pgfpathlineto{\pgfqpoint{1.062129in}{0.923843in}}%
\pgfpathlineto{\pgfqpoint{1.076362in}{0.928684in}}%
\pgfpathlineto{\pgfqpoint{1.090595in}{0.933526in}}%
\pgfpathlineto{\pgfqpoint{1.104829in}{0.938368in}}%
\pgfpathlineto{\pgfqpoint{1.119062in}{0.943209in}}%
\pgfpathlineto{\pgfqpoint{1.133295in}{0.948051in}}%
\pgfpathlineto{\pgfqpoint{1.147528in}{0.952893in}}%
\pgfpathlineto{\pgfqpoint{1.161762in}{0.957735in}}%
\pgfpathlineto{\pgfqpoint{1.175995in}{0.962577in}}%
\pgfpathlineto{\pgfqpoint{1.190228in}{0.967418in}}%
\pgfpathlineto{\pgfqpoint{1.204461in}{0.972260in}}%
\pgfpathlineto{\pgfqpoint{1.218695in}{0.977100in}}%
\pgfpathlineto{\pgfqpoint{1.232928in}{0.981940in}}%
\pgfpathlineto{\pgfqpoint{1.247161in}{0.986780in}}%
\pgfpathlineto{\pgfqpoint{1.261394in}{0.991620in}}%
\pgfpathlineto{\pgfqpoint{1.275628in}{0.996460in}}%
\pgfpathlineto{\pgfqpoint{1.289861in}{1.001300in}}%
\pgfpathlineto{\pgfqpoint{1.304094in}{1.006140in}}%
\pgfpathlineto{\pgfqpoint{1.318327in}{1.010979in}}%
\pgfpathlineto{\pgfqpoint{1.332561in}{1.015818in}}%
\pgfpathlineto{\pgfqpoint{1.346794in}{1.020657in}}%
\pgfpathlineto{\pgfqpoint{1.361027in}{1.025496in}}%
\pgfpathlineto{\pgfqpoint{1.375260in}{1.030336in}}%
\pgfpathlineto{\pgfqpoint{1.389494in}{1.035176in}}%
\pgfpathlineto{\pgfqpoint{1.403727in}{1.040018in}}%
\pgfpathlineto{\pgfqpoint{1.417960in}{1.044860in}}%
\pgfpathlineto{\pgfqpoint{1.432193in}{1.049703in}}%
\pgfpathlineto{\pgfqpoint{1.446427in}{1.054546in}}%
\pgfpathlineto{\pgfqpoint{1.460660in}{1.059389in}}%
\pgfpathlineto{\pgfqpoint{1.474893in}{1.064232in}}%
\pgfpathlineto{\pgfqpoint{1.489126in}{1.069076in}}%
\pgfpathlineto{\pgfqpoint{1.503359in}{1.073919in}}%
\pgfpathlineto{\pgfqpoint{1.517593in}{1.078762in}}%
\pgfpathlineto{\pgfqpoint{1.531826in}{1.083606in}}%
\pgfpathlineto{\pgfqpoint{1.546059in}{1.088449in}}%
\pgfpathlineto{\pgfqpoint{1.560292in}{1.093293in}}%
\pgfpathlineto{\pgfqpoint{1.574526in}{1.098137in}}%
\pgfpathlineto{\pgfqpoint{1.588759in}{1.102980in}}%
\pgfpathlineto{\pgfqpoint{1.602992in}{1.107824in}}%
\pgfpathlineto{\pgfqpoint{1.617225in}{1.112668in}}%
\pgfpathlineto{\pgfqpoint{1.631459in}{1.117512in}}%
\pgfpathlineto{\pgfqpoint{1.645692in}{1.122356in}}%
\pgfpathlineto{\pgfqpoint{1.659925in}{1.127199in}}%
\pgfpathlineto{\pgfqpoint{1.674158in}{1.132043in}}%
\pgfpathlineto{\pgfqpoint{1.688392in}{1.136887in}}%
\pgfpathlineto{\pgfqpoint{1.702625in}{1.141730in}}%
\pgfpathlineto{\pgfqpoint{1.716858in}{1.146574in}}%
\pgfpathlineto{\pgfqpoint{1.731091in}{1.151418in}}%
\pgfpathlineto{\pgfqpoint{1.745325in}{1.156261in}}%
\pgfpathlineto{\pgfqpoint{1.759558in}{1.161105in}}%
\pgfpathlineto{\pgfqpoint{1.773791in}{1.165948in}}%
\pgfpathlineto{\pgfqpoint{1.788024in}{1.170792in}}%
\pgfpathlineto{\pgfqpoint{1.802258in}{1.175635in}}%
\pgfpathlineto{\pgfqpoint{1.816491in}{1.180479in}}%
\pgfpathlineto{\pgfqpoint{1.830724in}{1.185323in}}%
\pgfpathlineto{\pgfqpoint{1.844957in}{1.190167in}}%
\pgfpathlineto{\pgfqpoint{1.859191in}{1.195010in}}%
\pgfpathlineto{\pgfqpoint{1.873424in}{1.199854in}}%
\pgfpathlineto{\pgfqpoint{1.887657in}{1.204698in}}%
\pgfpathlineto{\pgfqpoint{1.901890in}{1.209542in}}%
\pgfpathlineto{\pgfqpoint{1.916124in}{1.214386in}}%
\pgfpathlineto{\pgfqpoint{1.930357in}{1.219230in}}%
\pgfpathlineto{\pgfqpoint{1.944590in}{1.224074in}}%
\pgfpathlineto{\pgfqpoint{1.958823in}{1.228917in}}%
\pgfpathlineto{\pgfqpoint{1.973056in}{1.233761in}}%
\pgfpathlineto{\pgfqpoint{1.987290in}{1.238605in}}%
\pgfpathlineto{\pgfqpoint{2.001523in}{1.243450in}}%
\pgfpathlineto{\pgfqpoint{2.015756in}{1.248294in}}%
\pgfpathlineto{\pgfqpoint{2.029989in}{1.253138in}}%
\pgfpathlineto{\pgfqpoint{2.044223in}{1.257982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564677in}{0.512700in}}{\pgfqpoint{1.550000in}{1.132500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.175087,0.118400,0.242160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635132in}{0.802158in}}%
\pgfpathlineto{\pgfqpoint{0.649365in}{0.792244in}}%
\pgfpathlineto{\pgfqpoint{0.663598in}{0.792017in}}%
\pgfpathlineto{\pgfqpoint{0.677831in}{0.797427in}}%
\pgfpathlineto{\pgfqpoint{0.692065in}{0.803232in}}%
\pgfpathlineto{\pgfqpoint{0.706298in}{0.809548in}}%
\pgfpathlineto{\pgfqpoint{0.720531in}{0.815846in}}%
\pgfpathlineto{\pgfqpoint{0.734764in}{0.822206in}}%
\pgfpathlineto{\pgfqpoint{0.748998in}{0.828537in}}%
\pgfpathlineto{\pgfqpoint{0.763231in}{0.834851in}}%
\pgfpathlineto{\pgfqpoint{0.777464in}{0.841184in}}%
\pgfpathlineto{\pgfqpoint{0.791697in}{0.847520in}}%
\pgfpathlineto{\pgfqpoint{0.805931in}{0.853857in}}%
\pgfpathlineto{\pgfqpoint{0.820164in}{0.860197in}}%
\pgfpathlineto{\pgfqpoint{0.834397in}{0.866538in}}%
\pgfpathlineto{\pgfqpoint{0.848630in}{0.872877in}}%
\pgfpathlineto{\pgfqpoint{0.862864in}{0.879214in}}%
\pgfpathlineto{\pgfqpoint{0.877097in}{0.885549in}}%
\pgfpathlineto{\pgfqpoint{0.891330in}{0.891886in}}%
\pgfpathlineto{\pgfqpoint{0.905563in}{0.898223in}}%
\pgfpathlineto{\pgfqpoint{0.919797in}{0.904558in}}%
\pgfpathlineto{\pgfqpoint{0.934030in}{0.910888in}}%
\pgfpathlineto{\pgfqpoint{0.948263in}{0.917218in}}%
\pgfpathlineto{\pgfqpoint{0.962496in}{0.923549in}}%
\pgfpathlineto{\pgfqpoint{0.976730in}{0.929876in}}%
\pgfpathlineto{\pgfqpoint{0.990963in}{0.936203in}}%
\pgfpathlineto{\pgfqpoint{1.005196in}{0.942530in}}%
\pgfpathlineto{\pgfqpoint{1.019429in}{0.948856in}}%
\pgfpathlineto{\pgfqpoint{1.033663in}{0.955182in}}%
\pgfpathlineto{\pgfqpoint{1.047896in}{0.961509in}}%
\pgfpathlineto{\pgfqpoint{1.062129in}{0.967835in}}%
\pgfpathlineto{\pgfqpoint{1.076362in}{0.974163in}}%
\pgfpathlineto{\pgfqpoint{1.090595in}{0.980490in}}%
\pgfpathlineto{\pgfqpoint{1.104829in}{0.986816in}}%
\pgfpathlineto{\pgfqpoint{1.119062in}{0.993143in}}%
\pgfpathlineto{\pgfqpoint{1.133295in}{0.999470in}}%
\pgfpathlineto{\pgfqpoint{1.147528in}{1.005798in}}%
\pgfpathlineto{\pgfqpoint{1.161762in}{1.012127in}}%
\pgfpathlineto{\pgfqpoint{1.175995in}{1.018458in}}%
\pgfpathlineto{\pgfqpoint{1.190228in}{1.024789in}}%
\pgfpathlineto{\pgfqpoint{1.204461in}{1.031119in}}%
\pgfpathlineto{\pgfqpoint{1.218695in}{1.037449in}}%
\pgfpathlineto{\pgfqpoint{1.232928in}{1.043780in}}%
\pgfpathlineto{\pgfqpoint{1.247161in}{1.050111in}}%
\pgfpathlineto{\pgfqpoint{1.261394in}{1.056441in}}%
\pgfpathlineto{\pgfqpoint{1.275628in}{1.062772in}}%
\pgfpathlineto{\pgfqpoint{1.289861in}{1.069102in}}%
\pgfpathlineto{\pgfqpoint{1.304094in}{1.075432in}}%
\pgfpathlineto{\pgfqpoint{1.318327in}{1.081762in}}%
\pgfpathlineto{\pgfqpoint{1.332561in}{1.088091in}}%
\pgfpathlineto{\pgfqpoint{1.346794in}{1.094420in}}%
\pgfpathlineto{\pgfqpoint{1.361027in}{1.100751in}}%
\pgfpathlineto{\pgfqpoint{1.375260in}{1.107081in}}%
\pgfpathlineto{\pgfqpoint{1.389494in}{1.113411in}}%
\pgfpathlineto{\pgfqpoint{1.403727in}{1.119742in}}%
\pgfpathlineto{\pgfqpoint{1.417960in}{1.126072in}}%
\pgfpathlineto{\pgfqpoint{1.432193in}{1.132402in}}%
\pgfpathlineto{\pgfqpoint{1.446427in}{1.138731in}}%
\pgfpathlineto{\pgfqpoint{1.460660in}{1.145061in}}%
\pgfpathlineto{\pgfqpoint{1.474893in}{1.151392in}}%
\pgfpathlineto{\pgfqpoint{1.489126in}{1.157722in}}%
\pgfpathlineto{\pgfqpoint{1.503359in}{1.164052in}}%
\pgfpathlineto{\pgfqpoint{1.517593in}{1.170382in}}%
\pgfpathlineto{\pgfqpoint{1.531826in}{1.176713in}}%
\pgfpathlineto{\pgfqpoint{1.546059in}{1.183042in}}%
\pgfpathlineto{\pgfqpoint{1.560292in}{1.189372in}}%
\pgfpathlineto{\pgfqpoint{1.574526in}{1.195701in}}%
\pgfpathlineto{\pgfqpoint{1.588759in}{1.202031in}}%
\pgfpathlineto{\pgfqpoint{1.602992in}{1.208361in}}%
\pgfpathlineto{\pgfqpoint{1.617225in}{1.214690in}}%
\pgfpathlineto{\pgfqpoint{1.631459in}{1.221020in}}%
\pgfpathlineto{\pgfqpoint{1.645692in}{1.227350in}}%
\pgfpathlineto{\pgfqpoint{1.659925in}{1.233679in}}%
\pgfpathlineto{\pgfqpoint{1.674158in}{1.240009in}}%
\pgfpathlineto{\pgfqpoint{1.688392in}{1.246339in}}%
\pgfpathlineto{\pgfqpoint{1.702625in}{1.252669in}}%
\pgfpathlineto{\pgfqpoint{1.716858in}{1.258999in}}%
\pgfpathlineto{\pgfqpoint{1.731091in}{1.265329in}}%
\pgfpathlineto{\pgfqpoint{1.745325in}{1.271658in}}%
\pgfpathlineto{\pgfqpoint{1.759558in}{1.277988in}}%
\pgfpathlineto{\pgfqpoint{1.773791in}{1.284318in}}%
\pgfpathlineto{\pgfqpoint{1.788024in}{1.290647in}}%
\pgfpathlineto{\pgfqpoint{1.802258in}{1.296977in}}%
\pgfpathlineto{\pgfqpoint{1.816491in}{1.303307in}}%
\pgfpathlineto{\pgfqpoint{1.830724in}{1.309636in}}%
\pgfpathlineto{\pgfqpoint{1.844957in}{1.315966in}}%
\pgfpathlineto{\pgfqpoint{1.859191in}{1.322296in}}%
\pgfpathlineto{\pgfqpoint{1.873424in}{1.328625in}}%
\pgfpathlineto{\pgfqpoint{1.887657in}{1.334955in}}%
\pgfpathlineto{\pgfqpoint{1.901890in}{1.341285in}}%
\pgfpathlineto{\pgfqpoint{1.916124in}{1.347615in}}%
\pgfpathlineto{\pgfqpoint{1.930357in}{1.353945in}}%
\pgfpathlineto{\pgfqpoint{1.944590in}{1.360274in}}%
\pgfpathlineto{\pgfqpoint{1.958823in}{1.366604in}}%
\pgfpathlineto{\pgfqpoint{1.973056in}{1.372934in}}%
\pgfpathlineto{\pgfqpoint{1.987290in}{1.379264in}}%
\pgfpathlineto{\pgfqpoint{2.001523in}{1.385594in}}%
\pgfpathlineto{\pgfqpoint{2.015756in}{1.391923in}}%
\pgfpathlineto{\pgfqpoint{2.029989in}{1.398253in}}%
\pgfpathlineto{\pgfqpoint{2.044223in}{1.404582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564677in}{0.512700in}}%
\pgfpathlineto{\pgfqpoint{0.564677in}{1.645200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564677in}{0.512700in}}%
\pgfpathlineto{\pgfqpoint{2.114677in}{0.512700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.500692in,y=1.555917in,left,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle \gamma\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.931269,0.820192,0.797148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.224677in}{1.426102in}}%
\pgfpathlineto{\pgfqpoint{2.469122in}{1.426102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.566899in,y=1.383324in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.834340,0.603454,0.655381}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.224677in}{1.255724in}}%
\pgfpathlineto{\pgfqpoint{2.469122in}{1.255724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.566899in,y=1.212946in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.667257,0.406718,0.562002}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.224677in}{1.085347in}}%
\pgfpathlineto{\pgfqpoint{2.469122in}{1.085347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.566899in,y=1.042569in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.430828,0.249845,0.443940}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.224677in}{0.914969in}}%
\pgfpathlineto{\pgfqpoint{2.469122in}{0.914969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.566899in,y=0.872191in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 10.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.175087,0.118400,0.242160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.224677in}{0.744592in}}%
\pgfpathlineto{\pgfqpoint{2.469122in}{0.744592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.566899in,y=0.701814in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 100.0}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/energy/energy_ood_behavior_negative_linear.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{lmodern}
%%   \usepackage{amsmath}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.904331in}{1.888319in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.904331in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.904331in}{1.888319in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.888319in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.466975in}{0.512700in}}%
\pgfpathlineto{\pgfqpoint{2.016975in}{0.512700in}}%
\pgfpathlineto{\pgfqpoint{2.016975in}{1.645200in}}%
\pgfpathlineto{\pgfqpoint{0.466975in}{1.645200in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.537430in}{0.512700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.537430in,y=0.397422in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.241975in}{0.512700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.241975in,y=0.397422in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.946521in}{0.512700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.946521in,y=0.397422in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.241975in,y=0.233333in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle \| \mathbf{x} \|_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.466975in}{0.779932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.288889in, y=0.737521in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {−4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.466975in}{1.192477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.288889in, y=1.150065in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {−2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.466975in}{1.605021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.288889in, y=1.562610in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.233333in,y=1.078950in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle \log \: \tilde{p}_{\boldsymbol{\theta}}(\mathbf{x})\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.466975in,y=1.686867in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle \times{10^{3}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.466975in}{0.512700in}}{\pgfqpoint{1.550000in}{1.132500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931269,0.820192,0.797148}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.931269,0.820192,0.797148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.537430in}{1.478623in}}{\pgfqpoint{1.946521in}{1.593723in}}{%
\pgfpathmoveto{\pgfqpoint{0.537430in}{1.587339in}}%
\pgfpathlineto{\pgfqpoint{0.537430in}{1.587339in}}%
\pgfpathlineto{\pgfqpoint{0.551663in}{1.587438in}}%
\pgfpathlineto{\pgfqpoint{0.565896in}{1.587380in}}%
\pgfpathlineto{\pgfqpoint{0.580130in}{1.587604in}}%
\pgfpathlineto{\pgfqpoint{0.594363in}{1.588429in}}%
\pgfpathlineto{\pgfqpoint{0.608596in}{1.590862in}}%
\pgfpathlineto{\pgfqpoint{0.622829in}{1.593172in}}%
\pgfpathlineto{\pgfqpoint{0.637063in}{1.593723in}}%
\pgfpathlineto{\pgfqpoint{0.651296in}{1.593481in}}%
\pgfpathlineto{\pgfqpoint{0.665529in}{1.592823in}}%
\pgfpathlineto{\pgfqpoint{0.679762in}{1.591972in}}%
\pgfpathlineto{\pgfqpoint{0.693995in}{1.590999in}}%
\pgfpathlineto{\pgfqpoint{0.708229in}{1.589946in}}%
\pgfpathlineto{\pgfqpoint{0.722462in}{1.588833in}}%
\pgfpathlineto{\pgfqpoint{0.736695in}{1.587681in}}%
\pgfpathlineto{\pgfqpoint{0.750928in}{1.586508in}}%
\pgfpathlineto{\pgfqpoint{0.765162in}{1.585309in}}%
\pgfpathlineto{\pgfqpoint{0.779395in}{1.584089in}}%
\pgfpathlineto{\pgfqpoint{0.793628in}{1.582860in}}%
\pgfpathlineto{\pgfqpoint{0.807861in}{1.581625in}}%
\pgfpathlineto{\pgfqpoint{0.822095in}{1.580381in}}%
\pgfpathlineto{\pgfqpoint{0.836328in}{1.579130in}}%
\pgfpathlineto{\pgfqpoint{0.850561in}{1.577874in}}%
\pgfpathlineto{\pgfqpoint{0.864794in}{1.576613in}}%
\pgfpathlineto{\pgfqpoint{0.879028in}{1.575350in}}%
\pgfpathlineto{\pgfqpoint{0.893261in}{1.574081in}}%
\pgfpathlineto{\pgfqpoint{0.907494in}{1.572810in}}%
\pgfpathlineto{\pgfqpoint{0.921727in}{1.571536in}}%
\pgfpathlineto{\pgfqpoint{0.935961in}{1.570261in}}%
\pgfpathlineto{\pgfqpoint{0.950194in}{1.568983in}}%
\pgfpathlineto{\pgfqpoint{0.964427in}{1.567703in}}%
\pgfpathlineto{\pgfqpoint{0.978660in}{1.566420in}}%
\pgfpathlineto{\pgfqpoint{0.992894in}{1.565139in}}%
\pgfpathlineto{\pgfqpoint{1.007127in}{1.563857in}}%
\pgfpathlineto{\pgfqpoint{1.021360in}{1.562575in}}%
\pgfpathlineto{\pgfqpoint{1.035593in}{1.561292in}}%
\pgfpathlineto{\pgfqpoint{1.049827in}{1.560008in}}%
\pgfpathlineto{\pgfqpoint{1.064060in}{1.558722in}}%
\pgfpathlineto{\pgfqpoint{1.078293in}{1.557436in}}%
\pgfpathlineto{\pgfqpoint{1.092526in}{1.556149in}}%
\pgfpathlineto{\pgfqpoint{1.106759in}{1.554862in}}%
\pgfpathlineto{\pgfqpoint{1.120993in}{1.553574in}}%
\pgfpathlineto{\pgfqpoint{1.135226in}{1.552286in}}%
\pgfpathlineto{\pgfqpoint{1.149459in}{1.550997in}}%
\pgfpathlineto{\pgfqpoint{1.163692in}{1.549708in}}%
\pgfpathlineto{\pgfqpoint{1.177926in}{1.548420in}}%
\pgfpathlineto{\pgfqpoint{1.192159in}{1.547133in}}%
\pgfpathlineto{\pgfqpoint{1.206392in}{1.545845in}}%
\pgfpathlineto{\pgfqpoint{1.220625in}{1.544557in}}%
\pgfpathlineto{\pgfqpoint{1.234859in}{1.543269in}}%
\pgfpathlineto{\pgfqpoint{1.249092in}{1.541981in}}%
\pgfpathlineto{\pgfqpoint{1.263325in}{1.540692in}}%
\pgfpathlineto{\pgfqpoint{1.277558in}{1.539402in}}%
\pgfpathlineto{\pgfqpoint{1.291792in}{1.538112in}}%
\pgfpathlineto{\pgfqpoint{1.306025in}{1.536822in}}%
\pgfpathlineto{\pgfqpoint{1.320258in}{1.535532in}}%
\pgfpathlineto{\pgfqpoint{1.334491in}{1.534241in}}%
\pgfpathlineto{\pgfqpoint{1.348725in}{1.532950in}}%
\pgfpathlineto{\pgfqpoint{1.362958in}{1.531658in}}%
\pgfpathlineto{\pgfqpoint{1.377191in}{1.530367in}}%
\pgfpathlineto{\pgfqpoint{1.391424in}{1.529075in}}%
\pgfpathlineto{\pgfqpoint{1.405658in}{1.527783in}}%
\pgfpathlineto{\pgfqpoint{1.419891in}{1.526491in}}%
\pgfpathlineto{\pgfqpoint{1.434124in}{1.525199in}}%
\pgfpathlineto{\pgfqpoint{1.448357in}{1.523906in}}%
\pgfpathlineto{\pgfqpoint{1.462591in}{1.522613in}}%
\pgfpathlineto{\pgfqpoint{1.476824in}{1.521321in}}%
\pgfpathlineto{\pgfqpoint{1.491057in}{1.520027in}}%
\pgfpathlineto{\pgfqpoint{1.505290in}{1.518734in}}%
\pgfpathlineto{\pgfqpoint{1.519523in}{1.517441in}}%
\pgfpathlineto{\pgfqpoint{1.533757in}{1.516148in}}%
\pgfpathlineto{\pgfqpoint{1.547990in}{1.514855in}}%
\pgfpathlineto{\pgfqpoint{1.562223in}{1.513562in}}%
\pgfpathlineto{\pgfqpoint{1.576456in}{1.512269in}}%
\pgfpathlineto{\pgfqpoint{1.590690in}{1.510976in}}%
\pgfpathlineto{\pgfqpoint{1.604923in}{1.509682in}}%
\pgfpathlineto{\pgfqpoint{1.619156in}{1.508389in}}%
\pgfpathlineto{\pgfqpoint{1.633389in}{1.507095in}}%
\pgfpathlineto{\pgfqpoint{1.647623in}{1.505802in}}%
\pgfpathlineto{\pgfqpoint{1.661856in}{1.504508in}}%
\pgfpathlineto{\pgfqpoint{1.676089in}{1.503214in}}%
\pgfpathlineto{\pgfqpoint{1.690322in}{1.501920in}}%
\pgfpathlineto{\pgfqpoint{1.704556in}{1.500626in}}%
\pgfpathlineto{\pgfqpoint{1.718789in}{1.499332in}}%
\pgfpathlineto{\pgfqpoint{1.733022in}{1.498038in}}%
\pgfpathlineto{\pgfqpoint{1.747255in}{1.496744in}}%
\pgfpathlineto{\pgfqpoint{1.761489in}{1.495450in}}%
\pgfpathlineto{\pgfqpoint{1.775722in}{1.494156in}}%
\pgfpathlineto{\pgfqpoint{1.789955in}{1.492862in}}%
\pgfpathlineto{\pgfqpoint{1.804188in}{1.491568in}}%
\pgfpathlineto{\pgfqpoint{1.818422in}{1.490274in}}%
\pgfpathlineto{\pgfqpoint{1.832655in}{1.488980in}}%
\pgfpathlineto{\pgfqpoint{1.846888in}{1.487685in}}%
\pgfpathlineto{\pgfqpoint{1.861121in}{1.486391in}}%
\pgfpathlineto{\pgfqpoint{1.875355in}{1.485097in}}%
\pgfpathlineto{\pgfqpoint{1.889588in}{1.483802in}}%
\pgfpathlineto{\pgfqpoint{1.903821in}{1.482508in}}%
\pgfpathlineto{\pgfqpoint{1.918054in}{1.481213in}}%
\pgfpathlineto{\pgfqpoint{1.932287in}{1.479918in}}%
\pgfpathlineto{\pgfqpoint{1.946521in}{1.478623in}}%
\pgfpathlineto{\pgfqpoint{1.946521in}{1.478623in}}%
\pgfpathlineto{\pgfqpoint{1.946521in}{1.478623in}}%
\pgfpathlineto{\pgfqpoint{1.932287in}{1.479918in}}%
\pgfpathlineto{\pgfqpoint{1.918054in}{1.481213in}}%
\pgfpathlineto{\pgfqpoint{1.903821in}{1.482508in}}%
\pgfpathlineto{\pgfqpoint{1.889588in}{1.483802in}}%
\pgfpathlineto{\pgfqpoint{1.875355in}{1.485097in}}%
\pgfpathlineto{\pgfqpoint{1.861121in}{1.486391in}}%
\pgfpathlineto{\pgfqpoint{1.846888in}{1.487685in}}%
\pgfpathlineto{\pgfqpoint{1.832655in}{1.488980in}}%
\pgfpathlineto{\pgfqpoint{1.818422in}{1.490274in}}%
\pgfpathlineto{\pgfqpoint{1.804188in}{1.491568in}}%
\pgfpathlineto{\pgfqpoint{1.789955in}{1.492862in}}%
\pgfpathlineto{\pgfqpoint{1.775722in}{1.494156in}}%
\pgfpathlineto{\pgfqpoint{1.761489in}{1.495450in}}%
\pgfpathlineto{\pgfqpoint{1.747255in}{1.496744in}}%
\pgfpathlineto{\pgfqpoint{1.733022in}{1.498038in}}%
\pgfpathlineto{\pgfqpoint{1.718789in}{1.499332in}}%
\pgfpathlineto{\pgfqpoint{1.704556in}{1.500626in}}%
\pgfpathlineto{\pgfqpoint{1.690322in}{1.501920in}}%
\pgfpathlineto{\pgfqpoint{1.676089in}{1.503214in}}%
\pgfpathlineto{\pgfqpoint{1.661856in}{1.504508in}}%
\pgfpathlineto{\pgfqpoint{1.647623in}{1.505802in}}%
\pgfpathlineto{\pgfqpoint{1.633389in}{1.507095in}}%
\pgfpathlineto{\pgfqpoint{1.619156in}{1.508389in}}%
\pgfpathlineto{\pgfqpoint{1.604923in}{1.509682in}}%
\pgfpathlineto{\pgfqpoint{1.590690in}{1.510976in}}%
\pgfpathlineto{\pgfqpoint{1.576456in}{1.512269in}}%
\pgfpathlineto{\pgfqpoint{1.562223in}{1.513562in}}%
\pgfpathlineto{\pgfqpoint{1.547990in}{1.514855in}}%
\pgfpathlineto{\pgfqpoint{1.533757in}{1.516148in}}%
\pgfpathlineto{\pgfqpoint{1.519523in}{1.517441in}}%
\pgfpathlineto{\pgfqpoint{1.505290in}{1.518734in}}%
\pgfpathlineto{\pgfqpoint{1.491057in}{1.520027in}}%
\pgfpathlineto{\pgfqpoint{1.476824in}{1.521321in}}%
\pgfpathlineto{\pgfqpoint{1.462591in}{1.522613in}}%
\pgfpathlineto{\pgfqpoint{1.448357in}{1.523906in}}%
\pgfpathlineto{\pgfqpoint{1.434124in}{1.525199in}}%
\pgfpathlineto{\pgfqpoint{1.419891in}{1.526491in}}%
\pgfpathlineto{\pgfqpoint{1.405658in}{1.527783in}}%
\pgfpathlineto{\pgfqpoint{1.391424in}{1.529075in}}%
\pgfpathlineto{\pgfqpoint{1.377191in}{1.530367in}}%
\pgfpathlineto{\pgfqpoint{1.362958in}{1.531658in}}%
\pgfpathlineto{\pgfqpoint{1.348725in}{1.532950in}}%
\pgfpathlineto{\pgfqpoint{1.334491in}{1.534241in}}%
\pgfpathlineto{\pgfqpoint{1.320258in}{1.535532in}}%
\pgfpathlineto{\pgfqpoint{1.306025in}{1.536822in}}%
\pgfpathlineto{\pgfqpoint{1.291792in}{1.538112in}}%
\pgfpathlineto{\pgfqpoint{1.277558in}{1.539402in}}%
\pgfpathlineto{\pgfqpoint{1.263325in}{1.540692in}}%
\pgfpathlineto{\pgfqpoint{1.249092in}{1.541981in}}%
\pgfpathlineto{\pgfqpoint{1.234859in}{1.543269in}}%
\pgfpathlineto{\pgfqpoint{1.220625in}{1.544557in}}%
\pgfpathlineto{\pgfqpoint{1.206392in}{1.545845in}}%
\pgfpathlineto{\pgfqpoint{1.192159in}{1.547133in}}%
\pgfpathlineto{\pgfqpoint{1.177926in}{1.548420in}}%
\pgfpathlineto{\pgfqpoint{1.163692in}{1.549708in}}%
\pgfpathlineto{\pgfqpoint{1.149459in}{1.550997in}}%
\pgfpathlineto{\pgfqpoint{1.135226in}{1.552286in}}%
\pgfpathlineto{\pgfqpoint{1.120993in}{1.553574in}}%
\pgfpathlineto{\pgfqpoint{1.106759in}{1.554862in}}%
\pgfpathlineto{\pgfqpoint{1.092526in}{1.556149in}}%
\pgfpathlineto{\pgfqpoint{1.078293in}{1.557436in}}%
\pgfpathlineto{\pgfqpoint{1.064060in}{1.558722in}}%
\pgfpathlineto{\pgfqpoint{1.049827in}{1.560008in}}%
\pgfpathlineto{\pgfqpoint{1.035593in}{1.561292in}}%
\pgfpathlineto{\pgfqpoint{1.021360in}{1.562575in}}%
\pgfpathlineto{\pgfqpoint{1.007127in}{1.563857in}}%
\pgfpathlineto{\pgfqpoint{0.992894in}{1.565139in}}%
\pgfpathlineto{\pgfqpoint{0.978660in}{1.566420in}}%
\pgfpathlineto{\pgfqpoint{0.964427in}{1.567703in}}%
\pgfpathlineto{\pgfqpoint{0.950194in}{1.568983in}}%
\pgfpathlineto{\pgfqpoint{0.935961in}{1.570261in}}%
\pgfpathlineto{\pgfqpoint{0.921727in}{1.571536in}}%
\pgfpathlineto{\pgfqpoint{0.907494in}{1.572810in}}%
\pgfpathlineto{\pgfqpoint{0.893261in}{1.574081in}}%
\pgfpathlineto{\pgfqpoint{0.879028in}{1.575350in}}%
\pgfpathlineto{\pgfqpoint{0.864794in}{1.576613in}}%
\pgfpathlineto{\pgfqpoint{0.850561in}{1.577874in}}%
\pgfpathlineto{\pgfqpoint{0.836328in}{1.579130in}}%
\pgfpathlineto{\pgfqpoint{0.822095in}{1.580381in}}%
\pgfpathlineto{\pgfqpoint{0.807861in}{1.581625in}}%
\pgfpathlineto{\pgfqpoint{0.793628in}{1.582860in}}%
\pgfpathlineto{\pgfqpoint{0.779395in}{1.584089in}}%
\pgfpathlineto{\pgfqpoint{0.765162in}{1.585309in}}%
\pgfpathlineto{\pgfqpoint{0.750928in}{1.586508in}}%
\pgfpathlineto{\pgfqpoint{0.736695in}{1.587681in}}%
\pgfpathlineto{\pgfqpoint{0.722462in}{1.588833in}}%
\pgfpathlineto{\pgfqpoint{0.708229in}{1.589946in}}%
\pgfpathlineto{\pgfqpoint{0.693995in}{1.590999in}}%
\pgfpathlineto{\pgfqpoint{0.679762in}{1.591972in}}%
\pgfpathlineto{\pgfqpoint{0.665529in}{1.592823in}}%
\pgfpathlineto{\pgfqpoint{0.651296in}{1.593481in}}%
\pgfpathlineto{\pgfqpoint{0.637063in}{1.593723in}}%
\pgfpathlineto{\pgfqpoint{0.622829in}{1.593172in}}%
\pgfpathlineto{\pgfqpoint{0.608596in}{1.590862in}}%
\pgfpathlineto{\pgfqpoint{0.594363in}{1.588429in}}%
\pgfpathlineto{\pgfqpoint{0.580130in}{1.587604in}}%
\pgfpathlineto{\pgfqpoint{0.565896in}{1.587380in}}%
\pgfpathlineto{\pgfqpoint{0.551663in}{1.587438in}}%
\pgfpathlineto{\pgfqpoint{0.537430in}{1.587339in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.466975in}{0.512700in}}{\pgfqpoint{1.550000in}{1.132500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.834340,0.603454,0.655381}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.834340,0.603454,0.655381}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.537430in}{1.493105in}}{\pgfqpoint{1.946521in}{1.584726in}}{%
\pgfpathmoveto{\pgfqpoint{0.537430in}{1.584293in}}%
\pgfpathlineto{\pgfqpoint{0.537430in}{1.584293in}}%
\pgfpathlineto{\pgfqpoint{0.551663in}{1.584130in}}%
\pgfpathlineto{\pgfqpoint{0.565896in}{1.584194in}}%
\pgfpathlineto{\pgfqpoint{0.580130in}{1.583840in}}%
\pgfpathlineto{\pgfqpoint{0.594363in}{1.583855in}}%
\pgfpathlineto{\pgfqpoint{0.608596in}{1.584329in}}%
\pgfpathlineto{\pgfqpoint{0.622829in}{1.584680in}}%
\pgfpathlineto{\pgfqpoint{0.637063in}{1.584726in}}%
\pgfpathlineto{\pgfqpoint{0.651296in}{1.584503in}}%
\pgfpathlineto{\pgfqpoint{0.665529in}{1.584078in}}%
\pgfpathlineto{\pgfqpoint{0.679762in}{1.583508in}}%
\pgfpathlineto{\pgfqpoint{0.693995in}{1.582838in}}%
\pgfpathlineto{\pgfqpoint{0.708229in}{1.582094in}}%
\pgfpathlineto{\pgfqpoint{0.722462in}{1.581301in}}%
\pgfpathlineto{\pgfqpoint{0.736695in}{1.580474in}}%
\pgfpathlineto{\pgfqpoint{0.750928in}{1.579613in}}%
\pgfpathlineto{\pgfqpoint{0.765162in}{1.578725in}}%
\pgfpathlineto{\pgfqpoint{0.779395in}{1.577814in}}%
\pgfpathlineto{\pgfqpoint{0.793628in}{1.576886in}}%
\pgfpathlineto{\pgfqpoint{0.807861in}{1.575943in}}%
\pgfpathlineto{\pgfqpoint{0.822095in}{1.574987in}}%
\pgfpathlineto{\pgfqpoint{0.836328in}{1.574020in}}%
\pgfpathlineto{\pgfqpoint{0.850561in}{1.573042in}}%
\pgfpathlineto{\pgfqpoint{0.864794in}{1.572059in}}%
\pgfpathlineto{\pgfqpoint{0.879028in}{1.571070in}}%
\pgfpathlineto{\pgfqpoint{0.893261in}{1.570076in}}%
\pgfpathlineto{\pgfqpoint{0.907494in}{1.569077in}}%
\pgfpathlineto{\pgfqpoint{0.921727in}{1.568075in}}%
\pgfpathlineto{\pgfqpoint{0.935961in}{1.567068in}}%
\pgfpathlineto{\pgfqpoint{0.950194in}{1.566058in}}%
\pgfpathlineto{\pgfqpoint{0.964427in}{1.565046in}}%
\pgfpathlineto{\pgfqpoint{0.978660in}{1.564032in}}%
\pgfpathlineto{\pgfqpoint{0.992894in}{1.563015in}}%
\pgfpathlineto{\pgfqpoint{1.007127in}{1.561995in}}%
\pgfpathlineto{\pgfqpoint{1.021360in}{1.560974in}}%
\pgfpathlineto{\pgfqpoint{1.035593in}{1.559951in}}%
\pgfpathlineto{\pgfqpoint{1.049827in}{1.558925in}}%
\pgfpathlineto{\pgfqpoint{1.064060in}{1.557897in}}%
\pgfpathlineto{\pgfqpoint{1.078293in}{1.556868in}}%
\pgfpathlineto{\pgfqpoint{1.092526in}{1.555838in}}%
\pgfpathlineto{\pgfqpoint{1.106759in}{1.554807in}}%
\pgfpathlineto{\pgfqpoint{1.120993in}{1.553774in}}%
\pgfpathlineto{\pgfqpoint{1.135226in}{1.552741in}}%
\pgfpathlineto{\pgfqpoint{1.149459in}{1.551706in}}%
\pgfpathlineto{\pgfqpoint{1.163692in}{1.550670in}}%
\pgfpathlineto{\pgfqpoint{1.177926in}{1.549634in}}%
\pgfpathlineto{\pgfqpoint{1.192159in}{1.548596in}}%
\pgfpathlineto{\pgfqpoint{1.206392in}{1.547558in}}%
\pgfpathlineto{\pgfqpoint{1.220625in}{1.546519in}}%
\pgfpathlineto{\pgfqpoint{1.234859in}{1.545480in}}%
\pgfpathlineto{\pgfqpoint{1.249092in}{1.544440in}}%
\pgfpathlineto{\pgfqpoint{1.263325in}{1.543399in}}%
\pgfpathlineto{\pgfqpoint{1.277558in}{1.542357in}}%
\pgfpathlineto{\pgfqpoint{1.291792in}{1.541315in}}%
\pgfpathlineto{\pgfqpoint{1.306025in}{1.540272in}}%
\pgfpathlineto{\pgfqpoint{1.320258in}{1.539229in}}%
\pgfpathlineto{\pgfqpoint{1.334491in}{1.538186in}}%
\pgfpathlineto{\pgfqpoint{1.348725in}{1.537142in}}%
\pgfpathlineto{\pgfqpoint{1.362958in}{1.536098in}}%
\pgfpathlineto{\pgfqpoint{1.377191in}{1.535053in}}%
\pgfpathlineto{\pgfqpoint{1.391424in}{1.534008in}}%
\pgfpathlineto{\pgfqpoint{1.405658in}{1.532962in}}%
\pgfpathlineto{\pgfqpoint{1.419891in}{1.531917in}}%
\pgfpathlineto{\pgfqpoint{1.434124in}{1.530871in}}%
\pgfpathlineto{\pgfqpoint{1.448357in}{1.529825in}}%
\pgfpathlineto{\pgfqpoint{1.462591in}{1.528778in}}%
\pgfpathlineto{\pgfqpoint{1.476824in}{1.527732in}}%
\pgfpathlineto{\pgfqpoint{1.491057in}{1.526685in}}%
\pgfpathlineto{\pgfqpoint{1.505290in}{1.525638in}}%
\pgfpathlineto{\pgfqpoint{1.519523in}{1.524590in}}%
\pgfpathlineto{\pgfqpoint{1.533757in}{1.523543in}}%
\pgfpathlineto{\pgfqpoint{1.547990in}{1.522496in}}%
\pgfpathlineto{\pgfqpoint{1.562223in}{1.521448in}}%
\pgfpathlineto{\pgfqpoint{1.576456in}{1.520400in}}%
\pgfpathlineto{\pgfqpoint{1.590690in}{1.519352in}}%
\pgfpathlineto{\pgfqpoint{1.604923in}{1.518303in}}%
\pgfpathlineto{\pgfqpoint{1.619156in}{1.517255in}}%
\pgfpathlineto{\pgfqpoint{1.633389in}{1.516206in}}%
\pgfpathlineto{\pgfqpoint{1.647623in}{1.515157in}}%
\pgfpathlineto{\pgfqpoint{1.661856in}{1.514108in}}%
\pgfpathlineto{\pgfqpoint{1.676089in}{1.513059in}}%
\pgfpathlineto{\pgfqpoint{1.690322in}{1.512009in}}%
\pgfpathlineto{\pgfqpoint{1.704556in}{1.510960in}}%
\pgfpathlineto{\pgfqpoint{1.718789in}{1.509910in}}%
\pgfpathlineto{\pgfqpoint{1.733022in}{1.508861in}}%
\pgfpathlineto{\pgfqpoint{1.747255in}{1.507811in}}%
\pgfpathlineto{\pgfqpoint{1.761489in}{1.506761in}}%
\pgfpathlineto{\pgfqpoint{1.775722in}{1.505711in}}%
\pgfpathlineto{\pgfqpoint{1.789955in}{1.504661in}}%
\pgfpathlineto{\pgfqpoint{1.804188in}{1.503611in}}%
\pgfpathlineto{\pgfqpoint{1.818422in}{1.502561in}}%
\pgfpathlineto{\pgfqpoint{1.832655in}{1.501510in}}%
\pgfpathlineto{\pgfqpoint{1.846888in}{1.500460in}}%
\pgfpathlineto{\pgfqpoint{1.861121in}{1.499409in}}%
\pgfpathlineto{\pgfqpoint{1.875355in}{1.498359in}}%
\pgfpathlineto{\pgfqpoint{1.889588in}{1.497308in}}%
\pgfpathlineto{\pgfqpoint{1.903821in}{1.496257in}}%
\pgfpathlineto{\pgfqpoint{1.918054in}{1.495207in}}%
\pgfpathlineto{\pgfqpoint{1.932287in}{1.494156in}}%
\pgfpathlineto{\pgfqpoint{1.946521in}{1.493105in}}%
\pgfpathlineto{\pgfqpoint{1.946521in}{1.493105in}}%
\pgfpathlineto{\pgfqpoint{1.946521in}{1.493105in}}%
\pgfpathlineto{\pgfqpoint{1.932287in}{1.494156in}}%
\pgfpathlineto{\pgfqpoint{1.918054in}{1.495207in}}%
\pgfpathlineto{\pgfqpoint{1.903821in}{1.496257in}}%
\pgfpathlineto{\pgfqpoint{1.889588in}{1.497308in}}%
\pgfpathlineto{\pgfqpoint{1.875355in}{1.498359in}}%
\pgfpathlineto{\pgfqpoint{1.861121in}{1.499409in}}%
\pgfpathlineto{\pgfqpoint{1.846888in}{1.500460in}}%
\pgfpathlineto{\pgfqpoint{1.832655in}{1.501510in}}%
\pgfpathlineto{\pgfqpoint{1.818422in}{1.502561in}}%
\pgfpathlineto{\pgfqpoint{1.804188in}{1.503611in}}%
\pgfpathlineto{\pgfqpoint{1.789955in}{1.504661in}}%
\pgfpathlineto{\pgfqpoint{1.775722in}{1.505711in}}%
\pgfpathlineto{\pgfqpoint{1.761489in}{1.506761in}}%
\pgfpathlineto{\pgfqpoint{1.747255in}{1.507811in}}%
\pgfpathlineto{\pgfqpoint{1.733022in}{1.508861in}}%
\pgfpathlineto{\pgfqpoint{1.718789in}{1.509910in}}%
\pgfpathlineto{\pgfqpoint{1.704556in}{1.510960in}}%
\pgfpathlineto{\pgfqpoint{1.690322in}{1.512009in}}%
\pgfpathlineto{\pgfqpoint{1.676089in}{1.513059in}}%
\pgfpathlineto{\pgfqpoint{1.661856in}{1.514108in}}%
\pgfpathlineto{\pgfqpoint{1.647623in}{1.515157in}}%
\pgfpathlineto{\pgfqpoint{1.633389in}{1.516206in}}%
\pgfpathlineto{\pgfqpoint{1.619156in}{1.517255in}}%
\pgfpathlineto{\pgfqpoint{1.604923in}{1.518303in}}%
\pgfpathlineto{\pgfqpoint{1.590690in}{1.519352in}}%
\pgfpathlineto{\pgfqpoint{1.576456in}{1.520400in}}%
\pgfpathlineto{\pgfqpoint{1.562223in}{1.521448in}}%
\pgfpathlineto{\pgfqpoint{1.547990in}{1.522496in}}%
\pgfpathlineto{\pgfqpoint{1.533757in}{1.523543in}}%
\pgfpathlineto{\pgfqpoint{1.519523in}{1.524590in}}%
\pgfpathlineto{\pgfqpoint{1.505290in}{1.525638in}}%
\pgfpathlineto{\pgfqpoint{1.491057in}{1.526685in}}%
\pgfpathlineto{\pgfqpoint{1.476824in}{1.527732in}}%
\pgfpathlineto{\pgfqpoint{1.462591in}{1.528778in}}%
\pgfpathlineto{\pgfqpoint{1.448357in}{1.529825in}}%
\pgfpathlineto{\pgfqpoint{1.434124in}{1.530871in}}%
\pgfpathlineto{\pgfqpoint{1.419891in}{1.531917in}}%
\pgfpathlineto{\pgfqpoint{1.405658in}{1.532962in}}%
\pgfpathlineto{\pgfqpoint{1.391424in}{1.534008in}}%
\pgfpathlineto{\pgfqpoint{1.377191in}{1.535053in}}%
\pgfpathlineto{\pgfqpoint{1.362958in}{1.536098in}}%
\pgfpathlineto{\pgfqpoint{1.348725in}{1.537142in}}%
\pgfpathlineto{\pgfqpoint{1.334491in}{1.538186in}}%
\pgfpathlineto{\pgfqpoint{1.320258in}{1.539229in}}%
\pgfpathlineto{\pgfqpoint{1.306025in}{1.540272in}}%
\pgfpathlineto{\pgfqpoint{1.291792in}{1.541315in}}%
\pgfpathlineto{\pgfqpoint{1.277558in}{1.542357in}}%
\pgfpathlineto{\pgfqpoint{1.263325in}{1.543399in}}%
\pgfpathlineto{\pgfqpoint{1.249092in}{1.544440in}}%
\pgfpathlineto{\pgfqpoint{1.234859in}{1.545480in}}%
\pgfpathlineto{\pgfqpoint{1.220625in}{1.546519in}}%
\pgfpathlineto{\pgfqpoint{1.206392in}{1.547558in}}%
\pgfpathlineto{\pgfqpoint{1.192159in}{1.548596in}}%
\pgfpathlineto{\pgfqpoint{1.177926in}{1.549634in}}%
\pgfpathlineto{\pgfqpoint{1.163692in}{1.550670in}}%
\pgfpathlineto{\pgfqpoint{1.149459in}{1.551706in}}%
\pgfpathlineto{\pgfqpoint{1.135226in}{1.552741in}}%
\pgfpathlineto{\pgfqpoint{1.120993in}{1.553774in}}%
\pgfpathlineto{\pgfqpoint{1.106759in}{1.554807in}}%
\pgfpathlineto{\pgfqpoint{1.092526in}{1.555838in}}%
\pgfpathlineto{\pgfqpoint{1.078293in}{1.556868in}}%
\pgfpathlineto{\pgfqpoint{1.064060in}{1.557897in}}%
\pgfpathlineto{\pgfqpoint{1.049827in}{1.558925in}}%
\pgfpathlineto{\pgfqpoint{1.035593in}{1.559951in}}%
\pgfpathlineto{\pgfqpoint{1.021360in}{1.560974in}}%
\pgfpathlineto{\pgfqpoint{1.007127in}{1.561995in}}%
\pgfpathlineto{\pgfqpoint{0.992894in}{1.563015in}}%
\pgfpathlineto{\pgfqpoint{0.978660in}{1.564032in}}%
\pgfpathlineto{\pgfqpoint{0.964427in}{1.565046in}}%
\pgfpathlineto{\pgfqpoint{0.950194in}{1.566058in}}%
\pgfpathlineto{\pgfqpoint{0.935961in}{1.567068in}}%
\pgfpathlineto{\pgfqpoint{0.921727in}{1.568075in}}%
\pgfpathlineto{\pgfqpoint{0.907494in}{1.569077in}}%
\pgfpathlineto{\pgfqpoint{0.893261in}{1.570076in}}%
\pgfpathlineto{\pgfqpoint{0.879028in}{1.571070in}}%
\pgfpathlineto{\pgfqpoint{0.864794in}{1.572059in}}%
\pgfpathlineto{\pgfqpoint{0.850561in}{1.573042in}}%
\pgfpathlineto{\pgfqpoint{0.836328in}{1.574020in}}%
\pgfpathlineto{\pgfqpoint{0.822095in}{1.574987in}}%
\pgfpathlineto{\pgfqpoint{0.807861in}{1.575943in}}%
\pgfpathlineto{\pgfqpoint{0.793628in}{1.576886in}}%
\pgfpathlineto{\pgfqpoint{0.779395in}{1.577814in}}%
\pgfpathlineto{\pgfqpoint{0.765162in}{1.578725in}}%
\pgfpathlineto{\pgfqpoint{0.750928in}{1.579613in}}%
\pgfpathlineto{\pgfqpoint{0.736695in}{1.580474in}}%
\pgfpathlineto{\pgfqpoint{0.722462in}{1.581301in}}%
\pgfpathlineto{\pgfqpoint{0.708229in}{1.582094in}}%
\pgfpathlineto{\pgfqpoint{0.693995in}{1.582838in}}%
\pgfpathlineto{\pgfqpoint{0.679762in}{1.583508in}}%
\pgfpathlineto{\pgfqpoint{0.665529in}{1.584078in}}%
\pgfpathlineto{\pgfqpoint{0.651296in}{1.584503in}}%
\pgfpathlineto{\pgfqpoint{0.637063in}{1.584726in}}%
\pgfpathlineto{\pgfqpoint{0.622829in}{1.584680in}}%
\pgfpathlineto{\pgfqpoint{0.608596in}{1.584329in}}%
\pgfpathlineto{\pgfqpoint{0.594363in}{1.583855in}}%
\pgfpathlineto{\pgfqpoint{0.580130in}{1.583840in}}%
\pgfpathlineto{\pgfqpoint{0.565896in}{1.584194in}}%
\pgfpathlineto{\pgfqpoint{0.551663in}{1.584130in}}%
\pgfpathlineto{\pgfqpoint{0.537430in}{1.584293in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.466975in}{0.512700in}}{\pgfqpoint{1.550000in}{1.132500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.667257,0.406718,0.562002}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.667257,0.406718,0.562002}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.537430in}{1.255410in}}{\pgfqpoint{1.946521in}{1.578988in}}{%
\pgfpathmoveto{\pgfqpoint{0.537430in}{1.576566in}}%
\pgfpathlineto{\pgfqpoint{0.537430in}{1.576566in}}%
\pgfpathlineto{\pgfqpoint{0.551663in}{1.576531in}}%
\pgfpathlineto{\pgfqpoint{0.565896in}{1.578306in}}%
\pgfpathlineto{\pgfqpoint{0.580130in}{1.578988in}}%
\pgfpathlineto{\pgfqpoint{0.594363in}{1.577780in}}%
\pgfpathlineto{\pgfqpoint{0.608596in}{1.575599in}}%
\pgfpathlineto{\pgfqpoint{0.622829in}{1.572937in}}%
\pgfpathlineto{\pgfqpoint{0.637063in}{1.570017in}}%
\pgfpathlineto{\pgfqpoint{0.651296in}{1.566942in}}%
\pgfpathlineto{\pgfqpoint{0.665529in}{1.563778in}}%
\pgfpathlineto{\pgfqpoint{0.679762in}{1.560556in}}%
\pgfpathlineto{\pgfqpoint{0.693995in}{1.557290in}}%
\pgfpathlineto{\pgfqpoint{0.708229in}{1.553993in}}%
\pgfpathlineto{\pgfqpoint{0.722462in}{1.550668in}}%
\pgfpathlineto{\pgfqpoint{0.736695in}{1.547323in}}%
\pgfpathlineto{\pgfqpoint{0.750928in}{1.543960in}}%
\pgfpathlineto{\pgfqpoint{0.765162in}{1.540586in}}%
\pgfpathlineto{\pgfqpoint{0.779395in}{1.537201in}}%
\pgfpathlineto{\pgfqpoint{0.793628in}{1.533807in}}%
\pgfpathlineto{\pgfqpoint{0.807861in}{1.530408in}}%
\pgfpathlineto{\pgfqpoint{0.822095in}{1.527002in}}%
\pgfpathlineto{\pgfqpoint{0.836328in}{1.523591in}}%
\pgfpathlineto{\pgfqpoint{0.850561in}{1.520177in}}%
\pgfpathlineto{\pgfqpoint{0.864794in}{1.516760in}}%
\pgfpathlineto{\pgfqpoint{0.879028in}{1.513342in}}%
\pgfpathlineto{\pgfqpoint{0.893261in}{1.509921in}}%
\pgfpathlineto{\pgfqpoint{0.907494in}{1.506497in}}%
\pgfpathlineto{\pgfqpoint{0.921727in}{1.503072in}}%
\pgfpathlineto{\pgfqpoint{0.935961in}{1.499645in}}%
\pgfpathlineto{\pgfqpoint{0.950194in}{1.496216in}}%
\pgfpathlineto{\pgfqpoint{0.964427in}{1.492786in}}%
\pgfpathlineto{\pgfqpoint{0.978660in}{1.489355in}}%
\pgfpathlineto{\pgfqpoint{0.992894in}{1.485923in}}%
\pgfpathlineto{\pgfqpoint{1.007127in}{1.482490in}}%
\pgfpathlineto{\pgfqpoint{1.021360in}{1.479057in}}%
\pgfpathlineto{\pgfqpoint{1.035593in}{1.475623in}}%
\pgfpathlineto{\pgfqpoint{1.049827in}{1.472189in}}%
\pgfpathlineto{\pgfqpoint{1.064060in}{1.468754in}}%
\pgfpathlineto{\pgfqpoint{1.078293in}{1.465318in}}%
\pgfpathlineto{\pgfqpoint{1.092526in}{1.461882in}}%
\pgfpathlineto{\pgfqpoint{1.106759in}{1.458446in}}%
\pgfpathlineto{\pgfqpoint{1.120993in}{1.455010in}}%
\pgfpathlineto{\pgfqpoint{1.135226in}{1.451574in}}%
\pgfpathlineto{\pgfqpoint{1.149459in}{1.448137in}}%
\pgfpathlineto{\pgfqpoint{1.163692in}{1.444700in}}%
\pgfpathlineto{\pgfqpoint{1.177926in}{1.441263in}}%
\pgfpathlineto{\pgfqpoint{1.192159in}{1.437825in}}%
\pgfpathlineto{\pgfqpoint{1.206392in}{1.434388in}}%
\pgfpathlineto{\pgfqpoint{1.220625in}{1.430950in}}%
\pgfpathlineto{\pgfqpoint{1.234859in}{1.427511in}}%
\pgfpathlineto{\pgfqpoint{1.249092in}{1.424073in}}%
\pgfpathlineto{\pgfqpoint{1.263325in}{1.420634in}}%
\pgfpathlineto{\pgfqpoint{1.277558in}{1.417194in}}%
\pgfpathlineto{\pgfqpoint{1.291792in}{1.413755in}}%
\pgfpathlineto{\pgfqpoint{1.306025in}{1.410315in}}%
\pgfpathlineto{\pgfqpoint{1.320258in}{1.406875in}}%
\pgfpathlineto{\pgfqpoint{1.334491in}{1.403435in}}%
\pgfpathlineto{\pgfqpoint{1.348725in}{1.399995in}}%
\pgfpathlineto{\pgfqpoint{1.362958in}{1.396555in}}%
\pgfpathlineto{\pgfqpoint{1.377191in}{1.393114in}}%
\pgfpathlineto{\pgfqpoint{1.391424in}{1.389673in}}%
\pgfpathlineto{\pgfqpoint{1.405658in}{1.386232in}}%
\pgfpathlineto{\pgfqpoint{1.419891in}{1.382790in}}%
\pgfpathlineto{\pgfqpoint{1.434124in}{1.379349in}}%
\pgfpathlineto{\pgfqpoint{1.448357in}{1.375907in}}%
\pgfpathlineto{\pgfqpoint{1.462591in}{1.372465in}}%
\pgfpathlineto{\pgfqpoint{1.476824in}{1.369023in}}%
\pgfpathlineto{\pgfqpoint{1.491057in}{1.365581in}}%
\pgfpathlineto{\pgfqpoint{1.505290in}{1.362140in}}%
\pgfpathlineto{\pgfqpoint{1.519523in}{1.358698in}}%
\pgfpathlineto{\pgfqpoint{1.533757in}{1.355256in}}%
\pgfpathlineto{\pgfqpoint{1.547990in}{1.351814in}}%
\pgfpathlineto{\pgfqpoint{1.562223in}{1.348372in}}%
\pgfpathlineto{\pgfqpoint{1.576456in}{1.344930in}}%
\pgfpathlineto{\pgfqpoint{1.590690in}{1.341488in}}%
\pgfpathlineto{\pgfqpoint{1.604923in}{1.338045in}}%
\pgfpathlineto{\pgfqpoint{1.619156in}{1.334603in}}%
\pgfpathlineto{\pgfqpoint{1.633389in}{1.331161in}}%
\pgfpathlineto{\pgfqpoint{1.647623in}{1.327718in}}%
\pgfpathlineto{\pgfqpoint{1.661856in}{1.324275in}}%
\pgfpathlineto{\pgfqpoint{1.676089in}{1.320832in}}%
\pgfpathlineto{\pgfqpoint{1.690322in}{1.317389in}}%
\pgfpathlineto{\pgfqpoint{1.704556in}{1.313946in}}%
\pgfpathlineto{\pgfqpoint{1.718789in}{1.310503in}}%
\pgfpathlineto{\pgfqpoint{1.733022in}{1.307060in}}%
\pgfpathlineto{\pgfqpoint{1.747255in}{1.303617in}}%
\pgfpathlineto{\pgfqpoint{1.761489in}{1.300174in}}%
\pgfpathlineto{\pgfqpoint{1.775722in}{1.296731in}}%
\pgfpathlineto{\pgfqpoint{1.789955in}{1.293287in}}%
\pgfpathlineto{\pgfqpoint{1.804188in}{1.289844in}}%
\pgfpathlineto{\pgfqpoint{1.818422in}{1.286401in}}%
\pgfpathlineto{\pgfqpoint{1.832655in}{1.282957in}}%
\pgfpathlineto{\pgfqpoint{1.846888in}{1.279514in}}%
\pgfpathlineto{\pgfqpoint{1.861121in}{1.276071in}}%
\pgfpathlineto{\pgfqpoint{1.875355in}{1.272627in}}%
\pgfpathlineto{\pgfqpoint{1.889588in}{1.269184in}}%
\pgfpathlineto{\pgfqpoint{1.903821in}{1.265741in}}%
\pgfpathlineto{\pgfqpoint{1.918054in}{1.262297in}}%
\pgfpathlineto{\pgfqpoint{1.932287in}{1.258854in}}%
\pgfpathlineto{\pgfqpoint{1.946521in}{1.255410in}}%
\pgfpathlineto{\pgfqpoint{1.946521in}{1.255410in}}%
\pgfpathlineto{\pgfqpoint{1.946521in}{1.255410in}}%
\pgfpathlineto{\pgfqpoint{1.932287in}{1.258854in}}%
\pgfpathlineto{\pgfqpoint{1.918054in}{1.262297in}}%
\pgfpathlineto{\pgfqpoint{1.903821in}{1.265741in}}%
\pgfpathlineto{\pgfqpoint{1.889588in}{1.269184in}}%
\pgfpathlineto{\pgfqpoint{1.875355in}{1.272627in}}%
\pgfpathlineto{\pgfqpoint{1.861121in}{1.276071in}}%
\pgfpathlineto{\pgfqpoint{1.846888in}{1.279514in}}%
\pgfpathlineto{\pgfqpoint{1.832655in}{1.282957in}}%
\pgfpathlineto{\pgfqpoint{1.818422in}{1.286401in}}%
\pgfpathlineto{\pgfqpoint{1.804188in}{1.289844in}}%
\pgfpathlineto{\pgfqpoint{1.789955in}{1.293287in}}%
\pgfpathlineto{\pgfqpoint{1.775722in}{1.296731in}}%
\pgfpathlineto{\pgfqpoint{1.761489in}{1.300174in}}%
\pgfpathlineto{\pgfqpoint{1.747255in}{1.303617in}}%
\pgfpathlineto{\pgfqpoint{1.733022in}{1.307060in}}%
\pgfpathlineto{\pgfqpoint{1.718789in}{1.310503in}}%
\pgfpathlineto{\pgfqpoint{1.704556in}{1.313946in}}%
\pgfpathlineto{\pgfqpoint{1.690322in}{1.317389in}}%
\pgfpathlineto{\pgfqpoint{1.676089in}{1.320832in}}%
\pgfpathlineto{\pgfqpoint{1.661856in}{1.324275in}}%
\pgfpathlineto{\pgfqpoint{1.647623in}{1.327718in}}%
\pgfpathlineto{\pgfqpoint{1.633389in}{1.331161in}}%
\pgfpathlineto{\pgfqpoint{1.619156in}{1.334603in}}%
\pgfpathlineto{\pgfqpoint{1.604923in}{1.338045in}}%
\pgfpathlineto{\pgfqpoint{1.590690in}{1.341488in}}%
\pgfpathlineto{\pgfqpoint{1.576456in}{1.344930in}}%
\pgfpathlineto{\pgfqpoint{1.562223in}{1.348372in}}%
\pgfpathlineto{\pgfqpoint{1.547990in}{1.351814in}}%
\pgfpathlineto{\pgfqpoint{1.533757in}{1.355256in}}%
\pgfpathlineto{\pgfqpoint{1.519523in}{1.358698in}}%
\pgfpathlineto{\pgfqpoint{1.505290in}{1.362140in}}%
\pgfpathlineto{\pgfqpoint{1.491057in}{1.365581in}}%
\pgfpathlineto{\pgfqpoint{1.476824in}{1.369023in}}%
\pgfpathlineto{\pgfqpoint{1.462591in}{1.372465in}}%
\pgfpathlineto{\pgfqpoint{1.448357in}{1.375907in}}%
\pgfpathlineto{\pgfqpoint{1.434124in}{1.379349in}}%
\pgfpathlineto{\pgfqpoint{1.419891in}{1.382790in}}%
\pgfpathlineto{\pgfqpoint{1.405658in}{1.386232in}}%
\pgfpathlineto{\pgfqpoint{1.391424in}{1.389673in}}%
\pgfpathlineto{\pgfqpoint{1.377191in}{1.393114in}}%
\pgfpathlineto{\pgfqpoint{1.362958in}{1.396555in}}%
\pgfpathlineto{\pgfqpoint{1.348725in}{1.399995in}}%
\pgfpathlineto{\pgfqpoint{1.334491in}{1.403435in}}%
\pgfpathlineto{\pgfqpoint{1.320258in}{1.406875in}}%
\pgfpathlineto{\pgfqpoint{1.306025in}{1.410315in}}%
\pgfpathlineto{\pgfqpoint{1.291792in}{1.413755in}}%
\pgfpathlineto{\pgfqpoint{1.277558in}{1.417194in}}%
\pgfpathlineto{\pgfqpoint{1.263325in}{1.420634in}}%
\pgfpathlineto{\pgfqpoint{1.249092in}{1.424073in}}%
\pgfpathlineto{\pgfqpoint{1.234859in}{1.427511in}}%
\pgfpathlineto{\pgfqpoint{1.220625in}{1.430950in}}%
\pgfpathlineto{\pgfqpoint{1.206392in}{1.434388in}}%
\pgfpathlineto{\pgfqpoint{1.192159in}{1.437825in}}%
\pgfpathlineto{\pgfqpoint{1.177926in}{1.441263in}}%
\pgfpathlineto{\pgfqpoint{1.163692in}{1.444700in}}%
\pgfpathlineto{\pgfqpoint{1.149459in}{1.448137in}}%
\pgfpathlineto{\pgfqpoint{1.135226in}{1.451574in}}%
\pgfpathlineto{\pgfqpoint{1.120993in}{1.455010in}}%
\pgfpathlineto{\pgfqpoint{1.106759in}{1.458446in}}%
\pgfpathlineto{\pgfqpoint{1.092526in}{1.461882in}}%
\pgfpathlineto{\pgfqpoint{1.078293in}{1.465318in}}%
\pgfpathlineto{\pgfqpoint{1.064060in}{1.468754in}}%
\pgfpathlineto{\pgfqpoint{1.049827in}{1.472189in}}%
\pgfpathlineto{\pgfqpoint{1.035593in}{1.475623in}}%
\pgfpathlineto{\pgfqpoint{1.021360in}{1.479057in}}%
\pgfpathlineto{\pgfqpoint{1.007127in}{1.482490in}}%
\pgfpathlineto{\pgfqpoint{0.992894in}{1.485923in}}%
\pgfpathlineto{\pgfqpoint{0.978660in}{1.489355in}}%
\pgfpathlineto{\pgfqpoint{0.964427in}{1.492786in}}%
\pgfpathlineto{\pgfqpoint{0.950194in}{1.496216in}}%
\pgfpathlineto{\pgfqpoint{0.935961in}{1.499645in}}%
\pgfpathlineto{\pgfqpoint{0.921727in}{1.503072in}}%
\pgfpathlineto{\pgfqpoint{0.907494in}{1.506497in}}%
\pgfpathlineto{\pgfqpoint{0.893261in}{1.509921in}}%
\pgfpathlineto{\pgfqpoint{0.879028in}{1.513342in}}%
\pgfpathlineto{\pgfqpoint{0.864794in}{1.516760in}}%
\pgfpathlineto{\pgfqpoint{0.850561in}{1.520177in}}%
\pgfpathlineto{\pgfqpoint{0.836328in}{1.523591in}}%
\pgfpathlineto{\pgfqpoint{0.822095in}{1.527002in}}%
\pgfpathlineto{\pgfqpoint{0.807861in}{1.530408in}}%
\pgfpathlineto{\pgfqpoint{0.793628in}{1.533807in}}%
\pgfpathlineto{\pgfqpoint{0.779395in}{1.537201in}}%
\pgfpathlineto{\pgfqpoint{0.765162in}{1.540586in}}%
\pgfpathlineto{\pgfqpoint{0.750928in}{1.543960in}}%
\pgfpathlineto{\pgfqpoint{0.736695in}{1.547323in}}%
\pgfpathlineto{\pgfqpoint{0.722462in}{1.550668in}}%
\pgfpathlineto{\pgfqpoint{0.708229in}{1.553993in}}%
\pgfpathlineto{\pgfqpoint{0.693995in}{1.557290in}}%
\pgfpathlineto{\pgfqpoint{0.679762in}{1.560556in}}%
\pgfpathlineto{\pgfqpoint{0.665529in}{1.563778in}}%
\pgfpathlineto{\pgfqpoint{0.651296in}{1.566942in}}%
\pgfpathlineto{\pgfqpoint{0.637063in}{1.570017in}}%
\pgfpathlineto{\pgfqpoint{0.622829in}{1.572937in}}%
\pgfpathlineto{\pgfqpoint{0.608596in}{1.575599in}}%
\pgfpathlineto{\pgfqpoint{0.594363in}{1.577780in}}%
\pgfpathlineto{\pgfqpoint{0.580130in}{1.578988in}}%
\pgfpathlineto{\pgfqpoint{0.565896in}{1.578306in}}%
\pgfpathlineto{\pgfqpoint{0.551663in}{1.576531in}}%
\pgfpathlineto{\pgfqpoint{0.537430in}{1.576566in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.466975in}{0.512700in}}{\pgfqpoint{1.550000in}{1.132500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430828,0.249845,0.443940}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.430828,0.249845,0.443940}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.537430in}{0.897689in}}{\pgfqpoint{1.946521in}{1.569140in}}{%
\pgfpathmoveto{\pgfqpoint{0.537430in}{1.569140in}}%
\pgfpathlineto{\pgfqpoint{0.537430in}{1.569140in}}%
\pgfpathlineto{\pgfqpoint{0.551663in}{1.567377in}}%
\pgfpathlineto{\pgfqpoint{0.565896in}{1.568014in}}%
\pgfpathlineto{\pgfqpoint{0.580130in}{1.565907in}}%
\pgfpathlineto{\pgfqpoint{0.594363in}{1.561235in}}%
\pgfpathlineto{\pgfqpoint{0.608596in}{1.555614in}}%
\pgfpathlineto{\pgfqpoint{0.622829in}{1.549536in}}%
\pgfpathlineto{\pgfqpoint{0.637063in}{1.543136in}}%
\pgfpathlineto{\pgfqpoint{0.651296in}{1.536567in}}%
\pgfpathlineto{\pgfqpoint{0.665529in}{1.529886in}}%
\pgfpathlineto{\pgfqpoint{0.679762in}{1.523119in}}%
\pgfpathlineto{\pgfqpoint{0.693995in}{1.516280in}}%
\pgfpathlineto{\pgfqpoint{0.708229in}{1.509391in}}%
\pgfpathlineto{\pgfqpoint{0.722462in}{1.502471in}}%
\pgfpathlineto{\pgfqpoint{0.736695in}{1.495535in}}%
\pgfpathlineto{\pgfqpoint{0.750928in}{1.488584in}}%
\pgfpathlineto{\pgfqpoint{0.765162in}{1.481626in}}%
\pgfpathlineto{\pgfqpoint{0.779395in}{1.474658in}}%
\pgfpathlineto{\pgfqpoint{0.793628in}{1.467683in}}%
\pgfpathlineto{\pgfqpoint{0.807861in}{1.460701in}}%
\pgfpathlineto{\pgfqpoint{0.822095in}{1.453708in}}%
\pgfpathlineto{\pgfqpoint{0.836328in}{1.446713in}}%
\pgfpathlineto{\pgfqpoint{0.850561in}{1.439713in}}%
\pgfpathlineto{\pgfqpoint{0.864794in}{1.432706in}}%
\pgfpathlineto{\pgfqpoint{0.879028in}{1.425695in}}%
\pgfpathlineto{\pgfqpoint{0.893261in}{1.418682in}}%
\pgfpathlineto{\pgfqpoint{0.907494in}{1.411667in}}%
\pgfpathlineto{\pgfqpoint{0.921727in}{1.404649in}}%
\pgfpathlineto{\pgfqpoint{0.935961in}{1.397626in}}%
\pgfpathlineto{\pgfqpoint{0.950194in}{1.390602in}}%
\pgfpathlineto{\pgfqpoint{0.964427in}{1.383577in}}%
\pgfpathlineto{\pgfqpoint{0.978660in}{1.376550in}}%
\pgfpathlineto{\pgfqpoint{0.992894in}{1.369520in}}%
\pgfpathlineto{\pgfqpoint{1.007127in}{1.362489in}}%
\pgfpathlineto{\pgfqpoint{1.021360in}{1.355456in}}%
\pgfpathlineto{\pgfqpoint{1.035593in}{1.348423in}}%
\pgfpathlineto{\pgfqpoint{1.049827in}{1.341389in}}%
\pgfpathlineto{\pgfqpoint{1.064060in}{1.334355in}}%
\pgfpathlineto{\pgfqpoint{1.078293in}{1.327321in}}%
\pgfpathlineto{\pgfqpoint{1.092526in}{1.320285in}}%
\pgfpathlineto{\pgfqpoint{1.106759in}{1.313249in}}%
\pgfpathlineto{\pgfqpoint{1.120993in}{1.306213in}}%
\pgfpathlineto{\pgfqpoint{1.135226in}{1.299176in}}%
\pgfpathlineto{\pgfqpoint{1.149459in}{1.292138in}}%
\pgfpathlineto{\pgfqpoint{1.163692in}{1.285100in}}%
\pgfpathlineto{\pgfqpoint{1.177926in}{1.278062in}}%
\pgfpathlineto{\pgfqpoint{1.192159in}{1.271023in}}%
\pgfpathlineto{\pgfqpoint{1.206392in}{1.263983in}}%
\pgfpathlineto{\pgfqpoint{1.220625in}{1.256942in}}%
\pgfpathlineto{\pgfqpoint{1.234859in}{1.249900in}}%
\pgfpathlineto{\pgfqpoint{1.249092in}{1.242858in}}%
\pgfpathlineto{\pgfqpoint{1.263325in}{1.235815in}}%
\pgfpathlineto{\pgfqpoint{1.277558in}{1.228773in}}%
\pgfpathlineto{\pgfqpoint{1.291792in}{1.221730in}}%
\pgfpathlineto{\pgfqpoint{1.306025in}{1.214687in}}%
\pgfpathlineto{\pgfqpoint{1.320258in}{1.207644in}}%
\pgfpathlineto{\pgfqpoint{1.334491in}{1.200602in}}%
\pgfpathlineto{\pgfqpoint{1.348725in}{1.193559in}}%
\pgfpathlineto{\pgfqpoint{1.362958in}{1.186517in}}%
\pgfpathlineto{\pgfqpoint{1.377191in}{1.179474in}}%
\pgfpathlineto{\pgfqpoint{1.391424in}{1.172432in}}%
\pgfpathlineto{\pgfqpoint{1.405658in}{1.165389in}}%
\pgfpathlineto{\pgfqpoint{1.419891in}{1.158346in}}%
\pgfpathlineto{\pgfqpoint{1.434124in}{1.151302in}}%
\pgfpathlineto{\pgfqpoint{1.448357in}{1.144259in}}%
\pgfpathlineto{\pgfqpoint{1.462591in}{1.137215in}}%
\pgfpathlineto{\pgfqpoint{1.476824in}{1.130171in}}%
\pgfpathlineto{\pgfqpoint{1.491057in}{1.123127in}}%
\pgfpathlineto{\pgfqpoint{1.505290in}{1.116084in}}%
\pgfpathlineto{\pgfqpoint{1.519523in}{1.109039in}}%
\pgfpathlineto{\pgfqpoint{1.533757in}{1.101995in}}%
\pgfpathlineto{\pgfqpoint{1.547990in}{1.094951in}}%
\pgfpathlineto{\pgfqpoint{1.562223in}{1.087907in}}%
\pgfpathlineto{\pgfqpoint{1.576456in}{1.080863in}}%
\pgfpathlineto{\pgfqpoint{1.590690in}{1.073818in}}%
\pgfpathlineto{\pgfqpoint{1.604923in}{1.066773in}}%
\pgfpathlineto{\pgfqpoint{1.619156in}{1.059728in}}%
\pgfpathlineto{\pgfqpoint{1.633389in}{1.052683in}}%
\pgfpathlineto{\pgfqpoint{1.647623in}{1.045638in}}%
\pgfpathlineto{\pgfqpoint{1.661856in}{1.038593in}}%
\pgfpathlineto{\pgfqpoint{1.676089in}{1.031548in}}%
\pgfpathlineto{\pgfqpoint{1.690322in}{1.024503in}}%
\pgfpathlineto{\pgfqpoint{1.704556in}{1.017458in}}%
\pgfpathlineto{\pgfqpoint{1.718789in}{1.010414in}}%
\pgfpathlineto{\pgfqpoint{1.733022in}{1.003369in}}%
\pgfpathlineto{\pgfqpoint{1.747255in}{0.996324in}}%
\pgfpathlineto{\pgfqpoint{1.761489in}{0.989279in}}%
\pgfpathlineto{\pgfqpoint{1.775722in}{0.982234in}}%
\pgfpathlineto{\pgfqpoint{1.789955in}{0.975189in}}%
\pgfpathlineto{\pgfqpoint{1.804188in}{0.968143in}}%
\pgfpathlineto{\pgfqpoint{1.818422in}{0.961098in}}%
\pgfpathlineto{\pgfqpoint{1.832655in}{0.954053in}}%
\pgfpathlineto{\pgfqpoint{1.846888in}{0.947008in}}%
\pgfpathlineto{\pgfqpoint{1.861121in}{0.939962in}}%
\pgfpathlineto{\pgfqpoint{1.875355in}{0.932917in}}%
\pgfpathlineto{\pgfqpoint{1.889588in}{0.925871in}}%
\pgfpathlineto{\pgfqpoint{1.903821in}{0.918826in}}%
\pgfpathlineto{\pgfqpoint{1.918054in}{0.911780in}}%
\pgfpathlineto{\pgfqpoint{1.932287in}{0.904735in}}%
\pgfpathlineto{\pgfqpoint{1.946521in}{0.897689in}}%
\pgfpathlineto{\pgfqpoint{1.946521in}{0.897689in}}%
\pgfpathlineto{\pgfqpoint{1.946521in}{0.897689in}}%
\pgfpathlineto{\pgfqpoint{1.932287in}{0.904735in}}%
\pgfpathlineto{\pgfqpoint{1.918054in}{0.911780in}}%
\pgfpathlineto{\pgfqpoint{1.903821in}{0.918826in}}%
\pgfpathlineto{\pgfqpoint{1.889588in}{0.925871in}}%
\pgfpathlineto{\pgfqpoint{1.875355in}{0.932917in}}%
\pgfpathlineto{\pgfqpoint{1.861121in}{0.939962in}}%
\pgfpathlineto{\pgfqpoint{1.846888in}{0.947008in}}%
\pgfpathlineto{\pgfqpoint{1.832655in}{0.954053in}}%
\pgfpathlineto{\pgfqpoint{1.818422in}{0.961098in}}%
\pgfpathlineto{\pgfqpoint{1.804188in}{0.968143in}}%
\pgfpathlineto{\pgfqpoint{1.789955in}{0.975189in}}%
\pgfpathlineto{\pgfqpoint{1.775722in}{0.982234in}}%
\pgfpathlineto{\pgfqpoint{1.761489in}{0.989279in}}%
\pgfpathlineto{\pgfqpoint{1.747255in}{0.996324in}}%
\pgfpathlineto{\pgfqpoint{1.733022in}{1.003369in}}%
\pgfpathlineto{\pgfqpoint{1.718789in}{1.010414in}}%
\pgfpathlineto{\pgfqpoint{1.704556in}{1.017458in}}%
\pgfpathlineto{\pgfqpoint{1.690322in}{1.024503in}}%
\pgfpathlineto{\pgfqpoint{1.676089in}{1.031548in}}%
\pgfpathlineto{\pgfqpoint{1.661856in}{1.038593in}}%
\pgfpathlineto{\pgfqpoint{1.647623in}{1.045638in}}%
\pgfpathlineto{\pgfqpoint{1.633389in}{1.052683in}}%
\pgfpathlineto{\pgfqpoint{1.619156in}{1.059728in}}%
\pgfpathlineto{\pgfqpoint{1.604923in}{1.066773in}}%
\pgfpathlineto{\pgfqpoint{1.590690in}{1.073818in}}%
\pgfpathlineto{\pgfqpoint{1.576456in}{1.080863in}}%
\pgfpathlineto{\pgfqpoint{1.562223in}{1.087907in}}%
\pgfpathlineto{\pgfqpoint{1.547990in}{1.094951in}}%
\pgfpathlineto{\pgfqpoint{1.533757in}{1.101995in}}%
\pgfpathlineto{\pgfqpoint{1.519523in}{1.109039in}}%
\pgfpathlineto{\pgfqpoint{1.505290in}{1.116084in}}%
\pgfpathlineto{\pgfqpoint{1.491057in}{1.123127in}}%
\pgfpathlineto{\pgfqpoint{1.476824in}{1.130171in}}%
\pgfpathlineto{\pgfqpoint{1.462591in}{1.137215in}}%
\pgfpathlineto{\pgfqpoint{1.448357in}{1.144259in}}%
\pgfpathlineto{\pgfqpoint{1.434124in}{1.151302in}}%
\pgfpathlineto{\pgfqpoint{1.419891in}{1.158346in}}%
\pgfpathlineto{\pgfqpoint{1.405658in}{1.165389in}}%
\pgfpathlineto{\pgfqpoint{1.391424in}{1.172432in}}%
\pgfpathlineto{\pgfqpoint{1.377191in}{1.179474in}}%
\pgfpathlineto{\pgfqpoint{1.362958in}{1.186517in}}%
\pgfpathlineto{\pgfqpoint{1.348725in}{1.193559in}}%
\pgfpathlineto{\pgfqpoint{1.334491in}{1.200602in}}%
\pgfpathlineto{\pgfqpoint{1.320258in}{1.207644in}}%
\pgfpathlineto{\pgfqpoint{1.306025in}{1.214687in}}%
\pgfpathlineto{\pgfqpoint{1.291792in}{1.221730in}}%
\pgfpathlineto{\pgfqpoint{1.277558in}{1.228773in}}%
\pgfpathlineto{\pgfqpoint{1.263325in}{1.235815in}}%
\pgfpathlineto{\pgfqpoint{1.249092in}{1.242858in}}%
\pgfpathlineto{\pgfqpoint{1.234859in}{1.249900in}}%
\pgfpathlineto{\pgfqpoint{1.220625in}{1.256942in}}%
\pgfpathlineto{\pgfqpoint{1.206392in}{1.263983in}}%
\pgfpathlineto{\pgfqpoint{1.192159in}{1.271023in}}%
\pgfpathlineto{\pgfqpoint{1.177926in}{1.278062in}}%
\pgfpathlineto{\pgfqpoint{1.163692in}{1.285100in}}%
\pgfpathlineto{\pgfqpoint{1.149459in}{1.292138in}}%
\pgfpathlineto{\pgfqpoint{1.135226in}{1.299176in}}%
\pgfpathlineto{\pgfqpoint{1.120993in}{1.306213in}}%
\pgfpathlineto{\pgfqpoint{1.106759in}{1.313249in}}%
\pgfpathlineto{\pgfqpoint{1.092526in}{1.320285in}}%
\pgfpathlineto{\pgfqpoint{1.078293in}{1.327321in}}%
\pgfpathlineto{\pgfqpoint{1.064060in}{1.334355in}}%
\pgfpathlineto{\pgfqpoint{1.049827in}{1.341389in}}%
\pgfpathlineto{\pgfqpoint{1.035593in}{1.348423in}}%
\pgfpathlineto{\pgfqpoint{1.021360in}{1.355456in}}%
\pgfpathlineto{\pgfqpoint{1.007127in}{1.362489in}}%
\pgfpathlineto{\pgfqpoint{0.992894in}{1.369520in}}%
\pgfpathlineto{\pgfqpoint{0.978660in}{1.376550in}}%
\pgfpathlineto{\pgfqpoint{0.964427in}{1.383577in}}%
\pgfpathlineto{\pgfqpoint{0.950194in}{1.390602in}}%
\pgfpathlineto{\pgfqpoint{0.935961in}{1.397626in}}%
\pgfpathlineto{\pgfqpoint{0.921727in}{1.404649in}}%
\pgfpathlineto{\pgfqpoint{0.907494in}{1.411667in}}%
\pgfpathlineto{\pgfqpoint{0.893261in}{1.418682in}}%
\pgfpathlineto{\pgfqpoint{0.879028in}{1.425695in}}%
\pgfpathlineto{\pgfqpoint{0.864794in}{1.432706in}}%
\pgfpathlineto{\pgfqpoint{0.850561in}{1.439713in}}%
\pgfpathlineto{\pgfqpoint{0.836328in}{1.446713in}}%
\pgfpathlineto{\pgfqpoint{0.822095in}{1.453708in}}%
\pgfpathlineto{\pgfqpoint{0.807861in}{1.460701in}}%
\pgfpathlineto{\pgfqpoint{0.793628in}{1.467683in}}%
\pgfpathlineto{\pgfqpoint{0.779395in}{1.474658in}}%
\pgfpathlineto{\pgfqpoint{0.765162in}{1.481626in}}%
\pgfpathlineto{\pgfqpoint{0.750928in}{1.488584in}}%
\pgfpathlineto{\pgfqpoint{0.736695in}{1.495535in}}%
\pgfpathlineto{\pgfqpoint{0.722462in}{1.502471in}}%
\pgfpathlineto{\pgfqpoint{0.708229in}{1.509391in}}%
\pgfpathlineto{\pgfqpoint{0.693995in}{1.516280in}}%
\pgfpathlineto{\pgfqpoint{0.679762in}{1.523119in}}%
\pgfpathlineto{\pgfqpoint{0.665529in}{1.529886in}}%
\pgfpathlineto{\pgfqpoint{0.651296in}{1.536567in}}%
\pgfpathlineto{\pgfqpoint{0.637063in}{1.543136in}}%
\pgfpathlineto{\pgfqpoint{0.622829in}{1.549536in}}%
\pgfpathlineto{\pgfqpoint{0.608596in}{1.555614in}}%
\pgfpathlineto{\pgfqpoint{0.594363in}{1.561235in}}%
\pgfpathlineto{\pgfqpoint{0.580130in}{1.565907in}}%
\pgfpathlineto{\pgfqpoint{0.565896in}{1.568014in}}%
\pgfpathlineto{\pgfqpoint{0.551663in}{1.567377in}}%
\pgfpathlineto{\pgfqpoint{0.537430in}{1.569140in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.466975in}{0.512700in}}{\pgfqpoint{1.550000in}{1.132500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175087,0.118400,0.242160}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.175087,0.118400,0.242160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.537430in}{0.564177in}}{\pgfqpoint{1.946521in}{1.565337in}}{%
\pgfpathmoveto{\pgfqpoint{0.537430in}{1.559030in}}%
\pgfpathlineto{\pgfqpoint{0.537430in}{1.559030in}}%
\pgfpathlineto{\pgfqpoint{0.551663in}{1.565337in}}%
\pgfpathlineto{\pgfqpoint{0.565896in}{1.563314in}}%
\pgfpathlineto{\pgfqpoint{0.580130in}{1.556037in}}%
\pgfpathlineto{\pgfqpoint{0.594363in}{1.546969in}}%
\pgfpathlineto{\pgfqpoint{0.608596in}{1.537320in}}%
\pgfpathlineto{\pgfqpoint{0.622829in}{1.527436in}}%
\pgfpathlineto{\pgfqpoint{0.637063in}{1.517421in}}%
\pgfpathlineto{\pgfqpoint{0.651296in}{1.507286in}}%
\pgfpathlineto{\pgfqpoint{0.665529in}{1.497106in}}%
\pgfpathlineto{\pgfqpoint{0.679762in}{1.486890in}}%
\pgfpathlineto{\pgfqpoint{0.693995in}{1.476643in}}%
\pgfpathlineto{\pgfqpoint{0.708229in}{1.466372in}}%
\pgfpathlineto{\pgfqpoint{0.722462in}{1.456082in}}%
\pgfpathlineto{\pgfqpoint{0.736695in}{1.445773in}}%
\pgfpathlineto{\pgfqpoint{0.750928in}{1.435452in}}%
\pgfpathlineto{\pgfqpoint{0.765162in}{1.425129in}}%
\pgfpathlineto{\pgfqpoint{0.779395in}{1.414801in}}%
\pgfpathlineto{\pgfqpoint{0.793628in}{1.404466in}}%
\pgfpathlineto{\pgfqpoint{0.807861in}{1.394122in}}%
\pgfpathlineto{\pgfqpoint{0.822095in}{1.383774in}}%
\pgfpathlineto{\pgfqpoint{0.836328in}{1.373422in}}%
\pgfpathlineto{\pgfqpoint{0.850561in}{1.363064in}}%
\pgfpathlineto{\pgfqpoint{0.864794in}{1.352703in}}%
\pgfpathlineto{\pgfqpoint{0.879028in}{1.342342in}}%
\pgfpathlineto{\pgfqpoint{0.893261in}{1.331978in}}%
\pgfpathlineto{\pgfqpoint{0.907494in}{1.321611in}}%
\pgfpathlineto{\pgfqpoint{0.921727in}{1.311243in}}%
\pgfpathlineto{\pgfqpoint{0.935961in}{1.300874in}}%
\pgfpathlineto{\pgfqpoint{0.950194in}{1.290504in}}%
\pgfpathlineto{\pgfqpoint{0.964427in}{1.280133in}}%
\pgfpathlineto{\pgfqpoint{0.978660in}{1.269759in}}%
\pgfpathlineto{\pgfqpoint{0.992894in}{1.259384in}}%
\pgfpathlineto{\pgfqpoint{1.007127in}{1.249009in}}%
\pgfpathlineto{\pgfqpoint{1.021360in}{1.238635in}}%
\pgfpathlineto{\pgfqpoint{1.035593in}{1.228260in}}%
\pgfpathlineto{\pgfqpoint{1.049827in}{1.217887in}}%
\pgfpathlineto{\pgfqpoint{1.064060in}{1.207514in}}%
\pgfpathlineto{\pgfqpoint{1.078293in}{1.197140in}}%
\pgfpathlineto{\pgfqpoint{1.092526in}{1.186766in}}%
\pgfpathlineto{\pgfqpoint{1.106759in}{1.176391in}}%
\pgfpathlineto{\pgfqpoint{1.120993in}{1.166017in}}%
\pgfpathlineto{\pgfqpoint{1.135226in}{1.155642in}}%
\pgfpathlineto{\pgfqpoint{1.149459in}{1.145267in}}%
\pgfpathlineto{\pgfqpoint{1.163692in}{1.134891in}}%
\pgfpathlineto{\pgfqpoint{1.177926in}{1.124516in}}%
\pgfpathlineto{\pgfqpoint{1.192159in}{1.114140in}}%
\pgfpathlineto{\pgfqpoint{1.206392in}{1.103766in}}%
\pgfpathlineto{\pgfqpoint{1.220625in}{1.093391in}}%
\pgfpathlineto{\pgfqpoint{1.234859in}{1.083018in}}%
\pgfpathlineto{\pgfqpoint{1.249092in}{1.072644in}}%
\pgfpathlineto{\pgfqpoint{1.263325in}{1.062270in}}%
\pgfpathlineto{\pgfqpoint{1.277558in}{1.051897in}}%
\pgfpathlineto{\pgfqpoint{1.291792in}{1.041524in}}%
\pgfpathlineto{\pgfqpoint{1.306025in}{1.031151in}}%
\pgfpathlineto{\pgfqpoint{1.320258in}{1.020776in}}%
\pgfpathlineto{\pgfqpoint{1.334491in}{1.010401in}}%
\pgfpathlineto{\pgfqpoint{1.348725in}{1.000027in}}%
\pgfpathlineto{\pgfqpoint{1.362958in}{0.989651in}}%
\pgfpathlineto{\pgfqpoint{1.377191in}{0.979276in}}%
\pgfpathlineto{\pgfqpoint{1.391424in}{0.968900in}}%
\pgfpathlineto{\pgfqpoint{1.405658in}{0.958524in}}%
\pgfpathlineto{\pgfqpoint{1.419891in}{0.948148in}}%
\pgfpathlineto{\pgfqpoint{1.434124in}{0.937771in}}%
\pgfpathlineto{\pgfqpoint{1.448357in}{0.927394in}}%
\pgfpathlineto{\pgfqpoint{1.462591in}{0.917017in}}%
\pgfpathlineto{\pgfqpoint{1.476824in}{0.906641in}}%
\pgfpathlineto{\pgfqpoint{1.491057in}{0.896263in}}%
\pgfpathlineto{\pgfqpoint{1.505290in}{0.885886in}}%
\pgfpathlineto{\pgfqpoint{1.519523in}{0.875509in}}%
\pgfpathlineto{\pgfqpoint{1.533757in}{0.865132in}}%
\pgfpathlineto{\pgfqpoint{1.547990in}{0.854755in}}%
\pgfpathlineto{\pgfqpoint{1.562223in}{0.844377in}}%
\pgfpathlineto{\pgfqpoint{1.576456in}{0.834000in}}%
\pgfpathlineto{\pgfqpoint{1.590690in}{0.823623in}}%
\pgfpathlineto{\pgfqpoint{1.604923in}{0.813245in}}%
\pgfpathlineto{\pgfqpoint{1.619156in}{0.802867in}}%
\pgfpathlineto{\pgfqpoint{1.633389in}{0.792489in}}%
\pgfpathlineto{\pgfqpoint{1.647623in}{0.782111in}}%
\pgfpathlineto{\pgfqpoint{1.661856in}{0.771733in}}%
\pgfpathlineto{\pgfqpoint{1.676089in}{0.761356in}}%
\pgfpathlineto{\pgfqpoint{1.690322in}{0.750978in}}%
\pgfpathlineto{\pgfqpoint{1.704556in}{0.740600in}}%
\pgfpathlineto{\pgfqpoint{1.718789in}{0.730222in}}%
\pgfpathlineto{\pgfqpoint{1.733022in}{0.719844in}}%
\pgfpathlineto{\pgfqpoint{1.747255in}{0.709466in}}%
\pgfpathlineto{\pgfqpoint{1.761489in}{0.699088in}}%
\pgfpathlineto{\pgfqpoint{1.775722in}{0.688710in}}%
\pgfpathlineto{\pgfqpoint{1.789955in}{0.678332in}}%
\pgfpathlineto{\pgfqpoint{1.804188in}{0.667954in}}%
\pgfpathlineto{\pgfqpoint{1.818422in}{0.657576in}}%
\pgfpathlineto{\pgfqpoint{1.832655in}{0.647198in}}%
\pgfpathlineto{\pgfqpoint{1.846888in}{0.636821in}}%
\pgfpathlineto{\pgfqpoint{1.861121in}{0.626443in}}%
\pgfpathlineto{\pgfqpoint{1.875355in}{0.616064in}}%
\pgfpathlineto{\pgfqpoint{1.889588in}{0.605687in}}%
\pgfpathlineto{\pgfqpoint{1.903821in}{0.595309in}}%
\pgfpathlineto{\pgfqpoint{1.918054in}{0.584932in}}%
\pgfpathlineto{\pgfqpoint{1.932287in}{0.574554in}}%
\pgfpathlineto{\pgfqpoint{1.946521in}{0.564177in}}%
\pgfpathlineto{\pgfqpoint{1.946521in}{0.564177in}}%
\pgfpathlineto{\pgfqpoint{1.946521in}{0.564177in}}%
\pgfpathlineto{\pgfqpoint{1.932287in}{0.574554in}}%
\pgfpathlineto{\pgfqpoint{1.918054in}{0.584932in}}%
\pgfpathlineto{\pgfqpoint{1.903821in}{0.595309in}}%
\pgfpathlineto{\pgfqpoint{1.889588in}{0.605687in}}%
\pgfpathlineto{\pgfqpoint{1.875355in}{0.616064in}}%
\pgfpathlineto{\pgfqpoint{1.861121in}{0.626443in}}%
\pgfpathlineto{\pgfqpoint{1.846888in}{0.636821in}}%
\pgfpathlineto{\pgfqpoint{1.832655in}{0.647198in}}%
\pgfpathlineto{\pgfqpoint{1.818422in}{0.657576in}}%
\pgfpathlineto{\pgfqpoint{1.804188in}{0.667954in}}%
\pgfpathlineto{\pgfqpoint{1.789955in}{0.678332in}}%
\pgfpathlineto{\pgfqpoint{1.775722in}{0.688710in}}%
\pgfpathlineto{\pgfqpoint{1.761489in}{0.699088in}}%
\pgfpathlineto{\pgfqpoint{1.747255in}{0.709466in}}%
\pgfpathlineto{\pgfqpoint{1.733022in}{0.719844in}}%
\pgfpathlineto{\pgfqpoint{1.718789in}{0.730222in}}%
\pgfpathlineto{\pgfqpoint{1.704556in}{0.740600in}}%
\pgfpathlineto{\pgfqpoint{1.690322in}{0.750978in}}%
\pgfpathlineto{\pgfqpoint{1.676089in}{0.761356in}}%
\pgfpathlineto{\pgfqpoint{1.661856in}{0.771733in}}%
\pgfpathlineto{\pgfqpoint{1.647623in}{0.782111in}}%
\pgfpathlineto{\pgfqpoint{1.633389in}{0.792489in}}%
\pgfpathlineto{\pgfqpoint{1.619156in}{0.802867in}}%
\pgfpathlineto{\pgfqpoint{1.604923in}{0.813245in}}%
\pgfpathlineto{\pgfqpoint{1.590690in}{0.823623in}}%
\pgfpathlineto{\pgfqpoint{1.576456in}{0.834000in}}%
\pgfpathlineto{\pgfqpoint{1.562223in}{0.844377in}}%
\pgfpathlineto{\pgfqpoint{1.547990in}{0.854755in}}%
\pgfpathlineto{\pgfqpoint{1.533757in}{0.865132in}}%
\pgfpathlineto{\pgfqpoint{1.519523in}{0.875509in}}%
\pgfpathlineto{\pgfqpoint{1.505290in}{0.885886in}}%
\pgfpathlineto{\pgfqpoint{1.491057in}{0.896263in}}%
\pgfpathlineto{\pgfqpoint{1.476824in}{0.906641in}}%
\pgfpathlineto{\pgfqpoint{1.462591in}{0.917017in}}%
\pgfpathlineto{\pgfqpoint{1.448357in}{0.927394in}}%
\pgfpathlineto{\pgfqpoint{1.434124in}{0.937771in}}%
\pgfpathlineto{\pgfqpoint{1.419891in}{0.948148in}}%
\pgfpathlineto{\pgfqpoint{1.405658in}{0.958524in}}%
\pgfpathlineto{\pgfqpoint{1.391424in}{0.968900in}}%
\pgfpathlineto{\pgfqpoint{1.377191in}{0.979276in}}%
\pgfpathlineto{\pgfqpoint{1.362958in}{0.989651in}}%
\pgfpathlineto{\pgfqpoint{1.348725in}{1.000027in}}%
\pgfpathlineto{\pgfqpoint{1.334491in}{1.010401in}}%
\pgfpathlineto{\pgfqpoint{1.320258in}{1.020776in}}%
\pgfpathlineto{\pgfqpoint{1.306025in}{1.031151in}}%
\pgfpathlineto{\pgfqpoint{1.291792in}{1.041524in}}%
\pgfpathlineto{\pgfqpoint{1.277558in}{1.051897in}}%
\pgfpathlineto{\pgfqpoint{1.263325in}{1.062270in}}%
\pgfpathlineto{\pgfqpoint{1.249092in}{1.072644in}}%
\pgfpathlineto{\pgfqpoint{1.234859in}{1.083018in}}%
\pgfpathlineto{\pgfqpoint{1.220625in}{1.093391in}}%
\pgfpathlineto{\pgfqpoint{1.206392in}{1.103766in}}%
\pgfpathlineto{\pgfqpoint{1.192159in}{1.114140in}}%
\pgfpathlineto{\pgfqpoint{1.177926in}{1.124516in}}%
\pgfpathlineto{\pgfqpoint{1.163692in}{1.134891in}}%
\pgfpathlineto{\pgfqpoint{1.149459in}{1.145267in}}%
\pgfpathlineto{\pgfqpoint{1.135226in}{1.155642in}}%
\pgfpathlineto{\pgfqpoint{1.120993in}{1.166017in}}%
\pgfpathlineto{\pgfqpoint{1.106759in}{1.176391in}}%
\pgfpathlineto{\pgfqpoint{1.092526in}{1.186766in}}%
\pgfpathlineto{\pgfqpoint{1.078293in}{1.197140in}}%
\pgfpathlineto{\pgfqpoint{1.064060in}{1.207514in}}%
\pgfpathlineto{\pgfqpoint{1.049827in}{1.217887in}}%
\pgfpathlineto{\pgfqpoint{1.035593in}{1.228260in}}%
\pgfpathlineto{\pgfqpoint{1.021360in}{1.238635in}}%
\pgfpathlineto{\pgfqpoint{1.007127in}{1.249009in}}%
\pgfpathlineto{\pgfqpoint{0.992894in}{1.259384in}}%
\pgfpathlineto{\pgfqpoint{0.978660in}{1.269759in}}%
\pgfpathlineto{\pgfqpoint{0.964427in}{1.280133in}}%
\pgfpathlineto{\pgfqpoint{0.950194in}{1.290504in}}%
\pgfpathlineto{\pgfqpoint{0.935961in}{1.300874in}}%
\pgfpathlineto{\pgfqpoint{0.921727in}{1.311243in}}%
\pgfpathlineto{\pgfqpoint{0.907494in}{1.321611in}}%
\pgfpathlineto{\pgfqpoint{0.893261in}{1.331978in}}%
\pgfpathlineto{\pgfqpoint{0.879028in}{1.342342in}}%
\pgfpathlineto{\pgfqpoint{0.864794in}{1.352703in}}%
\pgfpathlineto{\pgfqpoint{0.850561in}{1.363064in}}%
\pgfpathlineto{\pgfqpoint{0.836328in}{1.373422in}}%
\pgfpathlineto{\pgfqpoint{0.822095in}{1.383774in}}%
\pgfpathlineto{\pgfqpoint{0.807861in}{1.394122in}}%
\pgfpathlineto{\pgfqpoint{0.793628in}{1.404466in}}%
\pgfpathlineto{\pgfqpoint{0.779395in}{1.414801in}}%
\pgfpathlineto{\pgfqpoint{0.765162in}{1.425129in}}%
\pgfpathlineto{\pgfqpoint{0.750928in}{1.435452in}}%
\pgfpathlineto{\pgfqpoint{0.736695in}{1.445773in}}%
\pgfpathlineto{\pgfqpoint{0.722462in}{1.456082in}}%
\pgfpathlineto{\pgfqpoint{0.708229in}{1.466372in}}%
\pgfpathlineto{\pgfqpoint{0.693995in}{1.476643in}}%
\pgfpathlineto{\pgfqpoint{0.679762in}{1.486890in}}%
\pgfpathlineto{\pgfqpoint{0.665529in}{1.497106in}}%
\pgfpathlineto{\pgfqpoint{0.651296in}{1.507286in}}%
\pgfpathlineto{\pgfqpoint{0.637063in}{1.517421in}}%
\pgfpathlineto{\pgfqpoint{0.622829in}{1.527436in}}%
\pgfpathlineto{\pgfqpoint{0.608596in}{1.537320in}}%
\pgfpathlineto{\pgfqpoint{0.594363in}{1.546969in}}%
\pgfpathlineto{\pgfqpoint{0.580130in}{1.556037in}}%
\pgfpathlineto{\pgfqpoint{0.565896in}{1.563314in}}%
\pgfpathlineto{\pgfqpoint{0.551663in}{1.565337in}}%
\pgfpathlineto{\pgfqpoint{0.537430in}{1.559030in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.466975in}{0.512700in}}{\pgfqpoint{1.550000in}{1.132500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.931269,0.820192,0.797148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537430in}{1.587339in}}%
\pgfpathlineto{\pgfqpoint{0.551663in}{1.587438in}}%
\pgfpathlineto{\pgfqpoint{0.565896in}{1.587380in}}%
\pgfpathlineto{\pgfqpoint{0.580130in}{1.587604in}}%
\pgfpathlineto{\pgfqpoint{0.594363in}{1.588429in}}%
\pgfpathlineto{\pgfqpoint{0.608596in}{1.590862in}}%
\pgfpathlineto{\pgfqpoint{0.622829in}{1.593172in}}%
\pgfpathlineto{\pgfqpoint{0.637063in}{1.593723in}}%
\pgfpathlineto{\pgfqpoint{0.651296in}{1.593481in}}%
\pgfpathlineto{\pgfqpoint{0.665529in}{1.592823in}}%
\pgfpathlineto{\pgfqpoint{0.679762in}{1.591972in}}%
\pgfpathlineto{\pgfqpoint{0.693995in}{1.590999in}}%
\pgfpathlineto{\pgfqpoint{0.708229in}{1.589946in}}%
\pgfpathlineto{\pgfqpoint{0.722462in}{1.588833in}}%
\pgfpathlineto{\pgfqpoint{0.736695in}{1.587681in}}%
\pgfpathlineto{\pgfqpoint{0.750928in}{1.586508in}}%
\pgfpathlineto{\pgfqpoint{0.765162in}{1.585309in}}%
\pgfpathlineto{\pgfqpoint{0.779395in}{1.584089in}}%
\pgfpathlineto{\pgfqpoint{0.793628in}{1.582860in}}%
\pgfpathlineto{\pgfqpoint{0.807861in}{1.581625in}}%
\pgfpathlineto{\pgfqpoint{0.822095in}{1.580381in}}%
\pgfpathlineto{\pgfqpoint{0.836328in}{1.579130in}}%
\pgfpathlineto{\pgfqpoint{0.850561in}{1.577874in}}%
\pgfpathlineto{\pgfqpoint{0.864794in}{1.576613in}}%
\pgfpathlineto{\pgfqpoint{0.879028in}{1.575350in}}%
\pgfpathlineto{\pgfqpoint{0.893261in}{1.574081in}}%
\pgfpathlineto{\pgfqpoint{0.907494in}{1.572810in}}%
\pgfpathlineto{\pgfqpoint{0.921727in}{1.571536in}}%
\pgfpathlineto{\pgfqpoint{0.935961in}{1.570261in}}%
\pgfpathlineto{\pgfqpoint{0.950194in}{1.568983in}}%
\pgfpathlineto{\pgfqpoint{0.964427in}{1.567703in}}%
\pgfpathlineto{\pgfqpoint{0.978660in}{1.566420in}}%
\pgfpathlineto{\pgfqpoint{0.992894in}{1.565139in}}%
\pgfpathlineto{\pgfqpoint{1.007127in}{1.563857in}}%
\pgfpathlineto{\pgfqpoint{1.021360in}{1.562575in}}%
\pgfpathlineto{\pgfqpoint{1.035593in}{1.561292in}}%
\pgfpathlineto{\pgfqpoint{1.049827in}{1.560008in}}%
\pgfpathlineto{\pgfqpoint{1.064060in}{1.558722in}}%
\pgfpathlineto{\pgfqpoint{1.078293in}{1.557436in}}%
\pgfpathlineto{\pgfqpoint{1.092526in}{1.556149in}}%
\pgfpathlineto{\pgfqpoint{1.106759in}{1.554862in}}%
\pgfpathlineto{\pgfqpoint{1.120993in}{1.553574in}}%
\pgfpathlineto{\pgfqpoint{1.135226in}{1.552286in}}%
\pgfpathlineto{\pgfqpoint{1.149459in}{1.550997in}}%
\pgfpathlineto{\pgfqpoint{1.163692in}{1.549708in}}%
\pgfpathlineto{\pgfqpoint{1.177926in}{1.548420in}}%
\pgfpathlineto{\pgfqpoint{1.192159in}{1.547133in}}%
\pgfpathlineto{\pgfqpoint{1.206392in}{1.545845in}}%
\pgfpathlineto{\pgfqpoint{1.220625in}{1.544557in}}%
\pgfpathlineto{\pgfqpoint{1.234859in}{1.543269in}}%
\pgfpathlineto{\pgfqpoint{1.249092in}{1.541981in}}%
\pgfpathlineto{\pgfqpoint{1.263325in}{1.540692in}}%
\pgfpathlineto{\pgfqpoint{1.277558in}{1.539402in}}%
\pgfpathlineto{\pgfqpoint{1.291792in}{1.538112in}}%
\pgfpathlineto{\pgfqpoint{1.306025in}{1.536822in}}%
\pgfpathlineto{\pgfqpoint{1.320258in}{1.535532in}}%
\pgfpathlineto{\pgfqpoint{1.334491in}{1.534241in}}%
\pgfpathlineto{\pgfqpoint{1.348725in}{1.532950in}}%
\pgfpathlineto{\pgfqpoint{1.362958in}{1.531658in}}%
\pgfpathlineto{\pgfqpoint{1.377191in}{1.530367in}}%
\pgfpathlineto{\pgfqpoint{1.391424in}{1.529075in}}%
\pgfpathlineto{\pgfqpoint{1.405658in}{1.527783in}}%
\pgfpathlineto{\pgfqpoint{1.419891in}{1.526491in}}%
\pgfpathlineto{\pgfqpoint{1.434124in}{1.525199in}}%
\pgfpathlineto{\pgfqpoint{1.448357in}{1.523906in}}%
\pgfpathlineto{\pgfqpoint{1.462591in}{1.522613in}}%
\pgfpathlineto{\pgfqpoint{1.476824in}{1.521321in}}%
\pgfpathlineto{\pgfqpoint{1.491057in}{1.520027in}}%
\pgfpathlineto{\pgfqpoint{1.505290in}{1.518734in}}%
\pgfpathlineto{\pgfqpoint{1.519523in}{1.517441in}}%
\pgfpathlineto{\pgfqpoint{1.533757in}{1.516148in}}%
\pgfpathlineto{\pgfqpoint{1.547990in}{1.514855in}}%
\pgfpathlineto{\pgfqpoint{1.562223in}{1.513562in}}%
\pgfpathlineto{\pgfqpoint{1.576456in}{1.512269in}}%
\pgfpathlineto{\pgfqpoint{1.590690in}{1.510976in}}%
\pgfpathlineto{\pgfqpoint{1.604923in}{1.509682in}}%
\pgfpathlineto{\pgfqpoint{1.619156in}{1.508389in}}%
\pgfpathlineto{\pgfqpoint{1.633389in}{1.507095in}}%
\pgfpathlineto{\pgfqpoint{1.647623in}{1.505802in}}%
\pgfpathlineto{\pgfqpoint{1.661856in}{1.504508in}}%
\pgfpathlineto{\pgfqpoint{1.676089in}{1.503214in}}%
\pgfpathlineto{\pgfqpoint{1.690322in}{1.501920in}}%
\pgfpathlineto{\pgfqpoint{1.704556in}{1.500626in}}%
\pgfpathlineto{\pgfqpoint{1.718789in}{1.499332in}}%
\pgfpathlineto{\pgfqpoint{1.733022in}{1.498038in}}%
\pgfpathlineto{\pgfqpoint{1.747255in}{1.496744in}}%
\pgfpathlineto{\pgfqpoint{1.761489in}{1.495450in}}%
\pgfpathlineto{\pgfqpoint{1.775722in}{1.494156in}}%
\pgfpathlineto{\pgfqpoint{1.789955in}{1.492862in}}%
\pgfpathlineto{\pgfqpoint{1.804188in}{1.491568in}}%
\pgfpathlineto{\pgfqpoint{1.818422in}{1.490274in}}%
\pgfpathlineto{\pgfqpoint{1.832655in}{1.488980in}}%
\pgfpathlineto{\pgfqpoint{1.846888in}{1.487685in}}%
\pgfpathlineto{\pgfqpoint{1.861121in}{1.486391in}}%
\pgfpathlineto{\pgfqpoint{1.875355in}{1.485097in}}%
\pgfpathlineto{\pgfqpoint{1.889588in}{1.483802in}}%
\pgfpathlineto{\pgfqpoint{1.903821in}{1.482508in}}%
\pgfpathlineto{\pgfqpoint{1.918054in}{1.481213in}}%
\pgfpathlineto{\pgfqpoint{1.932287in}{1.479918in}}%
\pgfpathlineto{\pgfqpoint{1.946521in}{1.478623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.466975in}{0.512700in}}{\pgfqpoint{1.550000in}{1.132500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.834340,0.603454,0.655381}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537430in}{1.584293in}}%
\pgfpathlineto{\pgfqpoint{0.551663in}{1.584130in}}%
\pgfpathlineto{\pgfqpoint{0.565896in}{1.584194in}}%
\pgfpathlineto{\pgfqpoint{0.580130in}{1.583840in}}%
\pgfpathlineto{\pgfqpoint{0.594363in}{1.583855in}}%
\pgfpathlineto{\pgfqpoint{0.608596in}{1.584329in}}%
\pgfpathlineto{\pgfqpoint{0.622829in}{1.584680in}}%
\pgfpathlineto{\pgfqpoint{0.637063in}{1.584726in}}%
\pgfpathlineto{\pgfqpoint{0.651296in}{1.584503in}}%
\pgfpathlineto{\pgfqpoint{0.665529in}{1.584078in}}%
\pgfpathlineto{\pgfqpoint{0.679762in}{1.583508in}}%
\pgfpathlineto{\pgfqpoint{0.693995in}{1.582838in}}%
\pgfpathlineto{\pgfqpoint{0.708229in}{1.582094in}}%
\pgfpathlineto{\pgfqpoint{0.722462in}{1.581301in}}%
\pgfpathlineto{\pgfqpoint{0.736695in}{1.580474in}}%
\pgfpathlineto{\pgfqpoint{0.750928in}{1.579613in}}%
\pgfpathlineto{\pgfqpoint{0.765162in}{1.578725in}}%
\pgfpathlineto{\pgfqpoint{0.779395in}{1.577814in}}%
\pgfpathlineto{\pgfqpoint{0.793628in}{1.576886in}}%
\pgfpathlineto{\pgfqpoint{0.807861in}{1.575943in}}%
\pgfpathlineto{\pgfqpoint{0.822095in}{1.574987in}}%
\pgfpathlineto{\pgfqpoint{0.836328in}{1.574020in}}%
\pgfpathlineto{\pgfqpoint{0.850561in}{1.573042in}}%
\pgfpathlineto{\pgfqpoint{0.864794in}{1.572059in}}%
\pgfpathlineto{\pgfqpoint{0.879028in}{1.571070in}}%
\pgfpathlineto{\pgfqpoint{0.893261in}{1.570076in}}%
\pgfpathlineto{\pgfqpoint{0.907494in}{1.569077in}}%
\pgfpathlineto{\pgfqpoint{0.921727in}{1.568075in}}%
\pgfpathlineto{\pgfqpoint{0.935961in}{1.567068in}}%
\pgfpathlineto{\pgfqpoint{0.950194in}{1.566058in}}%
\pgfpathlineto{\pgfqpoint{0.964427in}{1.565046in}}%
\pgfpathlineto{\pgfqpoint{0.978660in}{1.564032in}}%
\pgfpathlineto{\pgfqpoint{0.992894in}{1.563015in}}%
\pgfpathlineto{\pgfqpoint{1.007127in}{1.561995in}}%
\pgfpathlineto{\pgfqpoint{1.021360in}{1.560974in}}%
\pgfpathlineto{\pgfqpoint{1.035593in}{1.559951in}}%
\pgfpathlineto{\pgfqpoint{1.049827in}{1.558925in}}%
\pgfpathlineto{\pgfqpoint{1.064060in}{1.557897in}}%
\pgfpathlineto{\pgfqpoint{1.078293in}{1.556868in}}%
\pgfpathlineto{\pgfqpoint{1.092526in}{1.555838in}}%
\pgfpathlineto{\pgfqpoint{1.106759in}{1.554807in}}%
\pgfpathlineto{\pgfqpoint{1.120993in}{1.553774in}}%
\pgfpathlineto{\pgfqpoint{1.135226in}{1.552741in}}%
\pgfpathlineto{\pgfqpoint{1.149459in}{1.551706in}}%
\pgfpathlineto{\pgfqpoint{1.163692in}{1.550670in}}%
\pgfpathlineto{\pgfqpoint{1.177926in}{1.549634in}}%
\pgfpathlineto{\pgfqpoint{1.192159in}{1.548596in}}%
\pgfpathlineto{\pgfqpoint{1.206392in}{1.547558in}}%
\pgfpathlineto{\pgfqpoint{1.220625in}{1.546519in}}%
\pgfpathlineto{\pgfqpoint{1.234859in}{1.545480in}}%
\pgfpathlineto{\pgfqpoint{1.249092in}{1.544440in}}%
\pgfpathlineto{\pgfqpoint{1.263325in}{1.543399in}}%
\pgfpathlineto{\pgfqpoint{1.277558in}{1.542357in}}%
\pgfpathlineto{\pgfqpoint{1.291792in}{1.541315in}}%
\pgfpathlineto{\pgfqpoint{1.306025in}{1.540272in}}%
\pgfpathlineto{\pgfqpoint{1.320258in}{1.539229in}}%
\pgfpathlineto{\pgfqpoint{1.334491in}{1.538186in}}%
\pgfpathlineto{\pgfqpoint{1.348725in}{1.537142in}}%
\pgfpathlineto{\pgfqpoint{1.362958in}{1.536098in}}%
\pgfpathlineto{\pgfqpoint{1.377191in}{1.535053in}}%
\pgfpathlineto{\pgfqpoint{1.391424in}{1.534008in}}%
\pgfpathlineto{\pgfqpoint{1.405658in}{1.532962in}}%
\pgfpathlineto{\pgfqpoint{1.419891in}{1.531917in}}%
\pgfpathlineto{\pgfqpoint{1.434124in}{1.530871in}}%
\pgfpathlineto{\pgfqpoint{1.448357in}{1.529825in}}%
\pgfpathlineto{\pgfqpoint{1.462591in}{1.528778in}}%
\pgfpathlineto{\pgfqpoint{1.476824in}{1.527732in}}%
\pgfpathlineto{\pgfqpoint{1.491057in}{1.526685in}}%
\pgfpathlineto{\pgfqpoint{1.505290in}{1.525638in}}%
\pgfpathlineto{\pgfqpoint{1.519523in}{1.524590in}}%
\pgfpathlineto{\pgfqpoint{1.533757in}{1.523543in}}%
\pgfpathlineto{\pgfqpoint{1.547990in}{1.522496in}}%
\pgfpathlineto{\pgfqpoint{1.562223in}{1.521448in}}%
\pgfpathlineto{\pgfqpoint{1.576456in}{1.520400in}}%
\pgfpathlineto{\pgfqpoint{1.590690in}{1.519352in}}%
\pgfpathlineto{\pgfqpoint{1.604923in}{1.518303in}}%
\pgfpathlineto{\pgfqpoint{1.619156in}{1.517255in}}%
\pgfpathlineto{\pgfqpoint{1.633389in}{1.516206in}}%
\pgfpathlineto{\pgfqpoint{1.647623in}{1.515157in}}%
\pgfpathlineto{\pgfqpoint{1.661856in}{1.514108in}}%
\pgfpathlineto{\pgfqpoint{1.676089in}{1.513059in}}%
\pgfpathlineto{\pgfqpoint{1.690322in}{1.512009in}}%
\pgfpathlineto{\pgfqpoint{1.704556in}{1.510960in}}%
\pgfpathlineto{\pgfqpoint{1.718789in}{1.509910in}}%
\pgfpathlineto{\pgfqpoint{1.733022in}{1.508861in}}%
\pgfpathlineto{\pgfqpoint{1.747255in}{1.507811in}}%
\pgfpathlineto{\pgfqpoint{1.761489in}{1.506761in}}%
\pgfpathlineto{\pgfqpoint{1.775722in}{1.505711in}}%
\pgfpathlineto{\pgfqpoint{1.789955in}{1.504661in}}%
\pgfpathlineto{\pgfqpoint{1.804188in}{1.503611in}}%
\pgfpathlineto{\pgfqpoint{1.818422in}{1.502561in}}%
\pgfpathlineto{\pgfqpoint{1.832655in}{1.501510in}}%
\pgfpathlineto{\pgfqpoint{1.846888in}{1.500460in}}%
\pgfpathlineto{\pgfqpoint{1.861121in}{1.499409in}}%
\pgfpathlineto{\pgfqpoint{1.875355in}{1.498359in}}%
\pgfpathlineto{\pgfqpoint{1.889588in}{1.497308in}}%
\pgfpathlineto{\pgfqpoint{1.903821in}{1.496257in}}%
\pgfpathlineto{\pgfqpoint{1.918054in}{1.495207in}}%
\pgfpathlineto{\pgfqpoint{1.932287in}{1.494156in}}%
\pgfpathlineto{\pgfqpoint{1.946521in}{1.493105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.466975in}{0.512700in}}{\pgfqpoint{1.550000in}{1.132500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.667257,0.406718,0.562002}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537430in}{1.576566in}}%
\pgfpathlineto{\pgfqpoint{0.551663in}{1.576531in}}%
\pgfpathlineto{\pgfqpoint{0.565896in}{1.578306in}}%
\pgfpathlineto{\pgfqpoint{0.580130in}{1.578988in}}%
\pgfpathlineto{\pgfqpoint{0.594363in}{1.577780in}}%
\pgfpathlineto{\pgfqpoint{0.608596in}{1.575599in}}%
\pgfpathlineto{\pgfqpoint{0.622829in}{1.572937in}}%
\pgfpathlineto{\pgfqpoint{0.637063in}{1.570017in}}%
\pgfpathlineto{\pgfqpoint{0.651296in}{1.566942in}}%
\pgfpathlineto{\pgfqpoint{0.665529in}{1.563778in}}%
\pgfpathlineto{\pgfqpoint{0.679762in}{1.560556in}}%
\pgfpathlineto{\pgfqpoint{0.693995in}{1.557290in}}%
\pgfpathlineto{\pgfqpoint{0.708229in}{1.553993in}}%
\pgfpathlineto{\pgfqpoint{0.722462in}{1.550668in}}%
\pgfpathlineto{\pgfqpoint{0.736695in}{1.547323in}}%
\pgfpathlineto{\pgfqpoint{0.750928in}{1.543960in}}%
\pgfpathlineto{\pgfqpoint{0.765162in}{1.540586in}}%
\pgfpathlineto{\pgfqpoint{0.779395in}{1.537201in}}%
\pgfpathlineto{\pgfqpoint{0.793628in}{1.533807in}}%
\pgfpathlineto{\pgfqpoint{0.807861in}{1.530408in}}%
\pgfpathlineto{\pgfqpoint{0.822095in}{1.527002in}}%
\pgfpathlineto{\pgfqpoint{0.836328in}{1.523591in}}%
\pgfpathlineto{\pgfqpoint{0.850561in}{1.520177in}}%
\pgfpathlineto{\pgfqpoint{0.864794in}{1.516760in}}%
\pgfpathlineto{\pgfqpoint{0.879028in}{1.513342in}}%
\pgfpathlineto{\pgfqpoint{0.893261in}{1.509921in}}%
\pgfpathlineto{\pgfqpoint{0.907494in}{1.506497in}}%
\pgfpathlineto{\pgfqpoint{0.921727in}{1.503072in}}%
\pgfpathlineto{\pgfqpoint{0.935961in}{1.499645in}}%
\pgfpathlineto{\pgfqpoint{0.950194in}{1.496216in}}%
\pgfpathlineto{\pgfqpoint{0.964427in}{1.492786in}}%
\pgfpathlineto{\pgfqpoint{0.978660in}{1.489355in}}%
\pgfpathlineto{\pgfqpoint{0.992894in}{1.485923in}}%
\pgfpathlineto{\pgfqpoint{1.007127in}{1.482490in}}%
\pgfpathlineto{\pgfqpoint{1.021360in}{1.479057in}}%
\pgfpathlineto{\pgfqpoint{1.035593in}{1.475623in}}%
\pgfpathlineto{\pgfqpoint{1.049827in}{1.472189in}}%
\pgfpathlineto{\pgfqpoint{1.064060in}{1.468754in}}%
\pgfpathlineto{\pgfqpoint{1.078293in}{1.465318in}}%
\pgfpathlineto{\pgfqpoint{1.092526in}{1.461882in}}%
\pgfpathlineto{\pgfqpoint{1.106759in}{1.458446in}}%
\pgfpathlineto{\pgfqpoint{1.120993in}{1.455010in}}%
\pgfpathlineto{\pgfqpoint{1.135226in}{1.451574in}}%
\pgfpathlineto{\pgfqpoint{1.149459in}{1.448137in}}%
\pgfpathlineto{\pgfqpoint{1.163692in}{1.444700in}}%
\pgfpathlineto{\pgfqpoint{1.177926in}{1.441263in}}%
\pgfpathlineto{\pgfqpoint{1.192159in}{1.437825in}}%
\pgfpathlineto{\pgfqpoint{1.206392in}{1.434388in}}%
\pgfpathlineto{\pgfqpoint{1.220625in}{1.430950in}}%
\pgfpathlineto{\pgfqpoint{1.234859in}{1.427511in}}%
\pgfpathlineto{\pgfqpoint{1.249092in}{1.424073in}}%
\pgfpathlineto{\pgfqpoint{1.263325in}{1.420634in}}%
\pgfpathlineto{\pgfqpoint{1.277558in}{1.417194in}}%
\pgfpathlineto{\pgfqpoint{1.291792in}{1.413755in}}%
\pgfpathlineto{\pgfqpoint{1.306025in}{1.410315in}}%
\pgfpathlineto{\pgfqpoint{1.320258in}{1.406875in}}%
\pgfpathlineto{\pgfqpoint{1.334491in}{1.403435in}}%
\pgfpathlineto{\pgfqpoint{1.348725in}{1.399995in}}%
\pgfpathlineto{\pgfqpoint{1.362958in}{1.396555in}}%
\pgfpathlineto{\pgfqpoint{1.377191in}{1.393114in}}%
\pgfpathlineto{\pgfqpoint{1.391424in}{1.389673in}}%
\pgfpathlineto{\pgfqpoint{1.405658in}{1.386232in}}%
\pgfpathlineto{\pgfqpoint{1.419891in}{1.382790in}}%
\pgfpathlineto{\pgfqpoint{1.434124in}{1.379349in}}%
\pgfpathlineto{\pgfqpoint{1.448357in}{1.375907in}}%
\pgfpathlineto{\pgfqpoint{1.462591in}{1.372465in}}%
\pgfpathlineto{\pgfqpoint{1.476824in}{1.369023in}}%
\pgfpathlineto{\pgfqpoint{1.491057in}{1.365581in}}%
\pgfpathlineto{\pgfqpoint{1.505290in}{1.362140in}}%
\pgfpathlineto{\pgfqpoint{1.519523in}{1.358698in}}%
\pgfpathlineto{\pgfqpoint{1.533757in}{1.355256in}}%
\pgfpathlineto{\pgfqpoint{1.547990in}{1.351814in}}%
\pgfpathlineto{\pgfqpoint{1.562223in}{1.348372in}}%
\pgfpathlineto{\pgfqpoint{1.576456in}{1.344930in}}%
\pgfpathlineto{\pgfqpoint{1.590690in}{1.341488in}}%
\pgfpathlineto{\pgfqpoint{1.604923in}{1.338045in}}%
\pgfpathlineto{\pgfqpoint{1.619156in}{1.334603in}}%
\pgfpathlineto{\pgfqpoint{1.633389in}{1.331161in}}%
\pgfpathlineto{\pgfqpoint{1.647623in}{1.327718in}}%
\pgfpathlineto{\pgfqpoint{1.661856in}{1.324275in}}%
\pgfpathlineto{\pgfqpoint{1.676089in}{1.320832in}}%
\pgfpathlineto{\pgfqpoint{1.690322in}{1.317389in}}%
\pgfpathlineto{\pgfqpoint{1.704556in}{1.313946in}}%
\pgfpathlineto{\pgfqpoint{1.718789in}{1.310503in}}%
\pgfpathlineto{\pgfqpoint{1.733022in}{1.307060in}}%
\pgfpathlineto{\pgfqpoint{1.747255in}{1.303617in}}%
\pgfpathlineto{\pgfqpoint{1.761489in}{1.300174in}}%
\pgfpathlineto{\pgfqpoint{1.775722in}{1.296731in}}%
\pgfpathlineto{\pgfqpoint{1.789955in}{1.293287in}}%
\pgfpathlineto{\pgfqpoint{1.804188in}{1.289844in}}%
\pgfpathlineto{\pgfqpoint{1.818422in}{1.286401in}}%
\pgfpathlineto{\pgfqpoint{1.832655in}{1.282957in}}%
\pgfpathlineto{\pgfqpoint{1.846888in}{1.279514in}}%
\pgfpathlineto{\pgfqpoint{1.861121in}{1.276071in}}%
\pgfpathlineto{\pgfqpoint{1.875355in}{1.272627in}}%
\pgfpathlineto{\pgfqpoint{1.889588in}{1.269184in}}%
\pgfpathlineto{\pgfqpoint{1.903821in}{1.265741in}}%
\pgfpathlineto{\pgfqpoint{1.918054in}{1.262297in}}%
\pgfpathlineto{\pgfqpoint{1.932287in}{1.258854in}}%
\pgfpathlineto{\pgfqpoint{1.946521in}{1.255410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.466975in}{0.512700in}}{\pgfqpoint{1.550000in}{1.132500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.430828,0.249845,0.443940}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537430in}{1.569140in}}%
\pgfpathlineto{\pgfqpoint{0.551663in}{1.567377in}}%
\pgfpathlineto{\pgfqpoint{0.565896in}{1.568014in}}%
\pgfpathlineto{\pgfqpoint{0.580130in}{1.565907in}}%
\pgfpathlineto{\pgfqpoint{0.594363in}{1.561235in}}%
\pgfpathlineto{\pgfqpoint{0.608596in}{1.555614in}}%
\pgfpathlineto{\pgfqpoint{0.622829in}{1.549536in}}%
\pgfpathlineto{\pgfqpoint{0.637063in}{1.543136in}}%
\pgfpathlineto{\pgfqpoint{0.651296in}{1.536567in}}%
\pgfpathlineto{\pgfqpoint{0.665529in}{1.529886in}}%
\pgfpathlineto{\pgfqpoint{0.679762in}{1.523119in}}%
\pgfpathlineto{\pgfqpoint{0.693995in}{1.516280in}}%
\pgfpathlineto{\pgfqpoint{0.708229in}{1.509391in}}%
\pgfpathlineto{\pgfqpoint{0.722462in}{1.502471in}}%
\pgfpathlineto{\pgfqpoint{0.736695in}{1.495535in}}%
\pgfpathlineto{\pgfqpoint{0.750928in}{1.488584in}}%
\pgfpathlineto{\pgfqpoint{0.765162in}{1.481626in}}%
\pgfpathlineto{\pgfqpoint{0.779395in}{1.474658in}}%
\pgfpathlineto{\pgfqpoint{0.793628in}{1.467683in}}%
\pgfpathlineto{\pgfqpoint{0.807861in}{1.460701in}}%
\pgfpathlineto{\pgfqpoint{0.822095in}{1.453708in}}%
\pgfpathlineto{\pgfqpoint{0.836328in}{1.446713in}}%
\pgfpathlineto{\pgfqpoint{0.850561in}{1.439713in}}%
\pgfpathlineto{\pgfqpoint{0.864794in}{1.432706in}}%
\pgfpathlineto{\pgfqpoint{0.879028in}{1.425695in}}%
\pgfpathlineto{\pgfqpoint{0.893261in}{1.418682in}}%
\pgfpathlineto{\pgfqpoint{0.907494in}{1.411667in}}%
\pgfpathlineto{\pgfqpoint{0.921727in}{1.404649in}}%
\pgfpathlineto{\pgfqpoint{0.935961in}{1.397626in}}%
\pgfpathlineto{\pgfqpoint{0.950194in}{1.390602in}}%
\pgfpathlineto{\pgfqpoint{0.964427in}{1.383577in}}%
\pgfpathlineto{\pgfqpoint{0.978660in}{1.376550in}}%
\pgfpathlineto{\pgfqpoint{0.992894in}{1.369520in}}%
\pgfpathlineto{\pgfqpoint{1.007127in}{1.362489in}}%
\pgfpathlineto{\pgfqpoint{1.021360in}{1.355456in}}%
\pgfpathlineto{\pgfqpoint{1.035593in}{1.348423in}}%
\pgfpathlineto{\pgfqpoint{1.049827in}{1.341389in}}%
\pgfpathlineto{\pgfqpoint{1.064060in}{1.334355in}}%
\pgfpathlineto{\pgfqpoint{1.078293in}{1.327321in}}%
\pgfpathlineto{\pgfqpoint{1.092526in}{1.320285in}}%
\pgfpathlineto{\pgfqpoint{1.106759in}{1.313249in}}%
\pgfpathlineto{\pgfqpoint{1.120993in}{1.306213in}}%
\pgfpathlineto{\pgfqpoint{1.135226in}{1.299176in}}%
\pgfpathlineto{\pgfqpoint{1.149459in}{1.292138in}}%
\pgfpathlineto{\pgfqpoint{1.163692in}{1.285100in}}%
\pgfpathlineto{\pgfqpoint{1.177926in}{1.278062in}}%
\pgfpathlineto{\pgfqpoint{1.192159in}{1.271023in}}%
\pgfpathlineto{\pgfqpoint{1.206392in}{1.263983in}}%
\pgfpathlineto{\pgfqpoint{1.220625in}{1.256942in}}%
\pgfpathlineto{\pgfqpoint{1.234859in}{1.249900in}}%
\pgfpathlineto{\pgfqpoint{1.249092in}{1.242858in}}%
\pgfpathlineto{\pgfqpoint{1.263325in}{1.235815in}}%
\pgfpathlineto{\pgfqpoint{1.277558in}{1.228773in}}%
\pgfpathlineto{\pgfqpoint{1.291792in}{1.221730in}}%
\pgfpathlineto{\pgfqpoint{1.306025in}{1.214687in}}%
\pgfpathlineto{\pgfqpoint{1.320258in}{1.207644in}}%
\pgfpathlineto{\pgfqpoint{1.334491in}{1.200602in}}%
\pgfpathlineto{\pgfqpoint{1.348725in}{1.193559in}}%
\pgfpathlineto{\pgfqpoint{1.362958in}{1.186517in}}%
\pgfpathlineto{\pgfqpoint{1.377191in}{1.179474in}}%
\pgfpathlineto{\pgfqpoint{1.391424in}{1.172432in}}%
\pgfpathlineto{\pgfqpoint{1.405658in}{1.165389in}}%
\pgfpathlineto{\pgfqpoint{1.419891in}{1.158346in}}%
\pgfpathlineto{\pgfqpoint{1.434124in}{1.151302in}}%
\pgfpathlineto{\pgfqpoint{1.448357in}{1.144259in}}%
\pgfpathlineto{\pgfqpoint{1.462591in}{1.137215in}}%
\pgfpathlineto{\pgfqpoint{1.476824in}{1.130171in}}%
\pgfpathlineto{\pgfqpoint{1.491057in}{1.123127in}}%
\pgfpathlineto{\pgfqpoint{1.505290in}{1.116084in}}%
\pgfpathlineto{\pgfqpoint{1.519523in}{1.109039in}}%
\pgfpathlineto{\pgfqpoint{1.533757in}{1.101995in}}%
\pgfpathlineto{\pgfqpoint{1.547990in}{1.094951in}}%
\pgfpathlineto{\pgfqpoint{1.562223in}{1.087907in}}%
\pgfpathlineto{\pgfqpoint{1.576456in}{1.080863in}}%
\pgfpathlineto{\pgfqpoint{1.590690in}{1.073818in}}%
\pgfpathlineto{\pgfqpoint{1.604923in}{1.066773in}}%
\pgfpathlineto{\pgfqpoint{1.619156in}{1.059728in}}%
\pgfpathlineto{\pgfqpoint{1.633389in}{1.052683in}}%
\pgfpathlineto{\pgfqpoint{1.647623in}{1.045638in}}%
\pgfpathlineto{\pgfqpoint{1.661856in}{1.038593in}}%
\pgfpathlineto{\pgfqpoint{1.676089in}{1.031548in}}%
\pgfpathlineto{\pgfqpoint{1.690322in}{1.024503in}}%
\pgfpathlineto{\pgfqpoint{1.704556in}{1.017458in}}%
\pgfpathlineto{\pgfqpoint{1.718789in}{1.010414in}}%
\pgfpathlineto{\pgfqpoint{1.733022in}{1.003369in}}%
\pgfpathlineto{\pgfqpoint{1.747255in}{0.996324in}}%
\pgfpathlineto{\pgfqpoint{1.761489in}{0.989279in}}%
\pgfpathlineto{\pgfqpoint{1.775722in}{0.982234in}}%
\pgfpathlineto{\pgfqpoint{1.789955in}{0.975189in}}%
\pgfpathlineto{\pgfqpoint{1.804188in}{0.968143in}}%
\pgfpathlineto{\pgfqpoint{1.818422in}{0.961098in}}%
\pgfpathlineto{\pgfqpoint{1.832655in}{0.954053in}}%
\pgfpathlineto{\pgfqpoint{1.846888in}{0.947008in}}%
\pgfpathlineto{\pgfqpoint{1.861121in}{0.939962in}}%
\pgfpathlineto{\pgfqpoint{1.875355in}{0.932917in}}%
\pgfpathlineto{\pgfqpoint{1.889588in}{0.925871in}}%
\pgfpathlineto{\pgfqpoint{1.903821in}{0.918826in}}%
\pgfpathlineto{\pgfqpoint{1.918054in}{0.911780in}}%
\pgfpathlineto{\pgfqpoint{1.932287in}{0.904735in}}%
\pgfpathlineto{\pgfqpoint{1.946521in}{0.897689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.466975in}{0.512700in}}{\pgfqpoint{1.550000in}{1.132500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.175087,0.118400,0.242160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537430in}{1.559030in}}%
\pgfpathlineto{\pgfqpoint{0.551663in}{1.565337in}}%
\pgfpathlineto{\pgfqpoint{0.565896in}{1.563314in}}%
\pgfpathlineto{\pgfqpoint{0.580130in}{1.556037in}}%
\pgfpathlineto{\pgfqpoint{0.594363in}{1.546969in}}%
\pgfpathlineto{\pgfqpoint{0.608596in}{1.537320in}}%
\pgfpathlineto{\pgfqpoint{0.622829in}{1.527436in}}%
\pgfpathlineto{\pgfqpoint{0.637063in}{1.517421in}}%
\pgfpathlineto{\pgfqpoint{0.651296in}{1.507286in}}%
\pgfpathlineto{\pgfqpoint{0.665529in}{1.497106in}}%
\pgfpathlineto{\pgfqpoint{0.679762in}{1.486890in}}%
\pgfpathlineto{\pgfqpoint{0.693995in}{1.476643in}}%
\pgfpathlineto{\pgfqpoint{0.708229in}{1.466372in}}%
\pgfpathlineto{\pgfqpoint{0.722462in}{1.456082in}}%
\pgfpathlineto{\pgfqpoint{0.736695in}{1.445773in}}%
\pgfpathlineto{\pgfqpoint{0.750928in}{1.435452in}}%
\pgfpathlineto{\pgfqpoint{0.765162in}{1.425129in}}%
\pgfpathlineto{\pgfqpoint{0.779395in}{1.414801in}}%
\pgfpathlineto{\pgfqpoint{0.793628in}{1.404466in}}%
\pgfpathlineto{\pgfqpoint{0.807861in}{1.394122in}}%
\pgfpathlineto{\pgfqpoint{0.822095in}{1.383774in}}%
\pgfpathlineto{\pgfqpoint{0.836328in}{1.373422in}}%
\pgfpathlineto{\pgfqpoint{0.850561in}{1.363064in}}%
\pgfpathlineto{\pgfqpoint{0.864794in}{1.352703in}}%
\pgfpathlineto{\pgfqpoint{0.879028in}{1.342342in}}%
\pgfpathlineto{\pgfqpoint{0.893261in}{1.331978in}}%
\pgfpathlineto{\pgfqpoint{0.907494in}{1.321611in}}%
\pgfpathlineto{\pgfqpoint{0.921727in}{1.311243in}}%
\pgfpathlineto{\pgfqpoint{0.935961in}{1.300874in}}%
\pgfpathlineto{\pgfqpoint{0.950194in}{1.290504in}}%
\pgfpathlineto{\pgfqpoint{0.964427in}{1.280133in}}%
\pgfpathlineto{\pgfqpoint{0.978660in}{1.269759in}}%
\pgfpathlineto{\pgfqpoint{0.992894in}{1.259384in}}%
\pgfpathlineto{\pgfqpoint{1.007127in}{1.249009in}}%
\pgfpathlineto{\pgfqpoint{1.021360in}{1.238635in}}%
\pgfpathlineto{\pgfqpoint{1.035593in}{1.228260in}}%
\pgfpathlineto{\pgfqpoint{1.049827in}{1.217887in}}%
\pgfpathlineto{\pgfqpoint{1.064060in}{1.207514in}}%
\pgfpathlineto{\pgfqpoint{1.078293in}{1.197140in}}%
\pgfpathlineto{\pgfqpoint{1.092526in}{1.186766in}}%
\pgfpathlineto{\pgfqpoint{1.106759in}{1.176391in}}%
\pgfpathlineto{\pgfqpoint{1.120993in}{1.166017in}}%
\pgfpathlineto{\pgfqpoint{1.135226in}{1.155642in}}%
\pgfpathlineto{\pgfqpoint{1.149459in}{1.145267in}}%
\pgfpathlineto{\pgfqpoint{1.163692in}{1.134891in}}%
\pgfpathlineto{\pgfqpoint{1.177926in}{1.124516in}}%
\pgfpathlineto{\pgfqpoint{1.192159in}{1.114140in}}%
\pgfpathlineto{\pgfqpoint{1.206392in}{1.103766in}}%
\pgfpathlineto{\pgfqpoint{1.220625in}{1.093391in}}%
\pgfpathlineto{\pgfqpoint{1.234859in}{1.083018in}}%
\pgfpathlineto{\pgfqpoint{1.249092in}{1.072644in}}%
\pgfpathlineto{\pgfqpoint{1.263325in}{1.062270in}}%
\pgfpathlineto{\pgfqpoint{1.277558in}{1.051897in}}%
\pgfpathlineto{\pgfqpoint{1.291792in}{1.041524in}}%
\pgfpathlineto{\pgfqpoint{1.306025in}{1.031151in}}%
\pgfpathlineto{\pgfqpoint{1.320258in}{1.020776in}}%
\pgfpathlineto{\pgfqpoint{1.334491in}{1.010401in}}%
\pgfpathlineto{\pgfqpoint{1.348725in}{1.000027in}}%
\pgfpathlineto{\pgfqpoint{1.362958in}{0.989651in}}%
\pgfpathlineto{\pgfqpoint{1.377191in}{0.979276in}}%
\pgfpathlineto{\pgfqpoint{1.391424in}{0.968900in}}%
\pgfpathlineto{\pgfqpoint{1.405658in}{0.958524in}}%
\pgfpathlineto{\pgfqpoint{1.419891in}{0.948148in}}%
\pgfpathlineto{\pgfqpoint{1.434124in}{0.937771in}}%
\pgfpathlineto{\pgfqpoint{1.448357in}{0.927394in}}%
\pgfpathlineto{\pgfqpoint{1.462591in}{0.917017in}}%
\pgfpathlineto{\pgfqpoint{1.476824in}{0.906641in}}%
\pgfpathlineto{\pgfqpoint{1.491057in}{0.896263in}}%
\pgfpathlineto{\pgfqpoint{1.505290in}{0.885886in}}%
\pgfpathlineto{\pgfqpoint{1.519523in}{0.875509in}}%
\pgfpathlineto{\pgfqpoint{1.533757in}{0.865132in}}%
\pgfpathlineto{\pgfqpoint{1.547990in}{0.854755in}}%
\pgfpathlineto{\pgfqpoint{1.562223in}{0.844377in}}%
\pgfpathlineto{\pgfqpoint{1.576456in}{0.834000in}}%
\pgfpathlineto{\pgfqpoint{1.590690in}{0.823623in}}%
\pgfpathlineto{\pgfqpoint{1.604923in}{0.813245in}}%
\pgfpathlineto{\pgfqpoint{1.619156in}{0.802867in}}%
\pgfpathlineto{\pgfqpoint{1.633389in}{0.792489in}}%
\pgfpathlineto{\pgfqpoint{1.647623in}{0.782111in}}%
\pgfpathlineto{\pgfqpoint{1.661856in}{0.771733in}}%
\pgfpathlineto{\pgfqpoint{1.676089in}{0.761356in}}%
\pgfpathlineto{\pgfqpoint{1.690322in}{0.750978in}}%
\pgfpathlineto{\pgfqpoint{1.704556in}{0.740600in}}%
\pgfpathlineto{\pgfqpoint{1.718789in}{0.730222in}}%
\pgfpathlineto{\pgfqpoint{1.733022in}{0.719844in}}%
\pgfpathlineto{\pgfqpoint{1.747255in}{0.709466in}}%
\pgfpathlineto{\pgfqpoint{1.761489in}{0.699088in}}%
\pgfpathlineto{\pgfqpoint{1.775722in}{0.688710in}}%
\pgfpathlineto{\pgfqpoint{1.789955in}{0.678332in}}%
\pgfpathlineto{\pgfqpoint{1.804188in}{0.667954in}}%
\pgfpathlineto{\pgfqpoint{1.818422in}{0.657576in}}%
\pgfpathlineto{\pgfqpoint{1.832655in}{0.647198in}}%
\pgfpathlineto{\pgfqpoint{1.846888in}{0.636821in}}%
\pgfpathlineto{\pgfqpoint{1.861121in}{0.626443in}}%
\pgfpathlineto{\pgfqpoint{1.875355in}{0.616064in}}%
\pgfpathlineto{\pgfqpoint{1.889588in}{0.605687in}}%
\pgfpathlineto{\pgfqpoint{1.903821in}{0.595309in}}%
\pgfpathlineto{\pgfqpoint{1.918054in}{0.584932in}}%
\pgfpathlineto{\pgfqpoint{1.932287in}{0.574554in}}%
\pgfpathlineto{\pgfqpoint{1.946521in}{0.564177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.466975in}{0.512700in}}%
\pgfpathlineto{\pgfqpoint{0.466975in}{1.645200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.466975in}{0.512700in}}%
\pgfpathlineto{\pgfqpoint{2.016975in}{0.512700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.402990in,y=1.555917in,left,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle \gamma\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.931269,0.820192,0.797148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126975in}{1.426102in}}%
\pgfpathlineto{\pgfqpoint{2.371420in}{1.426102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.469197in,y=1.383324in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.834340,0.603454,0.655381}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126975in}{1.255724in}}%
\pgfpathlineto{\pgfqpoint{2.371420in}{1.255724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.469197in,y=1.212946in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.667257,0.406718,0.562002}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126975in}{1.085347in}}%
\pgfpathlineto{\pgfqpoint{2.371420in}{1.085347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.469197in,y=1.042569in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.430828,0.249845,0.443940}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126975in}{0.914969in}}%
\pgfpathlineto{\pgfqpoint{2.371420in}{0.914969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.469197in,y=0.872191in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 10.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.175087,0.118400,0.242160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126975in}{0.744592in}}%
\pgfpathlineto{\pgfqpoint{2.371420in}{0.744592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.469197in,y=0.701814in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 100.0}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/energy/fashionmnist_clf_weight_clf_weight.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{lmodern}
%%   \usepackage{amsmath}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.771651in}{1.985021in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.771651in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.771651in}{1.985021in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.985021in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520714in}{0.503080in}}%
\pgfpathlineto{\pgfqpoint{1.649991in}{0.503080in}}%
\pgfpathlineto{\pgfqpoint{1.649991in}{1.575403in}}%
\pgfpathlineto{\pgfqpoint{0.520714in}{1.575403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.533137in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.533137in,y=0.387802in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.804617in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.804617in,y=0.387802in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.076097in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.076097in,y=0.387802in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347577in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.347577in,y=0.387802in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.619058in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.619058in,y=0.387802in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.520714in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614860in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.662666in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.696584in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722893in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744389in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.762564in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778308in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792195in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.886341in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.934146in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.968064in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.994373in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.015870in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.034044in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.049788in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.063675in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.157821in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.205626in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.239545in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.265854in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.287350in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.305525in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.321268in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.335155in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429301in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.477106in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.511025in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537334in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.558830in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.577005in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.592749in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.606635in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.085353in,y=0.218400in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle \gamma\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.520714in}{0.682793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279819in, y=0.640382in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.520714in}{0.964082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279819in, y=0.921671in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.520714in}{1.245372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279819in, y=1.202960in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.520714in}{1.526661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.217011in, y=1.484249in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.218400in,y=1.039241in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont AUC-PR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520714in}{0.503080in}}{\pgfqpoint{1.129277in}{1.072323in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.533137in}{0.793834in}}{\pgfqpoint{1.619058in}{1.475580in}}{%
\pgfpathmoveto{\pgfqpoint{0.533137in}{1.214530in}}%
\pgfpathlineto{\pgfqpoint{0.533137in}{0.793834in}}%
\pgfpathlineto{\pgfqpoint{0.804617in}{0.978358in}}%
\pgfpathlineto{\pgfqpoint{1.076097in}{1.266223in}}%
\pgfpathlineto{\pgfqpoint{1.347577in}{1.378297in}}%
\pgfpathlineto{\pgfqpoint{1.619058in}{1.430680in}}%
\pgfpathlineto{\pgfqpoint{1.619058in}{1.475580in}}%
\pgfpathlineto{\pgfqpoint{1.619058in}{1.475580in}}%
\pgfpathlineto{\pgfqpoint{1.347577in}{1.418197in}}%
\pgfpathlineto{\pgfqpoint{1.076097in}{1.329923in}}%
\pgfpathlineto{\pgfqpoint{0.804617in}{1.080231in}}%
\pgfpathlineto{\pgfqpoint{0.533137in}{1.214530in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520714in}{0.503080in}}{\pgfqpoint{1.129277in}{1.072323in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.533137in}{1.371504in}}{\pgfqpoint{1.619058in}{1.503926in}}{%
\pgfpathmoveto{\pgfqpoint{0.533137in}{1.459733in}}%
\pgfpathlineto{\pgfqpoint{0.533137in}{1.371504in}}%
\pgfpathlineto{\pgfqpoint{0.804617in}{1.474643in}}%
\pgfpathlineto{\pgfqpoint{1.076097in}{1.492508in}}%
\pgfpathlineto{\pgfqpoint{1.347577in}{1.482728in}}%
\pgfpathlineto{\pgfqpoint{1.619058in}{1.386143in}}%
\pgfpathlineto{\pgfqpoint{1.619058in}{1.492332in}}%
\pgfpathlineto{\pgfqpoint{1.619058in}{1.492332in}}%
\pgfpathlineto{\pgfqpoint{1.347577in}{1.500367in}}%
\pgfpathlineto{\pgfqpoint{1.076097in}{1.503926in}}%
\pgfpathlineto{\pgfqpoint{0.804617in}{1.493280in}}%
\pgfpathlineto{\pgfqpoint{0.533137in}{1.459733in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520714in}{0.503080in}}{\pgfqpoint{1.129277in}{1.072323in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.533137in}{1.099286in}}{\pgfqpoint{1.619058in}{1.479008in}}{%
\pgfpathmoveto{\pgfqpoint{0.533137in}{1.369079in}}%
\pgfpathlineto{\pgfqpoint{0.533137in}{1.099286in}}%
\pgfpathlineto{\pgfqpoint{0.804617in}{1.289008in}}%
\pgfpathlineto{\pgfqpoint{1.076097in}{1.427464in}}%
\pgfpathlineto{\pgfqpoint{1.347577in}{1.455014in}}%
\pgfpathlineto{\pgfqpoint{1.619058in}{1.423586in}}%
\pgfpathlineto{\pgfqpoint{1.619058in}{1.479008in}}%
\pgfpathlineto{\pgfqpoint{1.619058in}{1.479008in}}%
\pgfpathlineto{\pgfqpoint{1.347577in}{1.468161in}}%
\pgfpathlineto{\pgfqpoint{1.076097in}{1.457721in}}%
\pgfpathlineto{\pgfqpoint{0.804617in}{1.333780in}}%
\pgfpathlineto{\pgfqpoint{0.533137in}{1.369079in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520714in}{0.503080in}}{\pgfqpoint{1.129277in}{1.072323in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.533137in}{0.910632in}}{\pgfqpoint{1.619058in}{1.526290in}}{%
\pgfpathmoveto{\pgfqpoint{0.533137in}{1.526009in}}%
\pgfpathlineto{\pgfqpoint{0.533137in}{1.523611in}}%
\pgfpathlineto{\pgfqpoint{0.804617in}{1.525246in}}%
\pgfpathlineto{\pgfqpoint{1.076097in}{1.484888in}}%
\pgfpathlineto{\pgfqpoint{1.347577in}{1.276114in}}%
\pgfpathlineto{\pgfqpoint{1.619058in}{0.910632in}}%
\pgfpathlineto{\pgfqpoint{1.619058in}{1.253945in}}%
\pgfpathlineto{\pgfqpoint{1.619058in}{1.253945in}}%
\pgfpathlineto{\pgfqpoint{1.347577in}{1.331902in}}%
\pgfpathlineto{\pgfqpoint{1.076097in}{1.502877in}}%
\pgfpathlineto{\pgfqpoint{0.804617in}{1.526290in}}%
\pgfpathlineto{\pgfqpoint{0.533137in}{1.526009in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520714in}{0.503080in}}{\pgfqpoint{1.129277in}{1.072323in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.533137in}{0.595547in}}{\pgfqpoint{1.619058in}{1.422331in}}{%
\pgfpathmoveto{\pgfqpoint{0.533137in}{1.420127in}}%
\pgfpathlineto{\pgfqpoint{0.533137in}{1.168415in}}%
\pgfpathlineto{\pgfqpoint{0.804617in}{1.366668in}}%
\pgfpathlineto{\pgfqpoint{1.076097in}{1.015142in}}%
\pgfpathlineto{\pgfqpoint{1.347577in}{0.675239in}}%
\pgfpathlineto{\pgfqpoint{1.619058in}{0.595547in}}%
\pgfpathlineto{\pgfqpoint{1.619058in}{0.708647in}}%
\pgfpathlineto{\pgfqpoint{1.619058in}{0.708647in}}%
\pgfpathlineto{\pgfqpoint{1.347577in}{0.826098in}}%
\pgfpathlineto{\pgfqpoint{1.076097in}{1.215027in}}%
\pgfpathlineto{\pgfqpoint{0.804617in}{1.422331in}}%
\pgfpathlineto{\pgfqpoint{0.533137in}{1.420127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520714in}{0.503080in}}{\pgfqpoint{1.129277in}{1.072323in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.533137in}{1.419187in}}{\pgfqpoint{1.619058in}{1.526661in}}{%
\pgfpathmoveto{\pgfqpoint{0.533137in}{1.526661in}}%
\pgfpathlineto{\pgfqpoint{0.533137in}{1.526661in}}%
\pgfpathlineto{\pgfqpoint{0.804617in}{1.526661in}}%
\pgfpathlineto{\pgfqpoint{1.076097in}{1.526661in}}%
\pgfpathlineto{\pgfqpoint{1.347577in}{1.526661in}}%
\pgfpathlineto{\pgfqpoint{1.619058in}{1.419187in}}%
\pgfpathlineto{\pgfqpoint{1.619058in}{1.526661in}}%
\pgfpathlineto{\pgfqpoint{1.619058in}{1.526661in}}%
\pgfpathlineto{\pgfqpoint{1.347577in}{1.526661in}}%
\pgfpathlineto{\pgfqpoint{1.076097in}{1.526661in}}%
\pgfpathlineto{\pgfqpoint{0.804617in}{1.526661in}}%
\pgfpathlineto{\pgfqpoint{0.533137in}{1.526661in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520714in}{0.503080in}}{\pgfqpoint{1.129277in}{1.072323in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533137in}{0.986046in}}%
\pgfpathlineto{\pgfqpoint{0.804617in}{1.030226in}}%
\pgfpathlineto{\pgfqpoint{1.076097in}{1.295169in}}%
\pgfpathlineto{\pgfqpoint{1.347577in}{1.396632in}}%
\pgfpathlineto{\pgfqpoint{1.619058in}{1.449609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520714in}{0.503080in}}{\pgfqpoint{1.129277in}{1.072323in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.533137in}{0.986046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.804617in}{1.030226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.076097in}{1.295169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347577in}{1.396632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.619058in}{1.449609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520714in}{0.503080in}}{\pgfqpoint{1.129277in}{1.072323in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.800000pt}{1.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.533137in}{1.412983in}}%
\pgfpathlineto{\pgfqpoint{0.804617in}{1.484981in}}%
\pgfpathlineto{\pgfqpoint{1.076097in}{1.498787in}}%
\pgfpathlineto{\pgfqpoint{1.347577in}{1.491858in}}%
\pgfpathlineto{\pgfqpoint{1.619058in}{1.454328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520714in}{0.503080in}}{\pgfqpoint{1.129277in}{1.072323in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.533137in}{1.412983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.804617in}{1.484981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.076097in}{1.498787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347577in}{1.491858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.619058in}{1.454328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520714in}{0.503080in}}{\pgfqpoint{1.129277in}{1.072323in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.533137in}{1.224574in}}%
\pgfpathlineto{\pgfqpoint{0.804617in}{1.309171in}}%
\pgfpathlineto{\pgfqpoint{1.076097in}{1.441277in}}%
\pgfpathlineto{\pgfqpoint{1.347577in}{1.462216in}}%
\pgfpathlineto{\pgfqpoint{1.619058in}{1.458195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520714in}{0.503080in}}{\pgfqpoint{1.129277in}{1.072323in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.029463in}}{\pgfqpoint{0.029463in}{0.029463in}}{%
\pgfpathmoveto{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.533137in}{1.224574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.804617in}{1.309171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.076097in}{1.441277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347577in}{1.462216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.619058in}{1.458195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520714in}{0.503080in}}{\pgfqpoint{1.129277in}{1.072323in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.600000pt}{1.500000pt}{1.800000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.533137in}{1.524812in}}%
\pgfpathlineto{\pgfqpoint{0.804617in}{1.525745in}}%
\pgfpathlineto{\pgfqpoint{1.076097in}{1.494544in}}%
\pgfpathlineto{\pgfqpoint{1.347577in}{1.301067in}}%
\pgfpathlineto{\pgfqpoint{1.619058in}{1.105523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520714in}{0.503080in}}{\pgfqpoint{1.129277in}{1.072323in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.533137in}{1.524812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.804617in}{1.525745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.076097in}{1.494544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347577in}{1.301067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.619058in}{1.105523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520714in}{0.503080in}}{\pgfqpoint{1.129277in}{1.072323in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{1.200000pt}{1.200000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.533137in}{1.302787in}}%
\pgfpathlineto{\pgfqpoint{0.804617in}{1.396032in}}%
\pgfpathlineto{\pgfqpoint{1.076097in}{1.115085in}}%
\pgfpathlineto{\pgfqpoint{1.347577in}{0.755713in}}%
\pgfpathlineto{\pgfqpoint{1.619058in}{0.650432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520714in}{0.503080in}}{\pgfqpoint{1.129277in}{1.072323in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.533137in}{1.302787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.804617in}{1.396032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.076097in}{1.115085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347577in}{0.755713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.619058in}{0.650432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520714in}{0.503080in}}{\pgfqpoint{1.129277in}{1.072323in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.600000pt}{1.500000pt}{1.500000pt}{1.500000pt}{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.533137in}{1.526661in}}%
\pgfpathlineto{\pgfqpoint{0.804617in}{1.526661in}}%
\pgfpathlineto{\pgfqpoint{1.076097in}{1.526661in}}%
\pgfpathlineto{\pgfqpoint{1.347577in}{1.526661in}}%
\pgfpathlineto{\pgfqpoint{1.619058in}{1.490836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520714in}{0.503080in}}{\pgfqpoint{1.129277in}{1.072323in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.533137in}{1.526661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.804617in}{1.526661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.076097in}{1.526661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347577in}{1.526661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.619058in}{1.490836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520714in}{0.503080in}}%
\pgfpathlineto{\pgfqpoint{0.520714in}{1.575403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520714in}{0.503080in}}%
\pgfpathlineto{\pgfqpoint{1.649991in}{0.503080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.085353in,y=1.658736in,,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont CD}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932310in}{0.503080in}}%
\pgfpathlineto{\pgfqpoint{3.061587in}{0.503080in}}%
\pgfpathlineto{\pgfqpoint{3.061587in}{1.575403in}}%
\pgfpathlineto{\pgfqpoint{1.932310in}{1.575403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.944733in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.944733in,y=0.387802in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.216213in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.216213in,y=0.387802in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.487693in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.487693in,y=0.387802in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.759173in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.759173in,y=0.387802in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.030654in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.030654in,y=0.387802in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.932310in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.026456in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.074262in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.108180in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.134489in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.155985in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.174160in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.189904in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.203791in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.297937in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.345742in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.379660in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.405969in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.427466in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.445640in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.461384in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.475271in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.569417in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.617222in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.651141in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.677450in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.698946in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.717121in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.732864in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.746751in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.840897in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.888702in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.922621in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948930in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.970426in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.988601in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004345in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.018231in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.496949in,y=0.218400in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle \gamma\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.932310in}{0.682793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.932310in}{0.964082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.932310in}{1.245372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.932310in}{1.526661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932310in}{0.503080in}}{\pgfqpoint{1.129277in}{1.072323in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.944733in}{1.422340in}}{\pgfqpoint{3.030654in}{1.519627in}}{%
\pgfpathmoveto{\pgfqpoint{1.944733in}{1.509448in}}%
\pgfpathlineto{\pgfqpoint{1.944733in}{1.497492in}}%
\pgfpathlineto{\pgfqpoint{2.216213in}{1.497642in}}%
\pgfpathlineto{\pgfqpoint{2.487693in}{1.513382in}}%
\pgfpathlineto{\pgfqpoint{2.759173in}{1.510692in}}%
\pgfpathlineto{\pgfqpoint{3.030654in}{1.422340in}}%
\pgfpathlineto{\pgfqpoint{3.030654in}{1.484933in}}%
\pgfpathlineto{\pgfqpoint{3.030654in}{1.484933in}}%
\pgfpathlineto{\pgfqpoint{2.759173in}{1.519627in}}%
\pgfpathlineto{\pgfqpoint{2.487693in}{1.517822in}}%
\pgfpathlineto{\pgfqpoint{2.216213in}{1.513489in}}%
\pgfpathlineto{\pgfqpoint{1.944733in}{1.509448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932310in}{0.503080in}}{\pgfqpoint{1.129277in}{1.072323in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.944733in}{0.909979in}}{\pgfqpoint{3.030654in}{1.473238in}}{%
\pgfpathmoveto{\pgfqpoint{1.944733in}{1.473238in}}%
\pgfpathlineto{\pgfqpoint{1.944733in}{1.436013in}}%
\pgfpathlineto{\pgfqpoint{2.216213in}{1.329668in}}%
\pgfpathlineto{\pgfqpoint{2.487693in}{1.297007in}}%
\pgfpathlineto{\pgfqpoint{2.759173in}{1.117474in}}%
\pgfpathlineto{\pgfqpoint{3.030654in}{0.909979in}}%
\pgfpathlineto{\pgfqpoint{3.030654in}{1.057229in}}%
\pgfpathlineto{\pgfqpoint{3.030654in}{1.057229in}}%
\pgfpathlineto{\pgfqpoint{2.759173in}{1.236791in}}%
\pgfpathlineto{\pgfqpoint{2.487693in}{1.337405in}}%
\pgfpathlineto{\pgfqpoint{2.216213in}{1.394352in}}%
\pgfpathlineto{\pgfqpoint{1.944733in}{1.473238in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932310in}{0.503080in}}{\pgfqpoint{1.129277in}{1.072323in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.944733in}{1.263668in}}{\pgfqpoint{3.030654in}{1.466883in}}{%
\pgfpathmoveto{\pgfqpoint{1.944733in}{1.466883in}}%
\pgfpathlineto{\pgfqpoint{1.944733in}{1.439723in}}%
\pgfpathlineto{\pgfqpoint{2.216213in}{1.409691in}}%
\pgfpathlineto{\pgfqpoint{2.487693in}{1.426517in}}%
\pgfpathlineto{\pgfqpoint{2.759173in}{1.388796in}}%
\pgfpathlineto{\pgfqpoint{3.030654in}{1.263668in}}%
\pgfpathlineto{\pgfqpoint{3.030654in}{1.313227in}}%
\pgfpathlineto{\pgfqpoint{3.030654in}{1.313227in}}%
\pgfpathlineto{\pgfqpoint{2.759173in}{1.413697in}}%
\pgfpathlineto{\pgfqpoint{2.487693in}{1.452391in}}%
\pgfpathlineto{\pgfqpoint{2.216213in}{1.453648in}}%
\pgfpathlineto{\pgfqpoint{1.944733in}{1.466883in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932310in}{0.503080in}}{\pgfqpoint{1.129277in}{1.072323in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.944733in}{0.584808in}}{\pgfqpoint{3.030654in}{1.032811in}}{%
\pgfpathmoveto{\pgfqpoint{1.944733in}{0.730052in}}%
\pgfpathlineto{\pgfqpoint{1.944733in}{0.654385in}}%
\pgfpathlineto{\pgfqpoint{2.216213in}{0.628714in}}%
\pgfpathlineto{\pgfqpoint{2.487693in}{0.584808in}}%
\pgfpathlineto{\pgfqpoint{2.759173in}{0.603444in}}%
\pgfpathlineto{\pgfqpoint{3.030654in}{0.772227in}}%
\pgfpathlineto{\pgfqpoint{3.030654in}{1.032811in}}%
\pgfpathlineto{\pgfqpoint{3.030654in}{1.032811in}}%
\pgfpathlineto{\pgfqpoint{2.759173in}{0.684360in}}%
\pgfpathlineto{\pgfqpoint{2.487693in}{0.602398in}}%
\pgfpathlineto{\pgfqpoint{2.216213in}{0.679116in}}%
\pgfpathlineto{\pgfqpoint{1.944733in}{0.730052in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932310in}{0.503080in}}{\pgfqpoint{1.129277in}{1.072323in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.944733in}{0.612606in}}{\pgfqpoint{3.030654in}{0.964605in}}{%
\pgfpathmoveto{\pgfqpoint{1.944733in}{0.964605in}}%
\pgfpathlineto{\pgfqpoint{1.944733in}{0.728345in}}%
\pgfpathlineto{\pgfqpoint{2.216213in}{0.653508in}}%
\pgfpathlineto{\pgfqpoint{2.487693in}{0.628256in}}%
\pgfpathlineto{\pgfqpoint{2.759173in}{0.612606in}}%
\pgfpathlineto{\pgfqpoint{3.030654in}{0.613822in}}%
\pgfpathlineto{\pgfqpoint{3.030654in}{0.842447in}}%
\pgfpathlineto{\pgfqpoint{3.030654in}{0.842447in}}%
\pgfpathlineto{\pgfqpoint{2.759173in}{0.661627in}}%
\pgfpathlineto{\pgfqpoint{2.487693in}{0.663347in}}%
\pgfpathlineto{\pgfqpoint{2.216213in}{0.699400in}}%
\pgfpathlineto{\pgfqpoint{1.944733in}{0.964605in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932310in}{0.503080in}}{\pgfqpoint{1.129277in}{1.072323in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.944733in}{0.551822in}}{\pgfqpoint{3.030654in}{1.526661in}}{%
\pgfpathmoveto{\pgfqpoint{1.944733in}{1.526661in}}%
\pgfpathlineto{\pgfqpoint{1.944733in}{1.522810in}}%
\pgfpathlineto{\pgfqpoint{2.216213in}{1.234445in}}%
\pgfpathlineto{\pgfqpoint{2.487693in}{0.942500in}}%
\pgfpathlineto{\pgfqpoint{2.759173in}{0.551822in}}%
\pgfpathlineto{\pgfqpoint{3.030654in}{0.551822in}}%
\pgfpathlineto{\pgfqpoint{3.030654in}{0.558743in}}%
\pgfpathlineto{\pgfqpoint{3.030654in}{0.558743in}}%
\pgfpathlineto{\pgfqpoint{2.759173in}{0.861705in}}%
\pgfpathlineto{\pgfqpoint{2.487693in}{1.308050in}}%
\pgfpathlineto{\pgfqpoint{2.216213in}{1.516095in}}%
\pgfpathlineto{\pgfqpoint{1.944733in}{1.526661in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932310in}{0.503080in}}{\pgfqpoint{1.129277in}{1.072323in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.944733in}{1.503704in}}%
\pgfpathlineto{\pgfqpoint{2.216213in}{1.506043in}}%
\pgfpathlineto{\pgfqpoint{2.487693in}{1.515602in}}%
\pgfpathlineto{\pgfqpoint{2.759173in}{1.515616in}}%
\pgfpathlineto{\pgfqpoint{3.030654in}{1.450171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932310in}{0.503080in}}{\pgfqpoint{1.129277in}{1.072323in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.944733in}{1.503704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.216213in}{1.506043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.487693in}{1.515602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.759173in}{1.515616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.030654in}{1.450171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932310in}{0.503080in}}{\pgfqpoint{1.129277in}{1.072323in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.800000pt}{1.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.944733in}{1.455536in}}%
\pgfpathlineto{\pgfqpoint{2.216213in}{1.365835in}}%
\pgfpathlineto{\pgfqpoint{2.487693in}{1.314943in}}%
\pgfpathlineto{\pgfqpoint{2.759173in}{1.185122in}}%
\pgfpathlineto{\pgfqpoint{3.030654in}{0.983604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932310in}{0.503080in}}{\pgfqpoint{1.129277in}{1.072323in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.944733in}{1.455536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.216213in}{1.365835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.487693in}{1.314943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.759173in}{1.185122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.030654in}{0.983604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932310in}{0.503080in}}{\pgfqpoint{1.129277in}{1.072323in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.944733in}{1.454660in}}%
\pgfpathlineto{\pgfqpoint{2.216213in}{1.434456in}}%
\pgfpathlineto{\pgfqpoint{2.487693in}{1.438703in}}%
\pgfpathlineto{\pgfqpoint{2.759173in}{1.401593in}}%
\pgfpathlineto{\pgfqpoint{3.030654in}{1.286886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932310in}{0.503080in}}{\pgfqpoint{1.129277in}{1.072323in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.029463in}}{\pgfqpoint{0.029463in}{0.029463in}}{%
\pgfpathmoveto{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.944733in}{1.454660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.216213in}{1.434456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.487693in}{1.438703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.759173in}{1.401593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.030654in}{1.286886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932310in}{0.503080in}}{\pgfqpoint{1.129277in}{1.072323in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.600000pt}{1.500000pt}{1.800000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.944733in}{0.691564in}}%
\pgfpathlineto{\pgfqpoint{2.216213in}{0.654182in}}%
\pgfpathlineto{\pgfqpoint{2.487693in}{0.594041in}}%
\pgfpathlineto{\pgfqpoint{2.759173in}{0.643168in}}%
\pgfpathlineto{\pgfqpoint{3.030654in}{0.903556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932310in}{0.503080in}}{\pgfqpoint{1.129277in}{1.072323in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.944733in}{0.691564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.216213in}{0.654182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.487693in}{0.594041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.759173in}{0.643168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.030654in}{0.903556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932310in}{0.503080in}}{\pgfqpoint{1.129277in}{1.072323in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{1.200000pt}{1.200000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.944733in}{0.831182in}}%
\pgfpathlineto{\pgfqpoint{2.216213in}{0.676413in}}%
\pgfpathlineto{\pgfqpoint{2.487693in}{0.646994in}}%
\pgfpathlineto{\pgfqpoint{2.759173in}{0.635729in}}%
\pgfpathlineto{\pgfqpoint{3.030654in}{0.727564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932310in}{0.503080in}}{\pgfqpoint{1.129277in}{1.072323in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.944733in}{0.831182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.216213in}{0.676413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.487693in}{0.646994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.759173in}{0.635729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.030654in}{0.727564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932310in}{0.503080in}}{\pgfqpoint{1.129277in}{1.072323in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.600000pt}{1.500000pt}{1.500000pt}{1.500000pt}{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.944733in}{1.525377in}}%
\pgfpathlineto{\pgfqpoint{2.216213in}{1.416250in}}%
\pgfpathlineto{\pgfqpoint{2.487693in}{1.102024in}}%
\pgfpathlineto{\pgfqpoint{2.759173in}{0.694004in}}%
\pgfpathlineto{\pgfqpoint{3.030654in}{0.554129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.932310in}{0.503080in}}{\pgfqpoint{1.129277in}{1.072323in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.944733in}{1.525377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.216213in}{1.416250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.487693in}{1.102024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.759173in}{0.694004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.030654in}{0.554129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932310in}{0.503080in}}%
\pgfpathlineto{\pgfqpoint{1.932310in}{1.575403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932310in}{0.503080in}}%
\pgfpathlineto{\pgfqpoint{3.061587in}{0.503080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.496949in,y=1.658736in,,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont SSM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.343906in}{0.503080in}}%
\pgfpathlineto{\pgfqpoint{4.473183in}{0.503080in}}%
\pgfpathlineto{\pgfqpoint{4.473183in}{1.575403in}}%
\pgfpathlineto{\pgfqpoint{3.343906in}{1.575403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.356329in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.356329in,y=0.387802in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.627809in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.627809in,y=0.387802in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.899289in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.899289in,y=0.387802in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.170769in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.170769in,y=0.387802in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.442250in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.442250in,y=0.387802in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.343906in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.438052in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.485858in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.519776in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.546085in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.567581in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.585756in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.601500in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.615387in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.709533in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.757338in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791256in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.817565in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.839062in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.857236in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.872980in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.886867in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.981013in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.028818in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.062737in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.089046in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.110542in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.128717in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.144460in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.158347in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.252493in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.300298in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.334217in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.360526in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.382022in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.400197in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.415941in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.429827in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.908545in,y=0.218400in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle \gamma\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.343906in}{0.682793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.343906in}{0.964082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.343906in}{1.245372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.343906in}{1.526661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.343906in}{0.503080in}}{\pgfqpoint{1.129277in}{1.072323in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.356329in}{1.415046in}}{\pgfqpoint{4.442250in}{1.526232in}}{%
\pgfpathmoveto{\pgfqpoint{3.356329in}{1.512231in}}%
\pgfpathlineto{\pgfqpoint{3.356329in}{1.456135in}}%
\pgfpathlineto{\pgfqpoint{3.627809in}{1.475502in}}%
\pgfpathlineto{\pgfqpoint{3.899289in}{1.415046in}}%
\pgfpathlineto{\pgfqpoint{4.170769in}{1.483877in}}%
\pgfpathlineto{\pgfqpoint{4.442250in}{1.514715in}}%
\pgfpathlineto{\pgfqpoint{4.442250in}{1.526232in}}%
\pgfpathlineto{\pgfqpoint{4.442250in}{1.526232in}}%
\pgfpathlineto{\pgfqpoint{4.170769in}{1.523938in}}%
\pgfpathlineto{\pgfqpoint{3.899289in}{1.520143in}}%
\pgfpathlineto{\pgfqpoint{3.627809in}{1.507551in}}%
\pgfpathlineto{\pgfqpoint{3.356329in}{1.512231in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.343906in}{0.503080in}}{\pgfqpoint{1.129277in}{1.072323in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.356329in}{1.149683in}}{\pgfqpoint{4.442250in}{1.512386in}}{%
\pgfpathmoveto{\pgfqpoint{3.356329in}{1.403052in}}%
\pgfpathlineto{\pgfqpoint{3.356329in}{1.149683in}}%
\pgfpathlineto{\pgfqpoint{3.627809in}{1.313376in}}%
\pgfpathlineto{\pgfqpoint{3.899289in}{1.260438in}}%
\pgfpathlineto{\pgfqpoint{4.170769in}{1.450841in}}%
\pgfpathlineto{\pgfqpoint{4.442250in}{1.482128in}}%
\pgfpathlineto{\pgfqpoint{4.442250in}{1.508870in}}%
\pgfpathlineto{\pgfqpoint{4.442250in}{1.508870in}}%
\pgfpathlineto{\pgfqpoint{4.170769in}{1.512386in}}%
\pgfpathlineto{\pgfqpoint{3.899289in}{1.414151in}}%
\pgfpathlineto{\pgfqpoint{3.627809in}{1.441401in}}%
\pgfpathlineto{\pgfqpoint{3.356329in}{1.403052in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.343906in}{0.503080in}}{\pgfqpoint{1.129277in}{1.072323in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.356329in}{1.471947in}}{\pgfqpoint{4.442250in}{1.517965in}}{%
\pgfpathmoveto{\pgfqpoint{3.356329in}{1.502143in}}%
\pgfpathlineto{\pgfqpoint{3.356329in}{1.485047in}}%
\pgfpathlineto{\pgfqpoint{3.627809in}{1.479853in}}%
\pgfpathlineto{\pgfqpoint{3.899289in}{1.471947in}}%
\pgfpathlineto{\pgfqpoint{4.170769in}{1.487691in}}%
\pgfpathlineto{\pgfqpoint{4.442250in}{1.501473in}}%
\pgfpathlineto{\pgfqpoint{4.442250in}{1.517965in}}%
\pgfpathlineto{\pgfqpoint{4.442250in}{1.517965in}}%
\pgfpathlineto{\pgfqpoint{4.170769in}{1.510899in}}%
\pgfpathlineto{\pgfqpoint{3.899289in}{1.502581in}}%
\pgfpathlineto{\pgfqpoint{3.627809in}{1.498712in}}%
\pgfpathlineto{\pgfqpoint{3.356329in}{1.502143in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.343906in}{0.503080in}}{\pgfqpoint{1.129277in}{1.072323in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.356329in}{0.568974in}}{\pgfqpoint{4.442250in}{1.282227in}}{%
\pgfpathmoveto{\pgfqpoint{3.356329in}{1.282227in}}%
\pgfpathlineto{\pgfqpoint{3.356329in}{0.808929in}}%
\pgfpathlineto{\pgfqpoint{3.627809in}{0.736662in}}%
\pgfpathlineto{\pgfqpoint{3.899289in}{0.790116in}}%
\pgfpathlineto{\pgfqpoint{4.170769in}{0.570928in}}%
\pgfpathlineto{\pgfqpoint{4.442250in}{0.568974in}}%
\pgfpathlineto{\pgfqpoint{4.442250in}{0.624616in}}%
\pgfpathlineto{\pgfqpoint{4.442250in}{0.624616in}}%
\pgfpathlineto{\pgfqpoint{4.170769in}{0.631776in}}%
\pgfpathlineto{\pgfqpoint{3.899289in}{1.105644in}}%
\pgfpathlineto{\pgfqpoint{3.627809in}{0.957156in}}%
\pgfpathlineto{\pgfqpoint{3.356329in}{1.282227in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.343906in}{0.503080in}}{\pgfqpoint{1.129277in}{1.072323in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.356329in}{0.571187in}}{\pgfqpoint{4.442250in}{0.732388in}}{%
\pgfpathmoveto{\pgfqpoint{3.356329in}{0.680005in}}%
\pgfpathlineto{\pgfqpoint{3.356329in}{0.571187in}}%
\pgfpathlineto{\pgfqpoint{3.627809in}{0.597512in}}%
\pgfpathlineto{\pgfqpoint{3.899289in}{0.594740in}}%
\pgfpathlineto{\pgfqpoint{4.170769in}{0.648919in}}%
\pgfpathlineto{\pgfqpoint{4.442250in}{0.587928in}}%
\pgfpathlineto{\pgfqpoint{4.442250in}{0.654660in}}%
\pgfpathlineto{\pgfqpoint{4.442250in}{0.654660in}}%
\pgfpathlineto{\pgfqpoint{4.170769in}{0.686665in}}%
\pgfpathlineto{\pgfqpoint{3.899289in}{0.702247in}}%
\pgfpathlineto{\pgfqpoint{3.627809in}{0.732388in}}%
\pgfpathlineto{\pgfqpoint{3.356329in}{0.680005in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.343906in}{0.503080in}}{\pgfqpoint{1.129277in}{1.072323in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.356329in}{1.018020in}}{\pgfqpoint{4.442250in}{1.526661in}}{%
\pgfpathmoveto{\pgfqpoint{3.356329in}{1.526661in}}%
\pgfpathlineto{\pgfqpoint{3.356329in}{1.304503in}}%
\pgfpathlineto{\pgfqpoint{3.627809in}{1.018020in}}%
\pgfpathlineto{\pgfqpoint{3.899289in}{1.452280in}}%
\pgfpathlineto{\pgfqpoint{4.170769in}{1.427772in}}%
\pgfpathlineto{\pgfqpoint{4.442250in}{1.526661in}}%
\pgfpathlineto{\pgfqpoint{4.442250in}{1.526661in}}%
\pgfpathlineto{\pgfqpoint{4.442250in}{1.526661in}}%
\pgfpathlineto{\pgfqpoint{4.170769in}{1.526661in}}%
\pgfpathlineto{\pgfqpoint{3.899289in}{1.524817in}}%
\pgfpathlineto{\pgfqpoint{3.627809in}{1.526661in}}%
\pgfpathlineto{\pgfqpoint{3.356329in}{1.526661in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.343906in}{0.503080in}}{\pgfqpoint{1.129277in}{1.072323in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.356329in}{1.489556in}}%
\pgfpathlineto{\pgfqpoint{3.627809in}{1.491022in}}%
\pgfpathlineto{\pgfqpoint{3.899289in}{1.482164in}}%
\pgfpathlineto{\pgfqpoint{4.170769in}{1.506225in}}%
\pgfpathlineto{\pgfqpoint{4.442250in}{1.521418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.343906in}{0.503080in}}{\pgfqpoint{1.129277in}{1.072323in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.356329in}{1.489556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.627809in}{1.491022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.899289in}{1.482164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.170769in}{1.506225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.442250in}{1.521418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.343906in}{0.503080in}}{\pgfqpoint{1.129277in}{1.072323in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.800000pt}{1.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.356329in}{1.293691in}}%
\pgfpathlineto{\pgfqpoint{3.627809in}{1.382680in}}%
\pgfpathlineto{\pgfqpoint{3.899289in}{1.335431in}}%
\pgfpathlineto{\pgfqpoint{4.170769in}{1.489096in}}%
\pgfpathlineto{\pgfqpoint{4.442250in}{1.497651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.343906in}{0.503080in}}{\pgfqpoint{1.129277in}{1.072323in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.356329in}{1.293691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.627809in}{1.382680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.899289in}{1.335431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.170769in}{1.489096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.442250in}{1.497651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.343906in}{0.503080in}}{\pgfqpoint{1.129277in}{1.072323in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.356329in}{1.493501in}}%
\pgfpathlineto{\pgfqpoint{3.627809in}{1.489823in}}%
\pgfpathlineto{\pgfqpoint{3.899289in}{1.486544in}}%
\pgfpathlineto{\pgfqpoint{4.170769in}{1.500005in}}%
\pgfpathlineto{\pgfqpoint{4.442250in}{1.509719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.343906in}{0.503080in}}{\pgfqpoint{1.129277in}{1.072323in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.029463in}}{\pgfqpoint{0.029463in}{0.029463in}}{%
\pgfpathmoveto{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.356329in}{1.493501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.627809in}{1.489823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.899289in}{1.486544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.170769in}{1.500005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.442250in}{1.509719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.343906in}{0.503080in}}{\pgfqpoint{1.129277in}{1.072323in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.600000pt}{1.500000pt}{1.800000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.356329in}{1.052352in}}%
\pgfpathlineto{\pgfqpoint{3.627809in}{0.847743in}}%
\pgfpathlineto{\pgfqpoint{3.899289in}{0.944988in}}%
\pgfpathlineto{\pgfqpoint{4.170769in}{0.597650in}}%
\pgfpathlineto{\pgfqpoint{4.442250in}{0.592451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.343906in}{0.503080in}}{\pgfqpoint{1.129277in}{1.072323in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.356329in}{1.052352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.627809in}{0.847743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.899289in}{0.944988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.170769in}{0.597650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.442250in}{0.592451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.343906in}{0.503080in}}{\pgfqpoint{1.129277in}{1.072323in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{1.200000pt}{1.200000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.356329in}{0.619846in}}%
\pgfpathlineto{\pgfqpoint{3.627809in}{0.664950in}}%
\pgfpathlineto{\pgfqpoint{3.899289in}{0.646328in}}%
\pgfpathlineto{\pgfqpoint{4.170769in}{0.670474in}}%
\pgfpathlineto{\pgfqpoint{4.442250in}{0.621836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.343906in}{0.503080in}}{\pgfqpoint{1.129277in}{1.072323in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.356329in}{0.619846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.627809in}{0.664950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.899289in}{0.646328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.170769in}{0.670474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.442250in}{0.621836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.343906in}{0.503080in}}{\pgfqpoint{1.129277in}{1.072323in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.600000pt}{1.500000pt}{1.500000pt}{1.500000pt}{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.356329in}{1.452608in}}%
\pgfpathlineto{\pgfqpoint{3.627809in}{1.338264in}}%
\pgfpathlineto{\pgfqpoint{3.899289in}{1.490948in}}%
\pgfpathlineto{\pgfqpoint{4.170769in}{1.493698in}}%
\pgfpathlineto{\pgfqpoint{4.442250in}{1.526661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.343906in}{0.503080in}}{\pgfqpoint{1.129277in}{1.072323in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.356329in}{1.452608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.627809in}{1.338264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.899289in}{1.490948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.170769in}{1.493698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.442250in}{1.526661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.343906in}{0.503080in}}%
\pgfpathlineto{\pgfqpoint{3.343906in}{1.575403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.343906in}{0.503080in}}%
\pgfpathlineto{\pgfqpoint{4.473183in}{0.503080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.908545in,y=1.658736in,,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont VERA}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.673447in}{1.678111in}}%
\pgfpathlineto{\pgfqpoint{4.917892in}{1.678111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.015670in,y=1.635333in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont Natural}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.673447in}{1.507734in}}%
\pgfpathlineto{\pgfqpoint{4.917892in}{1.507734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.015670in,y=1.464956in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont Non-natural}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.771225in,y=1.287601in,left,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont OOD dataset}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.673447in}{1.157845in}}%
\pgfpathlineto{\pgfqpoint{4.917892in}{1.157845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.008840in}{-0.033333in}}{\pgfqpoint{0.017319in}{-0.029821in}}{\pgfqpoint{0.023570in}{-0.023570in}}%
\pgfpathcurveto{\pgfqpoint{0.029821in}{-0.017319in}}{\pgfqpoint{0.033333in}{-0.008840in}}{\pgfqpoint{0.033333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.033333in}{0.008840in}}{\pgfqpoint{0.029821in}{0.017319in}}{\pgfqpoint{0.023570in}{0.023570in}}%
\pgfpathcurveto{\pgfqpoint{0.017319in}{0.029821in}}{\pgfqpoint{0.008840in}{0.033333in}}{\pgfqpoint{0.000000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{-0.008840in}{0.033333in}}{\pgfqpoint{-0.017319in}{0.029821in}}{\pgfqpoint{-0.023570in}{0.023570in}}%
\pgfpathcurveto{\pgfqpoint{-0.029821in}{0.017319in}}{\pgfqpoint{-0.033333in}{0.008840in}}{\pgfqpoint{-0.033333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.033333in}{-0.008840in}}{\pgfqpoint{-0.029821in}{-0.017319in}}{\pgfqpoint{-0.023570in}{-0.023570in}}%
\pgfpathcurveto{\pgfqpoint{-0.017319in}{-0.029821in}}{\pgfqpoint{-0.008840in}{-0.033333in}}{\pgfqpoint{0.000000in}{-0.033333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.795670in}{1.157845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.015670in,y=1.115068in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont MNIST}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.800000pt}{1.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.673447in}{0.987468in}}%
\pgfpathlineto{\pgfqpoint{4.917892in}{0.987468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.016667in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathlineto{\pgfqpoint{-0.016667in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{0.016667in}}%
\pgfpathlineto{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.795670in}{0.987468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.015670in,y=0.944690in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont NotMNIST}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.673447in}{0.817090in}}%
\pgfpathlineto{\pgfqpoint{4.917892in}{0.817090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.023570in}}{\pgfqpoint{0.023570in}{0.023570in}}{%
\pgfpathmoveto{\pgfqpoint{-0.023570in}{0.023570in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{-0.023570in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{-0.023570in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.023570in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.795670in}{0.817090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.015670in,y=0.774313in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont KMNIST}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.600000pt}{1.500000pt}{1.800000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.673447in}{0.646713in}}%
\pgfpathlineto{\pgfqpoint{4.917892in}{0.646713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.011111in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.011111in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.011111in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.011111in}{0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.011111in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{-0.011111in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{-0.011111in}{0.011111in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{0.011111in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{-0.011111in}{-0.011111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.795670in}{0.646713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.015670in,y=0.603935in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont Noise}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{1.200000pt}{1.200000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.673447in}{0.476335in}}%
\pgfpathlineto{\pgfqpoint{4.917892in}{0.476335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.795670in}{0.476335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.015670in,y=0.433558in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont Constant}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.600000pt}{1.500000pt}{1.500000pt}{1.500000pt}{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.673447in}{0.305958in}}%
\pgfpathlineto{\pgfqpoint{4.917892in}{0.305958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.795670in}{0.305958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.015670in,y=0.263180in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont OODomain}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/energy/no_bottleneck_pooling_density_histogram.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{lmodern}
%%   \usepackage{amsmath}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.062350in}{1.565200in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.062350in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.062350in}{1.565200in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.565200in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424850in}{0.422700in}}%
\pgfpathlineto{\pgfqpoint{2.052350in}{0.422700in}}%
\pgfpathlineto{\pgfqpoint{2.052350in}{1.555200in}}%
\pgfpathlineto{\pgfqpoint{0.424850in}{1.555200in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541100in}{0.422700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.541100in,y=0.307422in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.45}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122350in}{0.422700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.122350in,y=0.307422in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.703600in}{0.422700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.703600in,y=0.307422in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.55}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.238600in,y=0.143333in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle \log \: \tilde{p}_{\boldsymbol{\theta}}(\mathbf{x})\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424850in}{0.422700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246764in, y=0.380289in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424850in}{0.730180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.183956in, y=0.687768in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424850in}{1.037659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.183956in, y=0.995248in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424850in}{1.345139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.183956in, y=1.302728in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.128400in,y=0.988950in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424850in}{0.422700in}}{\pgfqpoint{1.627500in}{1.132500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.245256,0.104974,0.263956}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.423850in}{0.422874in}}%
\pgfpathlineto{\pgfqpoint{0.454237in}{0.423095in}}%
\pgfpathlineto{\pgfqpoint{0.491154in}{0.423597in}}%
\pgfpathlineto{\pgfqpoint{0.528072in}{0.424369in}}%
\pgfpathlineto{\pgfqpoint{0.592676in}{0.425817in}}%
\pgfpathlineto{\pgfqpoint{0.620364in}{0.426140in}}%
\pgfpathlineto{\pgfqpoint{0.648052in}{0.426192in}}%
\pgfpathlineto{\pgfqpoint{0.703427in}{0.426086in}}%
\pgfpathlineto{\pgfqpoint{0.721886in}{0.426313in}}%
\pgfpathlineto{\pgfqpoint{0.740344in}{0.426835in}}%
\pgfpathlineto{\pgfqpoint{0.758803in}{0.427726in}}%
\pgfpathlineto{\pgfqpoint{0.777261in}{0.429015in}}%
\pgfpathlineto{\pgfqpoint{0.795720in}{0.430686in}}%
\pgfpathlineto{\pgfqpoint{0.814178in}{0.432676in}}%
\pgfpathlineto{\pgfqpoint{0.832637in}{0.434891in}}%
\pgfpathlineto{\pgfqpoint{0.869554in}{0.439650in}}%
\pgfpathlineto{\pgfqpoint{0.897242in}{0.443419in}}%
\pgfpathlineto{\pgfqpoint{0.915700in}{0.446195in}}%
\pgfpathlineto{\pgfqpoint{0.924930in}{0.447738in}}%
\pgfpathlineto{\pgfqpoint{0.934159in}{0.449428in}}%
\pgfpathlineto{\pgfqpoint{0.943388in}{0.451303in}}%
\pgfpathlineto{\pgfqpoint{0.952617in}{0.453401in}}%
\pgfpathlineto{\pgfqpoint{0.961847in}{0.455758in}}%
\pgfpathlineto{\pgfqpoint{0.971076in}{0.458407in}}%
\pgfpathlineto{\pgfqpoint{0.980305in}{0.461378in}}%
\pgfpathlineto{\pgfqpoint{0.989534in}{0.464690in}}%
\pgfpathlineto{\pgfqpoint{0.998764in}{0.468356in}}%
\pgfpathlineto{\pgfqpoint{1.007993in}{0.472374in}}%
\pgfpathlineto{\pgfqpoint{1.017222in}{0.476731in}}%
\pgfpathlineto{\pgfqpoint{1.026451in}{0.481401in}}%
\pgfpathlineto{\pgfqpoint{1.035681in}{0.486343in}}%
\pgfpathlineto{\pgfqpoint{1.044910in}{0.491500in}}%
\pgfpathlineto{\pgfqpoint{1.081827in}{0.512738in}}%
\pgfpathlineto{\pgfqpoint{1.091056in}{0.517732in}}%
\pgfpathlineto{\pgfqpoint{1.100285in}{0.522398in}}%
\pgfpathlineto{\pgfqpoint{1.109515in}{0.526634in}}%
\pgfpathlineto{\pgfqpoint{1.118744in}{0.530344in}}%
\pgfpathlineto{\pgfqpoint{1.127973in}{0.533443in}}%
\pgfpathlineto{\pgfqpoint{1.137202in}{0.535855in}}%
\pgfpathlineto{\pgfqpoint{1.146432in}{0.537520in}}%
\pgfpathlineto{\pgfqpoint{1.155661in}{0.538394in}}%
\pgfpathlineto{\pgfqpoint{1.164890in}{0.538450in}}%
\pgfpathlineto{\pgfqpoint{1.174120in}{0.537677in}}%
\pgfpathlineto{\pgfqpoint{1.183349in}{0.536086in}}%
\pgfpathlineto{\pgfqpoint{1.192578in}{0.533703in}}%
\pgfpathlineto{\pgfqpoint{1.201807in}{0.530572in}}%
\pgfpathlineto{\pgfqpoint{1.211037in}{0.526752in}}%
\pgfpathlineto{\pgfqpoint{1.220266in}{0.522316in}}%
\pgfpathlineto{\pgfqpoint{1.229495in}{0.517348in}}%
\pgfpathlineto{\pgfqpoint{1.238724in}{0.511942in}}%
\pgfpathlineto{\pgfqpoint{1.247954in}{0.506197in}}%
\pgfpathlineto{\pgfqpoint{1.257183in}{0.500214in}}%
\pgfpathlineto{\pgfqpoint{1.284871in}{0.481838in}}%
\pgfpathlineto{\pgfqpoint{1.294100in}{0.475878in}}%
\pgfpathlineto{\pgfqpoint{1.303329in}{0.470131in}}%
\pgfpathlineto{\pgfqpoint{1.312558in}{0.464662in}}%
\pgfpathlineto{\pgfqpoint{1.321788in}{0.459520in}}%
\pgfpathlineto{\pgfqpoint{1.331017in}{0.454742in}}%
\pgfpathlineto{\pgfqpoint{1.340246in}{0.450355in}}%
\pgfpathlineto{\pgfqpoint{1.349475in}{0.446371in}}%
\pgfpathlineto{\pgfqpoint{1.358705in}{0.442793in}}%
\pgfpathlineto{\pgfqpoint{1.367934in}{0.439613in}}%
\pgfpathlineto{\pgfqpoint{1.377163in}{0.436818in}}%
\pgfpathlineto{\pgfqpoint{1.386392in}{0.434385in}}%
\pgfpathlineto{\pgfqpoint{1.395622in}{0.432289in}}%
\pgfpathlineto{\pgfqpoint{1.404851in}{0.430502in}}%
\pgfpathlineto{\pgfqpoint{1.414080in}{0.428993in}}%
\pgfpathlineto{\pgfqpoint{1.423309in}{0.427732in}}%
\pgfpathlineto{\pgfqpoint{1.432539in}{0.426688in}}%
\pgfpathlineto{\pgfqpoint{1.441768in}{0.425833in}}%
\pgfpathlineto{\pgfqpoint{1.450997in}{0.425139in}}%
\pgfpathlineto{\pgfqpoint{1.460226in}{0.424581in}}%
\pgfpathlineto{\pgfqpoint{1.478685in}{0.423788in}}%
\pgfpathlineto{\pgfqpoint{1.497143in}{0.423306in}}%
\pgfpathlineto{\pgfqpoint{1.524831in}{0.422933in}}%
\pgfpathlineto{\pgfqpoint{1.561748in}{0.422756in}}%
\pgfpathlineto{\pgfqpoint{1.570978in}{0.422738in}}%
\pgfpathlineto{\pgfqpoint{1.570978in}{0.422738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424850in}{0.422700in}}{\pgfqpoint{1.627500in}{1.132500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.517283,0.117956,0.354533}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940697in}{0.423184in}}%
\pgfpathlineto{\pgfqpoint{0.941496in}{0.423520in}}%
\pgfpathlineto{\pgfqpoint{0.942294in}{0.424049in}}%
\pgfpathlineto{\pgfqpoint{0.943092in}{0.424856in}}%
\pgfpathlineto{\pgfqpoint{0.943891in}{0.426049in}}%
\pgfpathlineto{\pgfqpoint{0.944689in}{0.427756in}}%
\pgfpathlineto{\pgfqpoint{0.945488in}{0.430123in}}%
\pgfpathlineto{\pgfqpoint{0.946286in}{0.433304in}}%
\pgfpathlineto{\pgfqpoint{0.947085in}{0.437449in}}%
\pgfpathlineto{\pgfqpoint{0.947883in}{0.442689in}}%
\pgfpathlineto{\pgfqpoint{0.948681in}{0.449126in}}%
\pgfpathlineto{\pgfqpoint{0.949879in}{0.461154in}}%
\pgfpathlineto{\pgfqpoint{0.951077in}{0.476074in}}%
\pgfpathlineto{\pgfqpoint{0.952274in}{0.493888in}}%
\pgfpathlineto{\pgfqpoint{0.953472in}{0.514762in}}%
\pgfpathlineto{\pgfqpoint{0.954670in}{0.539278in}}%
\pgfpathlineto{\pgfqpoint{0.955867in}{0.568563in}}%
\pgfpathlineto{\pgfqpoint{0.957065in}{0.604146in}}%
\pgfpathlineto{\pgfqpoint{0.958263in}{0.647518in}}%
\pgfpathlineto{\pgfqpoint{0.959460in}{0.699460in}}%
\pgfpathlineto{\pgfqpoint{0.961057in}{0.780863in}}%
\pgfpathlineto{\pgfqpoint{0.965848in}{1.039673in}}%
\pgfpathlineto{\pgfqpoint{0.967444in}{1.107451in}}%
\pgfpathlineto{\pgfqpoint{0.969840in}{1.195480in}}%
\pgfpathlineto{\pgfqpoint{0.971836in}{1.271737in}}%
\pgfpathlineto{\pgfqpoint{0.975828in}{1.431589in}}%
\pgfpathlineto{\pgfqpoint{0.976626in}{1.456030in}}%
\pgfpathlineto{\pgfqpoint{0.977425in}{1.475437in}}%
\pgfpathlineto{\pgfqpoint{0.978223in}{1.489372in}}%
\pgfpathlineto{\pgfqpoint{0.979022in}{1.497846in}}%
\pgfpathlineto{\pgfqpoint{0.979421in}{1.500148in}}%
\pgfpathlineto{\pgfqpoint{0.979820in}{1.501259in}}%
\pgfpathlineto{\pgfqpoint{0.980219in}{1.501272in}}%
\pgfpathlineto{\pgfqpoint{0.980619in}{1.500286in}}%
\pgfpathlineto{\pgfqpoint{0.981018in}{1.498405in}}%
\pgfpathlineto{\pgfqpoint{0.981816in}{1.492371in}}%
\pgfpathlineto{\pgfqpoint{0.982615in}{1.483927in}}%
\pgfpathlineto{\pgfqpoint{0.983812in}{1.468008in}}%
\pgfpathlineto{\pgfqpoint{0.985010in}{1.449144in}}%
\pgfpathlineto{\pgfqpoint{0.986208in}{1.427509in}}%
\pgfpathlineto{\pgfqpoint{0.987405in}{1.402555in}}%
\pgfpathlineto{\pgfqpoint{0.988603in}{1.373335in}}%
\pgfpathlineto{\pgfqpoint{0.989800in}{1.338749in}}%
\pgfpathlineto{\pgfqpoint{0.990998in}{1.297682in}}%
\pgfpathlineto{\pgfqpoint{0.992196in}{1.249146in}}%
\pgfpathlineto{\pgfqpoint{0.993393in}{1.192523in}}%
\pgfpathlineto{\pgfqpoint{0.994990in}{1.104872in}}%
\pgfpathlineto{\pgfqpoint{0.997385in}{0.956408in}}%
\pgfpathlineto{\pgfqpoint{0.999382in}{0.834918in}}%
\pgfpathlineto{\pgfqpoint{1.000978in}{0.751161in}}%
\pgfpathlineto{\pgfqpoint{1.002176in}{0.698951in}}%
\pgfpathlineto{\pgfqpoint{1.003374in}{0.655372in}}%
\pgfpathlineto{\pgfqpoint{1.004571in}{0.618625in}}%
\pgfpathlineto{\pgfqpoint{1.006168in}{0.576555in}}%
\pgfpathlineto{\pgfqpoint{1.008164in}{0.530371in}}%
\pgfpathlineto{\pgfqpoint{1.009761in}{0.497908in}}%
\pgfpathlineto{\pgfqpoint{1.010959in}{0.477083in}}%
\pgfpathlineto{\pgfqpoint{1.012156in}{0.459983in}}%
\pgfpathlineto{\pgfqpoint{1.013354in}{0.446841in}}%
\pgfpathlineto{\pgfqpoint{1.014152in}{0.440180in}}%
\pgfpathlineto{\pgfqpoint{1.014951in}{0.435018in}}%
\pgfpathlineto{\pgfqpoint{1.015749in}{0.431143in}}%
\pgfpathlineto{\pgfqpoint{1.016548in}{0.428328in}}%
\pgfpathlineto{\pgfqpoint{1.017346in}{0.426346in}}%
\pgfpathlineto{\pgfqpoint{1.018145in}{0.424996in}}%
\pgfpathlineto{\pgfqpoint{1.018943in}{0.424105in}}%
\pgfpathlineto{\pgfqpoint{1.019741in}{0.423535in}}%
\pgfpathlineto{\pgfqpoint{1.020141in}{0.423337in}}%
\pgfpathlineto{\pgfqpoint{1.020141in}{0.423337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424850in}{0.422700in}}{\pgfqpoint{1.627500in}{1.132500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.790859,0.101847,0.313391}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858420in}{0.423524in}}%
\pgfpathlineto{\pgfqpoint{0.859515in}{0.424083in}}%
\pgfpathlineto{\pgfqpoint{0.860609in}{0.424959in}}%
\pgfpathlineto{\pgfqpoint{0.861704in}{0.426292in}}%
\pgfpathlineto{\pgfqpoint{0.862798in}{0.428261in}}%
\pgfpathlineto{\pgfqpoint{0.863893in}{0.431084in}}%
\pgfpathlineto{\pgfqpoint{0.864988in}{0.435013in}}%
\pgfpathlineto{\pgfqpoint{0.866082in}{0.440320in}}%
\pgfpathlineto{\pgfqpoint{0.867177in}{0.447283in}}%
\pgfpathlineto{\pgfqpoint{0.868271in}{0.456152in}}%
\pgfpathlineto{\pgfqpoint{0.869366in}{0.467121in}}%
\pgfpathlineto{\pgfqpoint{0.870461in}{0.480298in}}%
\pgfpathlineto{\pgfqpoint{0.871555in}{0.495677in}}%
\pgfpathlineto{\pgfqpoint{0.873197in}{0.522533in}}%
\pgfpathlineto{\pgfqpoint{0.875386in}{0.563681in}}%
\pgfpathlineto{\pgfqpoint{0.880312in}{0.660172in}}%
\pgfpathlineto{\pgfqpoint{0.882501in}{0.697958in}}%
\pgfpathlineto{\pgfqpoint{0.885238in}{0.740323in}}%
\pgfpathlineto{\pgfqpoint{0.888521in}{0.790560in}}%
\pgfpathlineto{\pgfqpoint{0.890711in}{0.828040in}}%
\pgfpathlineto{\pgfqpoint{0.892900in}{0.870073in}}%
\pgfpathlineto{\pgfqpoint{0.900015in}{1.012371in}}%
\pgfpathlineto{\pgfqpoint{0.902204in}{1.049128in}}%
\pgfpathlineto{\pgfqpoint{0.906582in}{1.120568in}}%
\pgfpathlineto{\pgfqpoint{0.911508in}{1.205708in}}%
\pgfpathlineto{\pgfqpoint{0.912602in}{1.220817in}}%
\pgfpathlineto{\pgfqpoint{0.913697in}{1.232571in}}%
\pgfpathlineto{\pgfqpoint{0.914244in}{1.236940in}}%
\pgfpathlineto{\pgfqpoint{0.914792in}{1.240196in}}%
\pgfpathlineto{\pgfqpoint{0.915339in}{1.242279in}}%
\pgfpathlineto{\pgfqpoint{0.915886in}{1.243145in}}%
\pgfpathlineto{\pgfqpoint{0.916433in}{1.242766in}}%
\pgfpathlineto{\pgfqpoint{0.916981in}{1.241129in}}%
\pgfpathlineto{\pgfqpoint{0.917528in}{1.238239in}}%
\pgfpathlineto{\pgfqpoint{0.918075in}{1.234111in}}%
\pgfpathlineto{\pgfqpoint{0.918623in}{1.228772in}}%
\pgfpathlineto{\pgfqpoint{0.919717in}{1.214614in}}%
\pgfpathlineto{\pgfqpoint{0.920812in}{1.196121in}}%
\pgfpathlineto{\pgfqpoint{0.921906in}{1.173689in}}%
\pgfpathlineto{\pgfqpoint{0.923548in}{1.133515in}}%
\pgfpathlineto{\pgfqpoint{0.925190in}{1.086590in}}%
\pgfpathlineto{\pgfqpoint{0.927379in}{1.015621in}}%
\pgfpathlineto{\pgfqpoint{0.930663in}{0.898654in}}%
\pgfpathlineto{\pgfqpoint{0.933947in}{0.783737in}}%
\pgfpathlineto{\pgfqpoint{0.936136in}{0.716156in}}%
\pgfpathlineto{\pgfqpoint{0.937778in}{0.672116in}}%
\pgfpathlineto{\pgfqpoint{0.939420in}{0.633877in}}%
\pgfpathlineto{\pgfqpoint{0.941062in}{0.600864in}}%
\pgfpathlineto{\pgfqpoint{0.942704in}{0.572200in}}%
\pgfpathlineto{\pgfqpoint{0.944346in}{0.547002in}}%
\pgfpathlineto{\pgfqpoint{0.945987in}{0.524597in}}%
\pgfpathlineto{\pgfqpoint{0.947629in}{0.504604in}}%
\pgfpathlineto{\pgfqpoint{0.949271in}{0.486902in}}%
\pgfpathlineto{\pgfqpoint{0.950913in}{0.471534in}}%
\pgfpathlineto{\pgfqpoint{0.952555in}{0.458580in}}%
\pgfpathlineto{\pgfqpoint{0.953650in}{0.451301in}}%
\pgfpathlineto{\pgfqpoint{0.954744in}{0.445086in}}%
\pgfpathlineto{\pgfqpoint{0.955839in}{0.439886in}}%
\pgfpathlineto{\pgfqpoint{0.956933in}{0.435629in}}%
\pgfpathlineto{\pgfqpoint{0.958028in}{0.432223in}}%
\pgfpathlineto{\pgfqpoint{0.959123in}{0.429562in}}%
\pgfpathlineto{\pgfqpoint{0.960217in}{0.427533in}}%
\pgfpathlineto{\pgfqpoint{0.961312in}{0.426025in}}%
\pgfpathlineto{\pgfqpoint{0.962406in}{0.424934in}}%
\pgfpathlineto{\pgfqpoint{0.963501in}{0.424164in}}%
\pgfpathlineto{\pgfqpoint{0.964595in}{0.423635in}}%
\pgfpathlineto{\pgfqpoint{0.966237in}{0.423155in}}%
\pgfpathlineto{\pgfqpoint{0.967332in}{0.422972in}}%
\pgfpathlineto{\pgfqpoint{0.967332in}{0.422972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424850in}{0.422700in}}{\pgfqpoint{1.627500in}{1.132500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.942910,0.375495,0.263698}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779007in}{0.423024in}}%
\pgfpathlineto{\pgfqpoint{0.781318in}{0.423440in}}%
\pgfpathlineto{\pgfqpoint{0.782858in}{0.423934in}}%
\pgfpathlineto{\pgfqpoint{0.784398in}{0.424696in}}%
\pgfpathlineto{\pgfqpoint{0.785938in}{0.425833in}}%
\pgfpathlineto{\pgfqpoint{0.787479in}{0.427472in}}%
\pgfpathlineto{\pgfqpoint{0.789019in}{0.429761in}}%
\pgfpathlineto{\pgfqpoint{0.790559in}{0.432849in}}%
\pgfpathlineto{\pgfqpoint{0.792099in}{0.436882in}}%
\pgfpathlineto{\pgfqpoint{0.793639in}{0.441978in}}%
\pgfpathlineto{\pgfqpoint{0.795180in}{0.448210in}}%
\pgfpathlineto{\pgfqpoint{0.796720in}{0.455589in}}%
\pgfpathlineto{\pgfqpoint{0.798260in}{0.464052in}}%
\pgfpathlineto{\pgfqpoint{0.800570in}{0.478455in}}%
\pgfpathlineto{\pgfqpoint{0.803651in}{0.499616in}}%
\pgfpathlineto{\pgfqpoint{0.807501in}{0.526134in}}%
\pgfpathlineto{\pgfqpoint{0.809812in}{0.540811in}}%
\pgfpathlineto{\pgfqpoint{0.812892in}{0.558705in}}%
\pgfpathlineto{\pgfqpoint{0.816743in}{0.580787in}}%
\pgfpathlineto{\pgfqpoint{0.818283in}{0.590753in}}%
\pgfpathlineto{\pgfqpoint{0.819823in}{0.602040in}}%
\pgfpathlineto{\pgfqpoint{0.821363in}{0.615058in}}%
\pgfpathlineto{\pgfqpoint{0.822903in}{0.630121in}}%
\pgfpathlineto{\pgfqpoint{0.824444in}{0.647408in}}%
\pgfpathlineto{\pgfqpoint{0.825984in}{0.666935in}}%
\pgfpathlineto{\pgfqpoint{0.828294in}{0.700049in}}%
\pgfpathlineto{\pgfqpoint{0.830604in}{0.736684in}}%
\pgfpathlineto{\pgfqpoint{0.838305in}{0.862836in}}%
\pgfpathlineto{\pgfqpoint{0.840616in}{0.896449in}}%
\pgfpathlineto{\pgfqpoint{0.842926in}{0.926940in}}%
\pgfpathlineto{\pgfqpoint{0.845236in}{0.954499in}}%
\pgfpathlineto{\pgfqpoint{0.847547in}{0.979655in}}%
\pgfpathlineto{\pgfqpoint{0.850627in}{1.010426in}}%
\pgfpathlineto{\pgfqpoint{0.852937in}{1.031640in}}%
\pgfpathlineto{\pgfqpoint{0.855248in}{1.050581in}}%
\pgfpathlineto{\pgfqpoint{0.856788in}{1.061216in}}%
\pgfpathlineto{\pgfqpoint{0.857558in}{1.065705in}}%
\pgfpathlineto{\pgfqpoint{0.858328in}{1.069521in}}%
\pgfpathlineto{\pgfqpoint{0.859098in}{1.072569in}}%
\pgfpathlineto{\pgfqpoint{0.859868in}{1.074749in}}%
\pgfpathlineto{\pgfqpoint{0.860638in}{1.075966in}}%
\pgfpathlineto{\pgfqpoint{0.861409in}{1.076125in}}%
\pgfpathlineto{\pgfqpoint{0.862179in}{1.075136in}}%
\pgfpathlineto{\pgfqpoint{0.862949in}{1.072920in}}%
\pgfpathlineto{\pgfqpoint{0.863719in}{1.069405in}}%
\pgfpathlineto{\pgfqpoint{0.864489in}{1.064536in}}%
\pgfpathlineto{\pgfqpoint{0.865259in}{1.058270in}}%
\pgfpathlineto{\pgfqpoint{0.866029in}{1.050581in}}%
\pgfpathlineto{\pgfqpoint{0.866799in}{1.041464in}}%
\pgfpathlineto{\pgfqpoint{0.868340in}{1.019023in}}%
\pgfpathlineto{\pgfqpoint{0.869880in}{0.991312in}}%
\pgfpathlineto{\pgfqpoint{0.871420in}{0.959038in}}%
\pgfpathlineto{\pgfqpoint{0.873730in}{0.904354in}}%
\pgfpathlineto{\pgfqpoint{0.879121in}{0.770716in}}%
\pgfpathlineto{\pgfqpoint{0.881431in}{0.720956in}}%
\pgfpathlineto{\pgfqpoint{0.882971in}{0.692260in}}%
\pgfpathlineto{\pgfqpoint{0.884512in}{0.667336in}}%
\pgfpathlineto{\pgfqpoint{0.886052in}{0.645948in}}%
\pgfpathlineto{\pgfqpoint{0.887592in}{0.627591in}}%
\pgfpathlineto{\pgfqpoint{0.889132in}{0.611595in}}%
\pgfpathlineto{\pgfqpoint{0.891443in}{0.590462in}}%
\pgfpathlineto{\pgfqpoint{0.896063in}{0.551680in}}%
\pgfpathlineto{\pgfqpoint{0.901454in}{0.507390in}}%
\pgfpathlineto{\pgfqpoint{0.903764in}{0.490178in}}%
\pgfpathlineto{\pgfqpoint{0.906075in}{0.475018in}}%
\pgfpathlineto{\pgfqpoint{0.907615in}{0.466219in}}%
\pgfpathlineto{\pgfqpoint{0.909155in}{0.458486in}}%
\pgfpathlineto{\pgfqpoint{0.910695in}{0.451779in}}%
\pgfpathlineto{\pgfqpoint{0.912235in}{0.446030in}}%
\pgfpathlineto{\pgfqpoint{0.913776in}{0.441154in}}%
\pgfpathlineto{\pgfqpoint{0.915316in}{0.437067in}}%
\pgfpathlineto{\pgfqpoint{0.916856in}{0.433687in}}%
\pgfpathlineto{\pgfqpoint{0.918396in}{0.430937in}}%
\pgfpathlineto{\pgfqpoint{0.919936in}{0.428740in}}%
\pgfpathlineto{\pgfqpoint{0.921477in}{0.427025in}}%
\pgfpathlineto{\pgfqpoint{0.923017in}{0.425719in}}%
\pgfpathlineto{\pgfqpoint{0.924557in}{0.424752in}}%
\pgfpathlineto{\pgfqpoint{0.926097in}{0.424055in}}%
\pgfpathlineto{\pgfqpoint{0.927638in}{0.423569in}}%
\pgfpathlineto{\pgfqpoint{0.929948in}{0.423122in}}%
\pgfpathlineto{\pgfqpoint{0.932258in}{0.422891in}}%
\pgfpathlineto{\pgfqpoint{0.932258in}{0.422891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424850in}{0.422700in}}{\pgfqpoint{1.627500in}{1.132500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.964433,0.670254,0.515093}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.601443in}{0.422947in}}%
\pgfpathlineto{\pgfqpoint{0.604501in}{0.423299in}}%
\pgfpathlineto{\pgfqpoint{0.606539in}{0.423734in}}%
\pgfpathlineto{\pgfqpoint{0.608577in}{0.424424in}}%
\pgfpathlineto{\pgfqpoint{0.610616in}{0.425477in}}%
\pgfpathlineto{\pgfqpoint{0.611635in}{0.426181in}}%
\pgfpathlineto{\pgfqpoint{0.612654in}{0.427029in}}%
\pgfpathlineto{\pgfqpoint{0.613673in}{0.428040in}}%
\pgfpathlineto{\pgfqpoint{0.614692in}{0.429236in}}%
\pgfpathlineto{\pgfqpoint{0.615711in}{0.430638in}}%
\pgfpathlineto{\pgfqpoint{0.616730in}{0.432270in}}%
\pgfpathlineto{\pgfqpoint{0.617750in}{0.434155in}}%
\pgfpathlineto{\pgfqpoint{0.618769in}{0.436315in}}%
\pgfpathlineto{\pgfqpoint{0.619788in}{0.438773in}}%
\pgfpathlineto{\pgfqpoint{0.620807in}{0.441553in}}%
\pgfpathlineto{\pgfqpoint{0.621826in}{0.444676in}}%
\pgfpathlineto{\pgfqpoint{0.623864in}{0.452044in}}%
\pgfpathlineto{\pgfqpoint{0.625903in}{0.461058in}}%
\pgfpathlineto{\pgfqpoint{0.627941in}{0.471908in}}%
\pgfpathlineto{\pgfqpoint{0.629979in}{0.484791in}}%
\pgfpathlineto{\pgfqpoint{0.632017in}{0.499908in}}%
\pgfpathlineto{\pgfqpoint{0.634056in}{0.517440in}}%
\pgfpathlineto{\pgfqpoint{0.636094in}{0.537509in}}%
\pgfpathlineto{\pgfqpoint{0.638132in}{0.560131in}}%
\pgfpathlineto{\pgfqpoint{0.640171in}{0.585157in}}%
\pgfpathlineto{\pgfqpoint{0.643228in}{0.626399in}}%
\pgfpathlineto{\pgfqpoint{0.652400in}{0.755252in}}%
\pgfpathlineto{\pgfqpoint{0.654438in}{0.780020in}}%
\pgfpathlineto{\pgfqpoint{0.656477in}{0.802091in}}%
\pgfpathlineto{\pgfqpoint{0.658515in}{0.821148in}}%
\pgfpathlineto{\pgfqpoint{0.660553in}{0.837009in}}%
\pgfpathlineto{\pgfqpoint{0.661572in}{0.843716in}}%
\pgfpathlineto{\pgfqpoint{0.662592in}{0.849608in}}%
\pgfpathlineto{\pgfqpoint{0.663611in}{0.854694in}}%
\pgfpathlineto{\pgfqpoint{0.664630in}{0.858990in}}%
\pgfpathlineto{\pgfqpoint{0.665649in}{0.862523in}}%
\pgfpathlineto{\pgfqpoint{0.666668in}{0.865326in}}%
\pgfpathlineto{\pgfqpoint{0.667687in}{0.867444in}}%
\pgfpathlineto{\pgfqpoint{0.668706in}{0.868931in}}%
\pgfpathlineto{\pgfqpoint{0.669726in}{0.869853in}}%
\pgfpathlineto{\pgfqpoint{0.670745in}{0.870285in}}%
\pgfpathlineto{\pgfqpoint{0.671764in}{0.870312in}}%
\pgfpathlineto{\pgfqpoint{0.672783in}{0.870024in}}%
\pgfpathlineto{\pgfqpoint{0.674821in}{0.868890in}}%
\pgfpathlineto{\pgfqpoint{0.676859in}{0.867655in}}%
\pgfpathlineto{\pgfqpoint{0.677879in}{0.867220in}}%
\pgfpathlineto{\pgfqpoint{0.678898in}{0.867004in}}%
\pgfpathlineto{\pgfqpoint{0.679917in}{0.867063in}}%
\pgfpathlineto{\pgfqpoint{0.680936in}{0.867433in}}%
\pgfpathlineto{\pgfqpoint{0.681955in}{0.868133in}}%
\pgfpathlineto{\pgfqpoint{0.682974in}{0.869158in}}%
\pgfpathlineto{\pgfqpoint{0.683993in}{0.870487in}}%
\pgfpathlineto{\pgfqpoint{0.686032in}{0.873864in}}%
\pgfpathlineto{\pgfqpoint{0.690108in}{0.881285in}}%
\pgfpathlineto{\pgfqpoint{0.691127in}{0.882700in}}%
\pgfpathlineto{\pgfqpoint{0.692147in}{0.883723in}}%
\pgfpathlineto{\pgfqpoint{0.693166in}{0.884251in}}%
\pgfpathlineto{\pgfqpoint{0.694185in}{0.884186in}}%
\pgfpathlineto{\pgfqpoint{0.695204in}{0.883441in}}%
\pgfpathlineto{\pgfqpoint{0.696223in}{0.881939in}}%
\pgfpathlineto{\pgfqpoint{0.697242in}{0.879616in}}%
\pgfpathlineto{\pgfqpoint{0.698261in}{0.876424in}}%
\pgfpathlineto{\pgfqpoint{0.699280in}{0.872326in}}%
\pgfpathlineto{\pgfqpoint{0.700300in}{0.867302in}}%
\pgfpathlineto{\pgfqpoint{0.701319in}{0.861346in}}%
\pgfpathlineto{\pgfqpoint{0.702338in}{0.854465in}}%
\pgfpathlineto{\pgfqpoint{0.703357in}{0.846678in}}%
\pgfpathlineto{\pgfqpoint{0.705395in}{0.828527in}}%
\pgfpathlineto{\pgfqpoint{0.707434in}{0.807277in}}%
\pgfpathlineto{\pgfqpoint{0.709472in}{0.783458in}}%
\pgfpathlineto{\pgfqpoint{0.712529in}{0.744334in}}%
\pgfpathlineto{\pgfqpoint{0.719663in}{0.649877in}}%
\pgfpathlineto{\pgfqpoint{0.722721in}{0.613286in}}%
\pgfpathlineto{\pgfqpoint{0.724759in}{0.591230in}}%
\pgfpathlineto{\pgfqpoint{0.726797in}{0.571191in}}%
\pgfpathlineto{\pgfqpoint{0.728835in}{0.553132in}}%
\pgfpathlineto{\pgfqpoint{0.730874in}{0.536915in}}%
\pgfpathlineto{\pgfqpoint{0.732912in}{0.522358in}}%
\pgfpathlineto{\pgfqpoint{0.734950in}{0.509276in}}%
\pgfpathlineto{\pgfqpoint{0.736989in}{0.497513in}}%
\pgfpathlineto{\pgfqpoint{0.739027in}{0.486950in}}%
\pgfpathlineto{\pgfqpoint{0.741065in}{0.477506in}}%
\pgfpathlineto{\pgfqpoint{0.743103in}{0.469123in}}%
\pgfpathlineto{\pgfqpoint{0.745142in}{0.461755in}}%
\pgfpathlineto{\pgfqpoint{0.747180in}{0.455365in}}%
\pgfpathlineto{\pgfqpoint{0.749218in}{0.449920in}}%
\pgfpathlineto{\pgfqpoint{0.751256in}{0.445395in}}%
\pgfpathlineto{\pgfqpoint{0.753295in}{0.441767in}}%
\pgfpathlineto{\pgfqpoint{0.754314in}{0.440281in}}%
\pgfpathlineto{\pgfqpoint{0.755333in}{0.439010in}}%
\pgfpathlineto{\pgfqpoint{0.756352in}{0.437947in}}%
\pgfpathlineto{\pgfqpoint{0.757371in}{0.437087in}}%
\pgfpathlineto{\pgfqpoint{0.758390in}{0.436419in}}%
\pgfpathlineto{\pgfqpoint{0.759410in}{0.435932in}}%
\pgfpathlineto{\pgfqpoint{0.760429in}{0.435612in}}%
\pgfpathlineto{\pgfqpoint{0.761448in}{0.435443in}}%
\pgfpathlineto{\pgfqpoint{0.763486in}{0.435474in}}%
\pgfpathlineto{\pgfqpoint{0.765524in}{0.435843in}}%
\pgfpathlineto{\pgfqpoint{0.769601in}{0.436785in}}%
\pgfpathlineto{\pgfqpoint{0.771639in}{0.436982in}}%
\pgfpathlineto{\pgfqpoint{0.773677in}{0.436817in}}%
\pgfpathlineto{\pgfqpoint{0.775716in}{0.436234in}}%
\pgfpathlineto{\pgfqpoint{0.777754in}{0.435245in}}%
\pgfpathlineto{\pgfqpoint{0.779792in}{0.433920in}}%
\pgfpathlineto{\pgfqpoint{0.782850in}{0.431556in}}%
\pgfpathlineto{\pgfqpoint{0.786926in}{0.428360in}}%
\pgfpathlineto{\pgfqpoint{0.788965in}{0.426973in}}%
\pgfpathlineto{\pgfqpoint{0.791003in}{0.425805in}}%
\pgfpathlineto{\pgfqpoint{0.793041in}{0.424871in}}%
\pgfpathlineto{\pgfqpoint{0.795079in}{0.424161in}}%
\pgfpathlineto{\pgfqpoint{0.797118in}{0.423646in}}%
\pgfpathlineto{\pgfqpoint{0.800175in}{0.423158in}}%
\pgfpathlineto{\pgfqpoint{0.803232in}{0.422904in}}%
\pgfpathlineto{\pgfqpoint{0.804252in}{0.422852in}}%
\pgfpathlineto{\pgfqpoint{0.804252in}{0.422852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424850in}{0.422700in}}%
\pgfpathlineto{\pgfqpoint{0.424850in}{1.555200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424850in}{0.422700in}}%
\pgfpathlineto{\pgfqpoint{2.052350in}{0.422700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/energy/segment_clf_weight_clf_weight.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{lmodern}
%%   \usepackage{amsmath}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.839047in}{1.851269in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.839047in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.839047in}{1.851269in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.851269in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520714in}{0.503080in}}%
\pgfpathlineto{\pgfqpoint{1.645827in}{0.503080in}}%
\pgfpathlineto{\pgfqpoint{1.645827in}{1.575403in}}%
\pgfpathlineto{\pgfqpoint{0.520714in}{1.575403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.533091in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.533091in,y=0.387802in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.803570in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.803570in,y=0.387802in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.074049in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.074049in,y=0.387802in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.344528in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.344528in,y=0.387802in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.615008in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.615008in,y=0.387802in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.520714in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614513in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.662142in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.695935in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722148in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.743565in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.761672in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777358in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.791194in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884992in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.932621in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.966415in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.992627in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.014044in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.032151in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.047837in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.061673in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.155472in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.203101in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.236894in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.263106in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.284523in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.302631in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.318316in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.332152in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.425951in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.473580in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.507373in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.533585in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.555002in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.573110in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.588796in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.602631in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.083271in,y=0.218400in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle \gamma\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.520714in}{0.644116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279819in, y=0.601705in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.520714in}{0.938298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279819in, y=0.895886in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.520714in}{1.232479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279819in, y=1.190068in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.520714in}{1.526661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.217011in, y=1.484249in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.218400in,y=1.039241in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont AUC-PR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520714in}{0.503080in}}{\pgfqpoint{1.125113in}{1.072323in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.533091in}{1.523848in}}{\pgfqpoint{1.615008in}{1.526661in}}{%
\pgfpathmoveto{\pgfqpoint{0.533091in}{1.526661in}}%
\pgfpathlineto{\pgfqpoint{0.533091in}{1.526661in}}%
\pgfpathlineto{\pgfqpoint{0.803570in}{1.526661in}}%
\pgfpathlineto{\pgfqpoint{1.074049in}{1.526661in}}%
\pgfpathlineto{\pgfqpoint{1.344528in}{1.524099in}}%
\pgfpathlineto{\pgfqpoint{1.615008in}{1.523848in}}%
\pgfpathlineto{\pgfqpoint{1.615008in}{1.526459in}}%
\pgfpathlineto{\pgfqpoint{1.615008in}{1.526459in}}%
\pgfpathlineto{\pgfqpoint{1.344528in}{1.526661in}}%
\pgfpathlineto{\pgfqpoint{1.074049in}{1.526661in}}%
\pgfpathlineto{\pgfqpoint{0.803570in}{1.526661in}}%
\pgfpathlineto{\pgfqpoint{0.533091in}{1.526661in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520714in}{0.503080in}}{\pgfqpoint{1.125113in}{1.072323in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.533091in}{1.382793in}}{\pgfqpoint{1.615008in}{1.525492in}}{%
\pgfpathmoveto{\pgfqpoint{0.533091in}{1.515436in}}%
\pgfpathlineto{\pgfqpoint{0.533091in}{1.476734in}}%
\pgfpathlineto{\pgfqpoint{0.803570in}{1.467713in}}%
\pgfpathlineto{\pgfqpoint{1.074049in}{1.479734in}}%
\pgfpathlineto{\pgfqpoint{1.344528in}{1.517044in}}%
\pgfpathlineto{\pgfqpoint{1.615008in}{1.382793in}}%
\pgfpathlineto{\pgfqpoint{1.615008in}{1.509795in}}%
\pgfpathlineto{\pgfqpoint{1.615008in}{1.509795in}}%
\pgfpathlineto{\pgfqpoint{1.344528in}{1.525492in}}%
\pgfpathlineto{\pgfqpoint{1.074049in}{1.518795in}}%
\pgfpathlineto{\pgfqpoint{0.803570in}{1.516918in}}%
\pgfpathlineto{\pgfqpoint{0.533091in}{1.515436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520714in}{0.503080in}}{\pgfqpoint{1.125113in}{1.072323in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.533091in}{1.424042in}}{\pgfqpoint{1.615008in}{1.493005in}}{%
\pgfpathmoveto{\pgfqpoint{0.533091in}{1.464578in}}%
\pgfpathlineto{\pgfqpoint{0.533091in}{1.424042in}}%
\pgfpathlineto{\pgfqpoint{0.803570in}{1.435046in}}%
\pgfpathlineto{\pgfqpoint{1.074049in}{1.429666in}}%
\pgfpathlineto{\pgfqpoint{1.344528in}{1.468535in}}%
\pgfpathlineto{\pgfqpoint{1.615008in}{1.449168in}}%
\pgfpathlineto{\pgfqpoint{1.615008in}{1.479158in}}%
\pgfpathlineto{\pgfqpoint{1.615008in}{1.479158in}}%
\pgfpathlineto{\pgfqpoint{1.344528in}{1.493005in}}%
\pgfpathlineto{\pgfqpoint{1.074049in}{1.456053in}}%
\pgfpathlineto{\pgfqpoint{0.803570in}{1.455375in}}%
\pgfpathlineto{\pgfqpoint{0.533091in}{1.464578in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520714in}{0.503080in}}{\pgfqpoint{1.125113in}{1.072323in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533091in}{1.526661in}}%
\pgfpathlineto{\pgfqpoint{0.803570in}{1.526661in}}%
\pgfpathlineto{\pgfqpoint{1.074049in}{1.526661in}}%
\pgfpathlineto{\pgfqpoint{1.344528in}{1.525807in}}%
\pgfpathlineto{\pgfqpoint{1.615008in}{1.525254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520714in}{0.503080in}}{\pgfqpoint{1.125113in}{1.072323in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.533091in}{1.526661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.803570in}{1.526661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.074049in}{1.526661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.344528in}{1.525807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.615008in}{1.525254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520714in}{0.503080in}}{\pgfqpoint{1.125113in}{1.072323in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.800000pt}{1.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.533091in}{1.498596in}}%
\pgfpathlineto{\pgfqpoint{0.803570in}{1.494928in}}%
\pgfpathlineto{\pgfqpoint{1.074049in}{1.501669in}}%
\pgfpathlineto{\pgfqpoint{1.344528in}{1.521776in}}%
\pgfpathlineto{\pgfqpoint{1.615008in}{1.459467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520714in}{0.503080in}}{\pgfqpoint{1.125113in}{1.072323in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.533091in}{1.498596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.803570in}{1.494928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.074049in}{1.501669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.344528in}{1.521776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.615008in}{1.459467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520714in}{0.503080in}}{\pgfqpoint{1.125113in}{1.072323in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.533091in}{1.447704in}}%
\pgfpathlineto{\pgfqpoint{0.803570in}{1.445938in}}%
\pgfpathlineto{\pgfqpoint{1.074049in}{1.442656in}}%
\pgfpathlineto{\pgfqpoint{1.344528in}{1.480905in}}%
\pgfpathlineto{\pgfqpoint{1.615008in}{1.464679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520714in}{0.503080in}}{\pgfqpoint{1.125113in}{1.072323in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.029463in}}{\pgfqpoint{0.029463in}{0.029463in}}{%
\pgfpathmoveto{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.533091in}{1.447704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.803570in}{1.445938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.074049in}{1.442656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.344528in}{1.480905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.615008in}{1.464679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520714in}{0.503080in}}%
\pgfpathlineto{\pgfqpoint{0.520714in}{1.575403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520714in}{0.503080in}}%
\pgfpathlineto{\pgfqpoint{1.645827in}{0.503080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.083271in,y=1.658736in,,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont CD}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.927105in}{0.503080in}}%
\pgfpathlineto{\pgfqpoint{3.052218in}{0.503080in}}%
\pgfpathlineto{\pgfqpoint{3.052218in}{1.575403in}}%
\pgfpathlineto{\pgfqpoint{1.927105in}{1.575403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.939482in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.939482in,y=0.387802in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.209961in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.209961in,y=0.387802in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.480440in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.480440in,y=0.387802in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.750919in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.750919in,y=0.387802in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.021399in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.021399in,y=0.387802in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.927105in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.020904in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.068533in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.102326in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.128538in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.149955in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.168063in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.183749in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.197584in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.291383in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.339012in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.372806in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.399018in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.420435in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.438542in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.454228in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.468064in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.561862in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.609491in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.643285in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.669497in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.690914in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.709022in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.724707in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.738543in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.832342in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.879971in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.913764in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.939976in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.961393in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.979501in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.995186in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.009022in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.489661in,y=0.218400in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle \gamma\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.927105in}{0.644116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.927105in}{0.938298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.927105in}{1.232479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.927105in}{1.526661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.927105in}{0.503080in}}{\pgfqpoint{1.125113in}{1.072323in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.939482in}{1.521462in}}{\pgfqpoint{3.021399in}{1.526661in}}{%
\pgfpathmoveto{\pgfqpoint{1.939482in}{1.526653in}}%
\pgfpathlineto{\pgfqpoint{1.939482in}{1.526540in}}%
\pgfpathlineto{\pgfqpoint{2.209961in}{1.526172in}}%
\pgfpathlineto{\pgfqpoint{2.480440in}{1.526661in}}%
\pgfpathlineto{\pgfqpoint{2.750919in}{1.526638in}}%
\pgfpathlineto{\pgfqpoint{3.021399in}{1.521462in}}%
\pgfpathlineto{\pgfqpoint{3.021399in}{1.526653in}}%
\pgfpathlineto{\pgfqpoint{3.021399in}{1.526653in}}%
\pgfpathlineto{\pgfqpoint{2.750919in}{1.526661in}}%
\pgfpathlineto{\pgfqpoint{2.480440in}{1.526661in}}%
\pgfpathlineto{\pgfqpoint{2.209961in}{1.526661in}}%
\pgfpathlineto{\pgfqpoint{1.939482in}{1.526653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.927105in}{0.503080in}}{\pgfqpoint{1.125113in}{1.072323in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.939482in}{0.886143in}}{\pgfqpoint{3.021399in}{1.504330in}}{%
\pgfpathmoveto{\pgfqpoint{1.939482in}{1.337545in}}%
\pgfpathlineto{\pgfqpoint{1.939482in}{1.076639in}}%
\pgfpathlineto{\pgfqpoint{2.209961in}{0.886143in}}%
\pgfpathlineto{\pgfqpoint{2.480440in}{0.970880in}}%
\pgfpathlineto{\pgfqpoint{2.750919in}{1.180680in}}%
\pgfpathlineto{\pgfqpoint{3.021399in}{1.296702in}}%
\pgfpathlineto{\pgfqpoint{3.021399in}{1.504330in}}%
\pgfpathlineto{\pgfqpoint{3.021399in}{1.504330in}}%
\pgfpathlineto{\pgfqpoint{2.750919in}{1.358746in}}%
\pgfpathlineto{\pgfqpoint{2.480440in}{1.229251in}}%
\pgfpathlineto{\pgfqpoint{2.209961in}{1.270785in}}%
\pgfpathlineto{\pgfqpoint{1.939482in}{1.337545in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.927105in}{0.503080in}}{\pgfqpoint{1.125113in}{1.072323in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.939482in}{0.551822in}}{\pgfqpoint{3.021399in}{1.512732in}}{%
\pgfpathmoveto{\pgfqpoint{1.939482in}{1.442670in}}%
\pgfpathlineto{\pgfqpoint{1.939482in}{1.182910in}}%
\pgfpathlineto{\pgfqpoint{2.209961in}{0.776047in}}%
\pgfpathlineto{\pgfqpoint{2.480440in}{0.551822in}}%
\pgfpathlineto{\pgfqpoint{2.750919in}{0.741623in}}%
\pgfpathlineto{\pgfqpoint{3.021399in}{1.170629in}}%
\pgfpathlineto{\pgfqpoint{3.021399in}{1.512732in}}%
\pgfpathlineto{\pgfqpoint{3.021399in}{1.512732in}}%
\pgfpathlineto{\pgfqpoint{2.750919in}{1.126512in}}%
\pgfpathlineto{\pgfqpoint{2.480440in}{1.056787in}}%
\pgfpathlineto{\pgfqpoint{2.209961in}{1.271406in}}%
\pgfpathlineto{\pgfqpoint{1.939482in}{1.442670in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.927105in}{0.503080in}}{\pgfqpoint{1.125113in}{1.072323in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.939482in}{1.526608in}}%
\pgfpathlineto{\pgfqpoint{2.209961in}{1.526453in}}%
\pgfpathlineto{\pgfqpoint{2.480440in}{1.526661in}}%
\pgfpathlineto{\pgfqpoint{2.750919in}{1.526653in}}%
\pgfpathlineto{\pgfqpoint{3.021399in}{1.524464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.927105in}{0.503080in}}{\pgfqpoint{1.125113in}{1.072323in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.939482in}{1.526608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.209961in}{1.526453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.480440in}{1.526661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.750919in}{1.526653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.021399in}{1.524464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.927105in}{0.503080in}}{\pgfqpoint{1.125113in}{1.072323in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.800000pt}{1.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.939482in}{1.211102in}}%
\pgfpathlineto{\pgfqpoint{2.209961in}{1.089312in}}%
\pgfpathlineto{\pgfqpoint{2.480440in}{1.090672in}}%
\pgfpathlineto{\pgfqpoint{2.750919in}{1.275678in}}%
\pgfpathlineto{\pgfqpoint{3.021399in}{1.409955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.927105in}{0.503080in}}{\pgfqpoint{1.125113in}{1.072323in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.939482in}{1.211102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.209961in}{1.089312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.480440in}{1.090672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.750919in}{1.275678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.021399in}{1.409955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.927105in}{0.503080in}}{\pgfqpoint{1.125113in}{1.072323in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.939482in}{1.333406in}}%
\pgfpathlineto{\pgfqpoint{2.209961in}{1.039135in}}%
\pgfpathlineto{\pgfqpoint{2.480440in}{0.807365in}}%
\pgfpathlineto{\pgfqpoint{2.750919in}{0.941968in}}%
\pgfpathlineto{\pgfqpoint{3.021399in}{1.354683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.927105in}{0.503080in}}{\pgfqpoint{1.125113in}{1.072323in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.029463in}}{\pgfqpoint{0.029463in}{0.029463in}}{%
\pgfpathmoveto{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.939482in}{1.333406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.209961in}{1.039135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.480440in}{0.807365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.750919in}{0.941968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.021399in}{1.354683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.927105in}{0.503080in}}%
\pgfpathlineto{\pgfqpoint{1.927105in}{1.575403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.927105in}{0.503080in}}%
\pgfpathlineto{\pgfqpoint{3.052218in}{0.503080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.489661in,y=1.658736in,,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont SSM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.333496in}{0.503080in}}%
\pgfpathlineto{\pgfqpoint{4.458609in}{0.503080in}}%
\pgfpathlineto{\pgfqpoint{4.458609in}{1.575403in}}%
\pgfpathlineto{\pgfqpoint{3.333496in}{1.575403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.345872in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.345872in,y=0.387802in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.616352in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.616352in,y=0.387802in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.886831in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.886831in,y=0.387802in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.157310in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.157310in,y=0.387802in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.427789in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.427789in,y=0.387802in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.333496in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.427295in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.474924in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.508717in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.534929in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556346in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574454in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.590140in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.603975in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.697774in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.745403in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.779196in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.805409in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.826825in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.844933in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860619in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.874454in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.968253in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.015882in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.049676in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.075888in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.097305in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.115412in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.131098in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.144934in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238732in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.286362in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.320155in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.346367in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.367784in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.385892in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.401577in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.415413in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.896052in,y=0.218400in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle \gamma\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.333496in}{0.644116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.333496in}{0.938298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.333496in}{1.232479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.333496in}{1.526661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.333496in}{0.503080in}}{\pgfqpoint{1.125113in}{1.072323in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.345872in}{1.458963in}}{\pgfqpoint{4.427789in}{1.526661in}}{%
\pgfpathmoveto{\pgfqpoint{3.345872in}{1.525448in}}%
\pgfpathlineto{\pgfqpoint{3.345872in}{1.504744in}}%
\pgfpathlineto{\pgfqpoint{3.616352in}{1.495856in}}%
\pgfpathlineto{\pgfqpoint{3.886831in}{1.506449in}}%
\pgfpathlineto{\pgfqpoint{4.157310in}{1.458963in}}%
\pgfpathlineto{\pgfqpoint{4.427789in}{1.524718in}}%
\pgfpathlineto{\pgfqpoint{4.427789in}{1.526101in}}%
\pgfpathlineto{\pgfqpoint{4.427789in}{1.526101in}}%
\pgfpathlineto{\pgfqpoint{4.157310in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{3.886831in}{1.526661in}}%
\pgfpathlineto{\pgfqpoint{3.616352in}{1.521922in}}%
\pgfpathlineto{\pgfqpoint{3.345872in}{1.525448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.333496in}{0.503080in}}{\pgfqpoint{1.125113in}{1.072323in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.345872in}{1.227578in}}{\pgfqpoint{4.427789in}{1.526661in}}{%
\pgfpathmoveto{\pgfqpoint{3.345872in}{1.526661in}}%
\pgfpathlineto{\pgfqpoint{3.345872in}{1.525461in}}%
\pgfpathlineto{\pgfqpoint{3.616352in}{1.526661in}}%
\pgfpathlineto{\pgfqpoint{3.886831in}{1.518747in}}%
\pgfpathlineto{\pgfqpoint{4.157310in}{1.227578in}}%
\pgfpathlineto{\pgfqpoint{4.427789in}{1.522867in}}%
\pgfpathlineto{\pgfqpoint{4.427789in}{1.526568in}}%
\pgfpathlineto{\pgfqpoint{4.427789in}{1.526568in}}%
\pgfpathlineto{\pgfqpoint{4.157310in}{1.494211in}}%
\pgfpathlineto{\pgfqpoint{3.886831in}{1.526661in}}%
\pgfpathlineto{\pgfqpoint{3.616352in}{1.526661in}}%
\pgfpathlineto{\pgfqpoint{3.345872in}{1.526661in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.333496in}{0.503080in}}{\pgfqpoint{1.125113in}{1.072323in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.345872in}{1.241984in}}{\pgfqpoint{4.427789in}{1.526654in}}{%
\pgfpathmoveto{\pgfqpoint{3.345872in}{1.526654in}}%
\pgfpathlineto{\pgfqpoint{3.345872in}{1.525971in}}%
\pgfpathlineto{\pgfqpoint{3.616352in}{1.526203in}}%
\pgfpathlineto{\pgfqpoint{3.886831in}{1.492990in}}%
\pgfpathlineto{\pgfqpoint{4.157310in}{1.241984in}}%
\pgfpathlineto{\pgfqpoint{4.427789in}{1.478178in}}%
\pgfpathlineto{\pgfqpoint{4.427789in}{1.507380in}}%
\pgfpathlineto{\pgfqpoint{4.427789in}{1.507380in}}%
\pgfpathlineto{\pgfqpoint{4.157310in}{1.515691in}}%
\pgfpathlineto{\pgfqpoint{3.886831in}{1.522297in}}%
\pgfpathlineto{\pgfqpoint{3.616352in}{1.526598in}}%
\pgfpathlineto{\pgfqpoint{3.345872in}{1.526654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.333496in}{0.503080in}}{\pgfqpoint{1.125113in}{1.072323in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345872in}{1.517713in}}%
\pgfpathlineto{\pgfqpoint{3.616352in}{1.509578in}}%
\pgfpathlineto{\pgfqpoint{3.886831in}{1.518663in}}%
\pgfpathlineto{\pgfqpoint{4.157310in}{1.498696in}}%
\pgfpathlineto{\pgfqpoint{4.427789in}{1.525386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.333496in}{0.503080in}}{\pgfqpoint{1.125113in}{1.072323in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.345872in}{1.517713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.616352in}{1.509578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.886831in}{1.518663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.157310in}{1.498696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.427789in}{1.525386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.333496in}{0.503080in}}{\pgfqpoint{1.125113in}{1.072323in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.800000pt}{1.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.345872in}{1.526197in}}%
\pgfpathlineto{\pgfqpoint{3.616352in}{1.526661in}}%
\pgfpathlineto{\pgfqpoint{3.886831in}{1.523674in}}%
\pgfpathlineto{\pgfqpoint{4.157310in}{1.370470in}}%
\pgfpathlineto{\pgfqpoint{4.427789in}{1.524913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.333496in}{0.503080in}}{\pgfqpoint{1.125113in}{1.072323in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.345872in}{1.526197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.616352in}{1.526661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.886831in}{1.523674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.157310in}{1.370470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.427789in}{1.524913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.333496in}{0.503080in}}{\pgfqpoint{1.125113in}{1.072323in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.345872in}{1.526389in}}%
\pgfpathlineto{\pgfqpoint{3.616352in}{1.526412in}}%
\pgfpathlineto{\pgfqpoint{3.886831in}{1.508589in}}%
\pgfpathlineto{\pgfqpoint{4.157310in}{1.384498in}}%
\pgfpathlineto{\pgfqpoint{4.427789in}{1.492852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.333496in}{0.503080in}}{\pgfqpoint{1.125113in}{1.072323in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.029463in}}{\pgfqpoint{0.029463in}{0.029463in}}{%
\pgfpathmoveto{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.345872in}{1.526389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.616352in}{1.526412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.886831in}{1.508589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.157310in}{1.384498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.427789in}{1.492852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.333496in}{0.503080in}}%
\pgfpathlineto{\pgfqpoint{3.333496in}{1.575403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.333496in}{0.503080in}}%
\pgfpathlineto{\pgfqpoint{4.458609in}{0.503080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.896052in,y=1.658736in,,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont VERA}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.638458in}{1.369039in}}%
\pgfpathlineto{\pgfqpoint{4.882902in}{1.369039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.980680in,y=1.326262in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont Natural}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.638458in}{1.198662in}}%
\pgfpathlineto{\pgfqpoint{4.882902in}{1.198662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.980680in,y=1.155884in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont Non-natural}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.736236in,y=0.978529in,left,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont OOD dataset}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.638458in}{0.848162in}}%
\pgfpathlineto{\pgfqpoint{4.882902in}{0.848162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.008840in}{-0.033333in}}{\pgfqpoint{0.017319in}{-0.029821in}}{\pgfqpoint{0.023570in}{-0.023570in}}%
\pgfpathcurveto{\pgfqpoint{0.029821in}{-0.017319in}}{\pgfqpoint{0.033333in}{-0.008840in}}{\pgfqpoint{0.033333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.033333in}{0.008840in}}{\pgfqpoint{0.029821in}{0.017319in}}{\pgfqpoint{0.023570in}{0.023570in}}%
\pgfpathcurveto{\pgfqpoint{0.017319in}{0.029821in}}{\pgfqpoint{0.008840in}{0.033333in}}{\pgfqpoint{0.000000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{-0.008840in}{0.033333in}}{\pgfqpoint{-0.017319in}{0.029821in}}{\pgfqpoint{-0.023570in}{0.023570in}}%
\pgfpathcurveto{\pgfqpoint{-0.029821in}{0.017319in}}{\pgfqpoint{-0.033333in}{0.008840in}}{\pgfqpoint{-0.033333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.033333in}{-0.008840in}}{\pgfqpoint{-0.029821in}{-0.017319in}}{\pgfqpoint{-0.023570in}{-0.023570in}}%
\pgfpathcurveto{\pgfqpoint{-0.017319in}{-0.029821in}}{\pgfqpoint{-0.008840in}{-0.033333in}}{\pgfqpoint{0.000000in}{-0.033333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.760680in}{0.848162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.980680in,y=0.805385in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont Segment OOD}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.800000pt}{1.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.638458in}{0.676318in}}%
\pgfpathlineto{\pgfqpoint{4.882902in}{0.676318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.016667in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathlineto{\pgfqpoint{-0.016667in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{0.016667in}}%
\pgfpathlineto{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.760680in}{0.676318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.980680in,y=0.633540in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont Noise}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.638458in}{0.505941in}}%
\pgfpathlineto{\pgfqpoint{4.882902in}{0.505941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.023570in}}{\pgfqpoint{0.023570in}{0.023570in}}{%
\pgfpathmoveto{\pgfqpoint{-0.023570in}{0.023570in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{-0.023570in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{-0.023570in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.023570in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.760680in}{0.505941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.980680in,y=0.463163in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont Constant}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/energy/sensorless_clf_weight_clf_weight.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{lmodern}
%%   \usepackage{amsmath}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.912986in}{1.851269in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.912986in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.912986in}{1.851269in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.851269in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520714in}{0.503080in}}%
\pgfpathlineto{\pgfqpoint{1.643193in}{0.503080in}}%
\pgfpathlineto{\pgfqpoint{1.643193in}{1.575403in}}%
\pgfpathlineto{\pgfqpoint{0.520714in}{1.575403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.533062in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.533062in,y=0.387802in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.802908in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.802908in,y=0.387802in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.072754in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.072754in,y=0.387802in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.342600in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.342600in,y=0.387802in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.612446in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.612446in,y=0.387802in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.520714in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614294in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.661811in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.695525in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721676in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.743043in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.761108in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776757in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.790560in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884140in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.931657in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.965371in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.991522in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.012889in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030954in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.046603in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.060406in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.153986in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.201503in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.235217in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261368in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.282735in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.300800in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316449in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.330253in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.423832in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.471349in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.505064in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.531214in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.552581in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.570646in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.586295in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.600099in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.081954in,y=0.218400in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle \gamma\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.520714in}{0.647450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279819in, y=0.605039in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.520714in}{0.940520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279819in, y=0.898109in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.520714in}{1.233590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279819in, y=1.191179in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.520714in}{1.526661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.217011in, y=1.484249in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.218400in,y=1.039241in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont AUC-PR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520714in}{0.503080in}}{\pgfqpoint{1.122479in}{1.072323in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.533062in}{1.396627in}}{\pgfqpoint{1.612446in}{1.490070in}}{%
\pgfpathmoveto{\pgfqpoint{0.533062in}{1.435883in}}%
\pgfpathlineto{\pgfqpoint{0.533062in}{1.404306in}}%
\pgfpathlineto{\pgfqpoint{0.802908in}{1.451239in}}%
\pgfpathlineto{\pgfqpoint{1.072754in}{1.480033in}}%
\pgfpathlineto{\pgfqpoint{1.342600in}{1.433620in}}%
\pgfpathlineto{\pgfqpoint{1.612446in}{1.396627in}}%
\pgfpathlineto{\pgfqpoint{1.612446in}{1.490070in}}%
\pgfpathlineto{\pgfqpoint{1.612446in}{1.490070in}}%
\pgfpathlineto{\pgfqpoint{1.342600in}{1.489781in}}%
\pgfpathlineto{\pgfqpoint{1.072754in}{1.489077in}}%
\pgfpathlineto{\pgfqpoint{0.802908in}{1.482852in}}%
\pgfpathlineto{\pgfqpoint{0.533062in}{1.435883in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520714in}{0.503080in}}{\pgfqpoint{1.122479in}{1.072323in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.533062in}{1.278592in}}{\pgfqpoint{1.612446in}{1.526661in}}{%
\pgfpathmoveto{\pgfqpoint{0.533062in}{1.526661in}}%
\pgfpathlineto{\pgfqpoint{0.533062in}{1.526661in}}%
\pgfpathlineto{\pgfqpoint{0.802908in}{1.525924in}}%
\pgfpathlineto{\pgfqpoint{1.072754in}{1.526660in}}%
\pgfpathlineto{\pgfqpoint{1.342600in}{1.506652in}}%
\pgfpathlineto{\pgfqpoint{1.612446in}{1.278592in}}%
\pgfpathlineto{\pgfqpoint{1.612446in}{1.400684in}}%
\pgfpathlineto{\pgfqpoint{1.612446in}{1.400684in}}%
\pgfpathlineto{\pgfqpoint{1.342600in}{1.524031in}}%
\pgfpathlineto{\pgfqpoint{1.072754in}{1.526661in}}%
\pgfpathlineto{\pgfqpoint{0.802908in}{1.526616in}}%
\pgfpathlineto{\pgfqpoint{0.533062in}{1.526661in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520714in}{0.503080in}}{\pgfqpoint{1.122479in}{1.072323in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.533062in}{1.048085in}}{\pgfqpoint{1.612446in}{1.526635in}}{%
\pgfpathmoveto{\pgfqpoint{0.533062in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{0.533062in}{1.526619in}}%
\pgfpathlineto{\pgfqpoint{0.802908in}{1.522658in}}%
\pgfpathlineto{\pgfqpoint{1.072754in}{1.526612in}}%
\pgfpathlineto{\pgfqpoint{1.342600in}{1.500502in}}%
\pgfpathlineto{\pgfqpoint{1.612446in}{1.048085in}}%
\pgfpathlineto{\pgfqpoint{1.612446in}{1.400435in}}%
\pgfpathlineto{\pgfqpoint{1.612446in}{1.400435in}}%
\pgfpathlineto{\pgfqpoint{1.342600in}{1.526615in}}%
\pgfpathlineto{\pgfqpoint{1.072754in}{1.526635in}}%
\pgfpathlineto{\pgfqpoint{0.802908in}{1.526600in}}%
\pgfpathlineto{\pgfqpoint{0.533062in}{1.526623in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520714in}{0.503080in}}{\pgfqpoint{1.122479in}{1.072323in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533062in}{1.420543in}}%
\pgfpathlineto{\pgfqpoint{0.802908in}{1.471375in}}%
\pgfpathlineto{\pgfqpoint{1.072754in}{1.484555in}}%
\pgfpathlineto{\pgfqpoint{1.342600in}{1.464103in}}%
\pgfpathlineto{\pgfqpoint{1.612446in}{1.447342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520714in}{0.503080in}}{\pgfqpoint{1.122479in}{1.072323in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.533062in}{1.420543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.802908in}{1.471375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.072754in}{1.484555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.342600in}{1.464103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.612446in}{1.447342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520714in}{0.503080in}}{\pgfqpoint{1.122479in}{1.072323in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.800000pt}{1.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.533062in}{1.526661in}}%
\pgfpathlineto{\pgfqpoint{0.802908in}{1.526322in}}%
\pgfpathlineto{\pgfqpoint{1.072754in}{1.526661in}}%
\pgfpathlineto{\pgfqpoint{1.342600in}{1.515922in}}%
\pgfpathlineto{\pgfqpoint{1.612446in}{1.341027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520714in}{0.503080in}}{\pgfqpoint{1.122479in}{1.072323in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.533062in}{1.526661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.802908in}{1.526322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.072754in}{1.526661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.342600in}{1.515922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.612446in}{1.341027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520714in}{0.503080in}}{\pgfqpoint{1.122479in}{1.072323in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.533062in}{1.526621in}}%
\pgfpathlineto{\pgfqpoint{0.802908in}{1.525118in}}%
\pgfpathlineto{\pgfqpoint{1.072754in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{1.342600in}{1.515441in}}%
\pgfpathlineto{\pgfqpoint{1.612446in}{1.259801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520714in}{0.503080in}}{\pgfqpoint{1.122479in}{1.072323in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.029463in}}{\pgfqpoint{0.029463in}{0.029463in}}{%
\pgfpathmoveto{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.533062in}{1.526621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.802908in}{1.525118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.072754in}{1.526623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.342600in}{1.515441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.612446in}{1.259801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520714in}{0.503080in}}%
\pgfpathlineto{\pgfqpoint{0.520714in}{1.575403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520714in}{0.503080in}}%
\pgfpathlineto{\pgfqpoint{1.643193in}{0.503080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.081954in,y=1.658736in,,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont CD}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923813in}{0.503080in}}%
\pgfpathlineto{\pgfqpoint{3.046292in}{0.503080in}}%
\pgfpathlineto{\pgfqpoint{3.046292in}{1.575403in}}%
\pgfpathlineto{\pgfqpoint{1.923813in}{1.575403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.936160in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.936160in,y=0.387802in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.206007in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.206007in,y=0.387802in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.475853in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.475853in,y=0.387802in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.745699in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.745699in,y=0.387802in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.015545in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.015545in,y=0.387802in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.923813in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.017392in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.064910in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.098624in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.124775in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.146142in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.164207in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.179856in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.193659in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.287238in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.334756in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.368470in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.394621in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.415988in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.434053in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.449702in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463505in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557084in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.604602in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.638316in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.664467in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.685834in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.703899in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.719548in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.733351in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.826930in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.874448in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.908162in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.934313in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.955680in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.973745in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.989394in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.003197in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.485052in,y=0.218400in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle \gamma\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.923813in}{0.647450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.923813in}{0.940520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.923813in}{1.233590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.923813in}{1.526661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923813in}{0.503080in}}{\pgfqpoint{1.122479in}{1.072323in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.936160in}{0.821618in}}{\pgfqpoint{3.015545in}{1.500640in}}{%
\pgfpathmoveto{\pgfqpoint{1.936160in}{1.500640in}}%
\pgfpathlineto{\pgfqpoint{1.936160in}{1.485871in}}%
\pgfpathlineto{\pgfqpoint{2.206007in}{1.494801in}}%
\pgfpathlineto{\pgfqpoint{2.475853in}{1.465376in}}%
\pgfpathlineto{\pgfqpoint{2.745699in}{0.821618in}}%
\pgfpathlineto{\pgfqpoint{3.015545in}{1.009251in}}%
\pgfpathlineto{\pgfqpoint{3.015545in}{1.369507in}}%
\pgfpathlineto{\pgfqpoint{3.015545in}{1.369507in}}%
\pgfpathlineto{\pgfqpoint{2.745699in}{1.325805in}}%
\pgfpathlineto{\pgfqpoint{2.475853in}{1.488467in}}%
\pgfpathlineto{\pgfqpoint{2.206007in}{1.500240in}}%
\pgfpathlineto{\pgfqpoint{1.936160in}{1.500640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923813in}{0.503080in}}{\pgfqpoint{1.122479in}{1.072323in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.936160in}{0.808425in}}{\pgfqpoint{3.015545in}{1.358133in}}{%
\pgfpathmoveto{\pgfqpoint{1.936160in}{1.252883in}}%
\pgfpathlineto{\pgfqpoint{1.936160in}{0.908912in}}%
\pgfpathlineto{\pgfqpoint{2.206007in}{1.103968in}}%
\pgfpathlineto{\pgfqpoint{2.475853in}{0.808425in}}%
\pgfpathlineto{\pgfqpoint{2.745699in}{0.888480in}}%
\pgfpathlineto{\pgfqpoint{3.015545in}{0.986545in}}%
\pgfpathlineto{\pgfqpoint{3.015545in}{1.247574in}}%
\pgfpathlineto{\pgfqpoint{3.015545in}{1.247574in}}%
\pgfpathlineto{\pgfqpoint{2.745699in}{1.108841in}}%
\pgfpathlineto{\pgfqpoint{2.475853in}{1.113793in}}%
\pgfpathlineto{\pgfqpoint{2.206007in}{1.358133in}}%
\pgfpathlineto{\pgfqpoint{1.936160in}{1.252883in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923813in}{0.503080in}}{\pgfqpoint{1.122479in}{1.072323in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.936160in}{0.551822in}}{\pgfqpoint{3.015545in}{1.429112in}}{%
\pgfpathmoveto{\pgfqpoint{1.936160in}{1.429112in}}%
\pgfpathlineto{\pgfqpoint{1.936160in}{0.961212in}}%
\pgfpathlineto{\pgfqpoint{2.206007in}{0.958688in}}%
\pgfpathlineto{\pgfqpoint{2.475853in}{0.551822in}}%
\pgfpathlineto{\pgfqpoint{2.745699in}{0.648146in}}%
\pgfpathlineto{\pgfqpoint{3.015545in}{0.638592in}}%
\pgfpathlineto{\pgfqpoint{3.015545in}{1.200375in}}%
\pgfpathlineto{\pgfqpoint{3.015545in}{1.200375in}}%
\pgfpathlineto{\pgfqpoint{2.745699in}{1.144906in}}%
\pgfpathlineto{\pgfqpoint{2.475853in}{0.979356in}}%
\pgfpathlineto{\pgfqpoint{2.206007in}{1.300883in}}%
\pgfpathlineto{\pgfqpoint{1.936160in}{1.429112in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923813in}{0.503080in}}{\pgfqpoint{1.122479in}{1.072323in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936160in}{1.492971in}}%
\pgfpathlineto{\pgfqpoint{2.206007in}{1.497682in}}%
\pgfpathlineto{\pgfqpoint{2.475853in}{1.477519in}}%
\pgfpathlineto{\pgfqpoint{2.745699in}{1.073647in}}%
\pgfpathlineto{\pgfqpoint{3.015545in}{1.189379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923813in}{0.503080in}}{\pgfqpoint{1.122479in}{1.072323in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.936160in}{1.492971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.206007in}{1.497682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.475853in}{1.477519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.745699in}{1.073647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.015545in}{1.189379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923813in}{0.503080in}}{\pgfqpoint{1.122479in}{1.072323in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.800000pt}{1.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.936160in}{1.080127in}}%
\pgfpathlineto{\pgfqpoint{2.206007in}{1.240174in}}%
\pgfpathlineto{\pgfqpoint{2.475853in}{0.956559in}}%
\pgfpathlineto{\pgfqpoint{2.745699in}{0.995352in}}%
\pgfpathlineto{\pgfqpoint{3.015545in}{1.109163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923813in}{0.503080in}}{\pgfqpoint{1.122479in}{1.072323in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.936160in}{1.080127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.206007in}{1.240174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.475853in}{0.956559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.745699in}{0.995352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.015545in}{1.109163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923813in}{0.503080in}}{\pgfqpoint{1.122479in}{1.072323in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.936160in}{1.191264in}}%
\pgfpathlineto{\pgfqpoint{2.206007in}{1.134311in}}%
\pgfpathlineto{\pgfqpoint{2.475853in}{0.752713in}}%
\pgfpathlineto{\pgfqpoint{2.745699in}{0.890178in}}%
\pgfpathlineto{\pgfqpoint{3.015545in}{0.897371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.923813in}{0.503080in}}{\pgfqpoint{1.122479in}{1.072323in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.029463in}}{\pgfqpoint{0.029463in}{0.029463in}}{%
\pgfpathmoveto{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.936160in}{1.191264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.206007in}{1.134311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.475853in}{0.752713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.745699in}{0.890178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.015545in}{0.897371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923813in}{0.503080in}}%
\pgfpathlineto{\pgfqpoint{1.923813in}{1.575403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923813in}{0.503080in}}%
\pgfpathlineto{\pgfqpoint{3.046292in}{0.503080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.485052in,y=1.658736in,,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont SSM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.326912in}{0.503080in}}%
\pgfpathlineto{\pgfqpoint{4.449391in}{0.503080in}}%
\pgfpathlineto{\pgfqpoint{4.449391in}{1.575403in}}%
\pgfpathlineto{\pgfqpoint{3.326912in}{1.575403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.339259in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.339259in,y=0.387802in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.609105in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.609105in,y=0.387802in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.878951in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.878951in,y=0.387802in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.148797in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.148797in,y=0.387802in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.418643in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.418643in,y=0.387802in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.326912in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.420491in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.468008in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.501723in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.527873in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.549240in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.567306in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.582954in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.596758in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.690337in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.737855in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.771569in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797720in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.819086in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.837152in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852800in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.866604in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.960183in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.007701in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.041415in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.067566in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.088932in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106998in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.122647in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.136450in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.230029in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.277547in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.311261in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.337412in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.358778in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376844in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.392493in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.044444in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.406296in}{0.503080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.888151in,y=0.218400in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle \gamma\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.326912in}{0.647450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.326912in}{0.940520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.326912in}{1.233590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.326912in}{1.526661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.326912in}{0.503080in}}{\pgfqpoint{1.122479in}{1.072323in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.339259in}{1.427377in}}{\pgfqpoint{4.418643in}{1.502913in}}{%
\pgfpathmoveto{\pgfqpoint{3.339259in}{1.474638in}}%
\pgfpathlineto{\pgfqpoint{3.339259in}{1.449391in}}%
\pgfpathlineto{\pgfqpoint{3.609105in}{1.427377in}}%
\pgfpathlineto{\pgfqpoint{3.878951in}{1.441776in}}%
\pgfpathlineto{\pgfqpoint{4.148797in}{1.479215in}}%
\pgfpathlineto{\pgfqpoint{4.418643in}{1.468489in}}%
\pgfpathlineto{\pgfqpoint{4.418643in}{1.493407in}}%
\pgfpathlineto{\pgfqpoint{4.418643in}{1.493407in}}%
\pgfpathlineto{\pgfqpoint{4.148797in}{1.502913in}}%
\pgfpathlineto{\pgfqpoint{3.878951in}{1.484452in}}%
\pgfpathlineto{\pgfqpoint{3.609105in}{1.482837in}}%
\pgfpathlineto{\pgfqpoint{3.339259in}{1.474638in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.326912in}{0.503080in}}{\pgfqpoint{1.122479in}{1.072323in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.339259in}{1.288479in}}{\pgfqpoint{4.418643in}{1.526660in}}{%
\pgfpathmoveto{\pgfqpoint{3.339259in}{1.526097in}}%
\pgfpathlineto{\pgfqpoint{3.339259in}{1.288479in}}%
\pgfpathlineto{\pgfqpoint{3.609105in}{1.526335in}}%
\pgfpathlineto{\pgfqpoint{3.878951in}{1.526650in}}%
\pgfpathlineto{\pgfqpoint{4.148797in}{1.526629in}}%
\pgfpathlineto{\pgfqpoint{4.418643in}{1.321105in}}%
\pgfpathlineto{\pgfqpoint{4.418643in}{1.526590in}}%
\pgfpathlineto{\pgfqpoint{4.418643in}{1.526590in}}%
\pgfpathlineto{\pgfqpoint{4.148797in}{1.526654in}}%
\pgfpathlineto{\pgfqpoint{3.878951in}{1.526660in}}%
\pgfpathlineto{\pgfqpoint{3.609105in}{1.526650in}}%
\pgfpathlineto{\pgfqpoint{3.339259in}{1.526097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.326912in}{0.503080in}}{\pgfqpoint{1.122479in}{1.072323in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.339259in}{1.236587in}}{\pgfqpoint{4.418643in}{1.526604in}}{%
\pgfpathmoveto{\pgfqpoint{3.339259in}{1.526527in}}%
\pgfpathlineto{\pgfqpoint{3.339259in}{1.257683in}}%
\pgfpathlineto{\pgfqpoint{3.609105in}{1.526458in}}%
\pgfpathlineto{\pgfqpoint{3.878951in}{1.526575in}}%
\pgfpathlineto{\pgfqpoint{4.148797in}{1.526471in}}%
\pgfpathlineto{\pgfqpoint{4.418643in}{1.236587in}}%
\pgfpathlineto{\pgfqpoint{4.418643in}{1.526553in}}%
\pgfpathlineto{\pgfqpoint{4.418643in}{1.526553in}}%
\pgfpathlineto{\pgfqpoint{4.148797in}{1.526596in}}%
\pgfpathlineto{\pgfqpoint{3.878951in}{1.526604in}}%
\pgfpathlineto{\pgfqpoint{3.609105in}{1.526598in}}%
\pgfpathlineto{\pgfqpoint{3.339259in}{1.526527in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.326912in}{0.503080in}}{\pgfqpoint{1.122479in}{1.072323in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.339259in}{1.462539in}}%
\pgfpathlineto{\pgfqpoint{3.609105in}{1.459664in}}%
\pgfpathlineto{\pgfqpoint{3.878951in}{1.467259in}}%
\pgfpathlineto{\pgfqpoint{4.148797in}{1.491015in}}%
\pgfpathlineto{\pgfqpoint{4.418643in}{1.480948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.326912in}{0.503080in}}{\pgfqpoint{1.122479in}{1.072323in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.339259in}{1.462539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.609105in}{1.459664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.878951in}{1.467259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.148797in}{1.491015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.418643in}{1.480948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.326912in}{0.503080in}}{\pgfqpoint{1.122479in}{1.072323in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.800000pt}{1.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.339259in}{1.427152in}}%
\pgfpathlineto{\pgfqpoint{3.609105in}{1.526533in}}%
\pgfpathlineto{\pgfqpoint{3.878951in}{1.526656in}}%
\pgfpathlineto{\pgfqpoint{4.148797in}{1.526642in}}%
\pgfpathlineto{\pgfqpoint{4.418643in}{1.442840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.326912in}{0.503080in}}{\pgfqpoint{1.122479in}{1.072323in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.339259in}{1.427152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.609105in}{1.526533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.878951in}{1.526656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.148797in}{1.526642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.418643in}{1.442840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.326912in}{0.503080in}}{\pgfqpoint{1.122479in}{1.072323in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.339259in}{1.406655in}}%
\pgfpathlineto{\pgfqpoint{3.609105in}{1.526530in}}%
\pgfpathlineto{\pgfqpoint{3.878951in}{1.526589in}}%
\pgfpathlineto{\pgfqpoint{4.148797in}{1.526537in}}%
\pgfpathlineto{\pgfqpoint{4.418643in}{1.429700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.326912in}{0.503080in}}{\pgfqpoint{1.122479in}{1.072323in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.029463in}}{\pgfqpoint{0.029463in}{0.029463in}}{%
\pgfpathmoveto{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.339259in}{1.406655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.609105in}{1.526530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.878951in}{1.526589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.148797in}{1.526537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.418643in}{1.429700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.326912in}{0.503080in}}%
\pgfpathlineto{\pgfqpoint{3.326912in}{1.575403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.326912in}{0.503080in}}%
\pgfpathlineto{\pgfqpoint{4.449391in}{0.503080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.888151in,y=1.658736in,,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont VERA}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.629774in}{1.368000in}}%
\pgfpathlineto{\pgfqpoint{4.874218in}{1.368000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.971996in,y=1.325223in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont Natural}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.629774in}{1.197623in}}%
\pgfpathlineto{\pgfqpoint{4.874218in}{1.197623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.971996in,y=1.154845in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont Non-natural}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.727552in,y=0.977490in,left,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont OOD dataset}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.629774in}{0.847735in}}%
\pgfpathlineto{\pgfqpoint{4.874218in}{0.847735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.008840in}{-0.033333in}}{\pgfqpoint{0.017319in}{-0.029821in}}{\pgfqpoint{0.023570in}{-0.023570in}}%
\pgfpathcurveto{\pgfqpoint{0.029821in}{-0.017319in}}{\pgfqpoint{0.033333in}{-0.008840in}}{\pgfqpoint{0.033333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.033333in}{0.008840in}}{\pgfqpoint{0.029821in}{0.017319in}}{\pgfqpoint{0.023570in}{0.023570in}}%
\pgfpathcurveto{\pgfqpoint{0.017319in}{0.029821in}}{\pgfqpoint{0.008840in}{0.033333in}}{\pgfqpoint{0.000000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{-0.008840in}{0.033333in}}{\pgfqpoint{-0.017319in}{0.029821in}}{\pgfqpoint{-0.023570in}{0.023570in}}%
\pgfpathcurveto{\pgfqpoint{-0.029821in}{0.017319in}}{\pgfqpoint{-0.033333in}{0.008840in}}{\pgfqpoint{-0.033333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.033333in}{-0.008840in}}{\pgfqpoint{-0.029821in}{-0.017319in}}{\pgfqpoint{-0.023570in}{-0.023570in}}%
\pgfpathcurveto{\pgfqpoint{-0.017319in}{-0.029821in}}{\pgfqpoint{-0.008840in}{-0.033333in}}{\pgfqpoint{0.000000in}{-0.033333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.751996in}{0.847735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.971996in,y=0.804957in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont Sensorless OOD}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.800000pt}{1.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.629774in}{0.677357in}}%
\pgfpathlineto{\pgfqpoint{4.874218in}{0.677357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.016667in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathlineto{\pgfqpoint{-0.016667in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{0.016667in}}%
\pgfpathlineto{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.751996in}{0.677357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.971996in,y=0.634579in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont Noise}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.629774in}{0.506980in}}%
\pgfpathlineto{\pgfqpoint{4.874218in}{0.506980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.023570in}}{\pgfqpoint{0.023570in}{0.023570in}}{%
\pgfpathmoveto{\pgfqpoint{-0.023570in}{0.023570in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{-0.023570in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{-0.023570in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.023570in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.751996in}{0.506980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.971996in,y=0.464202in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont Constant}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/energy/supervised_pooling_density_histogram.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{lmodern}
%%   \usepackage{amsmath}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.934253in}{1.637339in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.934253in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.934253in}{1.637339in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.637339in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.372042in}{0.432700in}}%
\pgfpathlineto{\pgfqpoint{1.999542in}{0.432700in}}%
\pgfpathlineto{\pgfqpoint{1.999542in}{1.565200in}}%
\pgfpathlineto{\pgfqpoint{0.372042in}{1.565200in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.746169in}{0.432700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.746169in,y=0.317422in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {−0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.284297in}{0.432700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.284297in,y=0.317422in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {−0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.822425in}{0.432700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.822425in,y=0.317422in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.185792in,y=0.153333in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle \log \: \tilde{p}_{\boldsymbol{\theta}}(\mathbf{x})\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.372042in}{0.432700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.193956in, y=0.390289in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.372042in}{0.845255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.193956in, y=0.802844in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.372042in}{1.257810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.193956in, y=1.215399in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.138400in,y=0.998950in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.372042in}{0.432700in}}{\pgfqpoint{1.627500in}{1.132500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.299777,0.113561,0.292548}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598345in}{0.433298in}}%
\pgfpathlineto{\pgfqpoint{0.604288in}{0.433683in}}%
\pgfpathlineto{\pgfqpoint{0.610231in}{0.434274in}}%
\pgfpathlineto{\pgfqpoint{0.616174in}{0.435153in}}%
\pgfpathlineto{\pgfqpoint{0.622116in}{0.436421in}}%
\pgfpathlineto{\pgfqpoint{0.625088in}{0.437238in}}%
\pgfpathlineto{\pgfqpoint{0.628059in}{0.438199in}}%
\pgfpathlineto{\pgfqpoint{0.631031in}{0.439319in}}%
\pgfpathlineto{\pgfqpoint{0.634002in}{0.440617in}}%
\pgfpathlineto{\pgfqpoint{0.636974in}{0.442108in}}%
\pgfpathlineto{\pgfqpoint{0.639945in}{0.443811in}}%
\pgfpathlineto{\pgfqpoint{0.642917in}{0.445740in}}%
\pgfpathlineto{\pgfqpoint{0.645888in}{0.447910in}}%
\pgfpathlineto{\pgfqpoint{0.648859in}{0.450335in}}%
\pgfpathlineto{\pgfqpoint{0.651831in}{0.453027in}}%
\pgfpathlineto{\pgfqpoint{0.654802in}{0.455993in}}%
\pgfpathlineto{\pgfqpoint{0.657774in}{0.459243in}}%
\pgfpathlineto{\pgfqpoint{0.660745in}{0.462781in}}%
\pgfpathlineto{\pgfqpoint{0.663717in}{0.466611in}}%
\pgfpathlineto{\pgfqpoint{0.666688in}{0.470734in}}%
\pgfpathlineto{\pgfqpoint{0.669659in}{0.475151in}}%
\pgfpathlineto{\pgfqpoint{0.672631in}{0.479863in}}%
\pgfpathlineto{\pgfqpoint{0.675602in}{0.484869in}}%
\pgfpathlineto{\pgfqpoint{0.678574in}{0.490173in}}%
\pgfpathlineto{\pgfqpoint{0.681545in}{0.495777in}}%
\pgfpathlineto{\pgfqpoint{0.684517in}{0.501689in}}%
\pgfpathlineto{\pgfqpoint{0.687488in}{0.507921in}}%
\pgfpathlineto{\pgfqpoint{0.690460in}{0.514489in}}%
\pgfpathlineto{\pgfqpoint{0.693431in}{0.521416in}}%
\pgfpathlineto{\pgfqpoint{0.696402in}{0.528731in}}%
\pgfpathlineto{\pgfqpoint{0.699374in}{0.536469in}}%
\pgfpathlineto{\pgfqpoint{0.702345in}{0.544672in}}%
\pgfpathlineto{\pgfqpoint{0.705317in}{0.553388in}}%
\pgfpathlineto{\pgfqpoint{0.708288in}{0.562671in}}%
\pgfpathlineto{\pgfqpoint{0.711260in}{0.572576in}}%
\pgfpathlineto{\pgfqpoint{0.714231in}{0.583165in}}%
\pgfpathlineto{\pgfqpoint{0.717203in}{0.594494in}}%
\pgfpathlineto{\pgfqpoint{0.720174in}{0.606623in}}%
\pgfpathlineto{\pgfqpoint{0.723145in}{0.619605in}}%
\pgfpathlineto{\pgfqpoint{0.726117in}{0.633485in}}%
\pgfpathlineto{\pgfqpoint{0.729088in}{0.648302in}}%
\pgfpathlineto{\pgfqpoint{0.732060in}{0.664081in}}%
\pgfpathlineto{\pgfqpoint{0.735031in}{0.680838in}}%
\pgfpathlineto{\pgfqpoint{0.738003in}{0.698570in}}%
\pgfpathlineto{\pgfqpoint{0.740974in}{0.717263in}}%
\pgfpathlineto{\pgfqpoint{0.743945in}{0.736884in}}%
\pgfpathlineto{\pgfqpoint{0.746917in}{0.757388in}}%
\pgfpathlineto{\pgfqpoint{0.752860in}{0.800785in}}%
\pgfpathlineto{\pgfqpoint{0.758803in}{0.846829in}}%
\pgfpathlineto{\pgfqpoint{0.764746in}{0.894766in}}%
\pgfpathlineto{\pgfqpoint{0.776631in}{0.993242in}}%
\pgfpathlineto{\pgfqpoint{0.788517in}{1.091134in}}%
\pgfpathlineto{\pgfqpoint{0.797431in}{1.162575in}}%
\pgfpathlineto{\pgfqpoint{0.806346in}{1.231918in}}%
\pgfpathlineto{\pgfqpoint{0.812289in}{1.276776in}}%
\pgfpathlineto{\pgfqpoint{0.818231in}{1.320156in}}%
\pgfpathlineto{\pgfqpoint{0.824174in}{1.361444in}}%
\pgfpathlineto{\pgfqpoint{0.827146in}{1.381038in}}%
\pgfpathlineto{\pgfqpoint{0.830117in}{1.399760in}}%
\pgfpathlineto{\pgfqpoint{0.833089in}{1.417470in}}%
\pgfpathlineto{\pgfqpoint{0.836060in}{1.434022in}}%
\pgfpathlineto{\pgfqpoint{0.839031in}{1.449269in}}%
\pgfpathlineto{\pgfqpoint{0.842003in}{1.463072in}}%
\pgfpathlineto{\pgfqpoint{0.844974in}{1.475303in}}%
\pgfpathlineto{\pgfqpoint{0.847946in}{1.485852in}}%
\pgfpathlineto{\pgfqpoint{0.850917in}{1.494630in}}%
\pgfpathlineto{\pgfqpoint{0.853889in}{1.501576in}}%
\pgfpathlineto{\pgfqpoint{0.856860in}{1.506660in}}%
\pgfpathlineto{\pgfqpoint{0.859832in}{1.509883in}}%
\pgfpathlineto{\pgfqpoint{0.862803in}{1.511280in}}%
\pgfpathlineto{\pgfqpoint{0.865774in}{1.510918in}}%
\pgfpathlineto{\pgfqpoint{0.868746in}{1.508895in}}%
\pgfpathlineto{\pgfqpoint{0.871717in}{1.505337in}}%
\pgfpathlineto{\pgfqpoint{0.874689in}{1.500391in}}%
\pgfpathlineto{\pgfqpoint{0.877660in}{1.494224in}}%
\pgfpathlineto{\pgfqpoint{0.880632in}{1.487017in}}%
\pgfpathlineto{\pgfqpoint{0.883603in}{1.478955in}}%
\pgfpathlineto{\pgfqpoint{0.886575in}{1.470224in}}%
\pgfpathlineto{\pgfqpoint{0.892517in}{1.451480in}}%
\pgfpathlineto{\pgfqpoint{0.901432in}{1.422525in}}%
\pgfpathlineto{\pgfqpoint{0.907375in}{1.404079in}}%
\pgfpathlineto{\pgfqpoint{0.910346in}{1.395353in}}%
\pgfpathlineto{\pgfqpoint{0.913317in}{1.387015in}}%
\pgfpathlineto{\pgfqpoint{0.916289in}{1.379084in}}%
\pgfpathlineto{\pgfqpoint{0.919260in}{1.371563in}}%
\pgfpathlineto{\pgfqpoint{0.922232in}{1.364438in}}%
\pgfpathlineto{\pgfqpoint{0.925203in}{1.357684in}}%
\pgfpathlineto{\pgfqpoint{0.928175in}{1.351264in}}%
\pgfpathlineto{\pgfqpoint{0.934118in}{1.339246in}}%
\pgfpathlineto{\pgfqpoint{0.940060in}{1.327961in}}%
\pgfpathlineto{\pgfqpoint{0.951946in}{1.305710in}}%
\pgfpathlineto{\pgfqpoint{0.957889in}{1.293821in}}%
\pgfpathlineto{\pgfqpoint{0.960860in}{1.287507in}}%
\pgfpathlineto{\pgfqpoint{0.963832in}{1.280892in}}%
\pgfpathlineto{\pgfqpoint{0.966803in}{1.273943in}}%
\pgfpathlineto{\pgfqpoint{0.969775in}{1.266634in}}%
\pgfpathlineto{\pgfqpoint{0.972746in}{1.258949in}}%
\pgfpathlineto{\pgfqpoint{0.975718in}{1.250875in}}%
\pgfpathlineto{\pgfqpoint{0.978689in}{1.242410in}}%
\pgfpathlineto{\pgfqpoint{0.981661in}{1.233559in}}%
\pgfpathlineto{\pgfqpoint{0.984632in}{1.224329in}}%
\pgfpathlineto{\pgfqpoint{0.990575in}{1.204798in}}%
\pgfpathlineto{\pgfqpoint{0.996518in}{1.183946in}}%
\pgfpathlineto{\pgfqpoint{1.002461in}{1.161889in}}%
\pgfpathlineto{\pgfqpoint{1.008403in}{1.138659in}}%
\pgfpathlineto{\pgfqpoint{1.014346in}{1.114169in}}%
\pgfpathlineto{\pgfqpoint{1.020289in}{1.088200in}}%
\pgfpathlineto{\pgfqpoint{1.026232in}{1.060424in}}%
\pgfpathlineto{\pgfqpoint{1.029204in}{1.045744in}}%
\pgfpathlineto{\pgfqpoint{1.032175in}{1.030474in}}%
\pgfpathlineto{\pgfqpoint{1.035146in}{1.014576in}}%
\pgfpathlineto{\pgfqpoint{1.038118in}{0.998020in}}%
\pgfpathlineto{\pgfqpoint{1.041089in}{0.980787in}}%
\pgfpathlineto{\pgfqpoint{1.047032in}{0.944278in}}%
\pgfpathlineto{\pgfqpoint{1.052975in}{0.905193in}}%
\pgfpathlineto{\pgfqpoint{1.058918in}{0.863936in}}%
\pgfpathlineto{\pgfqpoint{1.067832in}{0.799470in}}%
\pgfpathlineto{\pgfqpoint{1.076747in}{0.734582in}}%
\pgfpathlineto{\pgfqpoint{1.082689in}{0.692712in}}%
\pgfpathlineto{\pgfqpoint{1.088632in}{0.653023in}}%
\pgfpathlineto{\pgfqpoint{1.091604in}{0.634242in}}%
\pgfpathlineto{\pgfqpoint{1.094575in}{0.616277in}}%
\pgfpathlineto{\pgfqpoint{1.097547in}{0.599193in}}%
\pgfpathlineto{\pgfqpoint{1.100518in}{0.583040in}}%
\pgfpathlineto{\pgfqpoint{1.103490in}{0.567856in}}%
\pgfpathlineto{\pgfqpoint{1.106461in}{0.553663in}}%
\pgfpathlineto{\pgfqpoint{1.109432in}{0.540472in}}%
\pgfpathlineto{\pgfqpoint{1.112404in}{0.528281in}}%
\pgfpathlineto{\pgfqpoint{1.115375in}{0.517078in}}%
\pgfpathlineto{\pgfqpoint{1.118347in}{0.506841in}}%
\pgfpathlineto{\pgfqpoint{1.121318in}{0.497537in}}%
\pgfpathlineto{\pgfqpoint{1.124290in}{0.489130in}}%
\pgfpathlineto{\pgfqpoint{1.127261in}{0.481576in}}%
\pgfpathlineto{\pgfqpoint{1.130232in}{0.474825in}}%
\pgfpathlineto{\pgfqpoint{1.133204in}{0.468826in}}%
\pgfpathlineto{\pgfqpoint{1.136175in}{0.463525in}}%
\pgfpathlineto{\pgfqpoint{1.139147in}{0.458868in}}%
\pgfpathlineto{\pgfqpoint{1.142118in}{0.454800in}}%
\pgfpathlineto{\pgfqpoint{1.145090in}{0.451267in}}%
\pgfpathlineto{\pgfqpoint{1.148061in}{0.448215in}}%
\pgfpathlineto{\pgfqpoint{1.151033in}{0.445596in}}%
\pgfpathlineto{\pgfqpoint{1.154004in}{0.443360in}}%
\pgfpathlineto{\pgfqpoint{1.156975in}{0.441464in}}%
\pgfpathlineto{\pgfqpoint{1.159947in}{0.439864in}}%
\pgfpathlineto{\pgfqpoint{1.162918in}{0.438524in}}%
\pgfpathlineto{\pgfqpoint{1.165890in}{0.437407in}}%
\pgfpathlineto{\pgfqpoint{1.168861in}{0.436482in}}%
\pgfpathlineto{\pgfqpoint{1.171833in}{0.435722in}}%
\pgfpathlineto{\pgfqpoint{1.174804in}{0.435100in}}%
\pgfpathlineto{\pgfqpoint{1.180747in}{0.434186in}}%
\pgfpathlineto{\pgfqpoint{1.186690in}{0.433599in}}%
\pgfpathlineto{\pgfqpoint{1.189661in}{0.433392in}}%
\pgfpathlineto{\pgfqpoint{1.189661in}{0.433392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.372042in}{0.432700in}}{\pgfqpoint{1.627500in}{1.132500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.631397,0.100674,0.356648}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798172in}{0.433235in}}%
\pgfpathlineto{\pgfqpoint{0.805716in}{0.433610in}}%
\pgfpathlineto{\pgfqpoint{0.813259in}{0.434212in}}%
\pgfpathlineto{\pgfqpoint{0.820802in}{0.435152in}}%
\pgfpathlineto{\pgfqpoint{0.824574in}{0.435793in}}%
\pgfpathlineto{\pgfqpoint{0.828346in}{0.436579in}}%
\pgfpathlineto{\pgfqpoint{0.832117in}{0.437535in}}%
\pgfpathlineto{\pgfqpoint{0.835889in}{0.438691in}}%
\pgfpathlineto{\pgfqpoint{0.839661in}{0.440079in}}%
\pgfpathlineto{\pgfqpoint{0.843432in}{0.441736in}}%
\pgfpathlineto{\pgfqpoint{0.847204in}{0.443699in}}%
\pgfpathlineto{\pgfqpoint{0.850976in}{0.446011in}}%
\pgfpathlineto{\pgfqpoint{0.854747in}{0.448716in}}%
\pgfpathlineto{\pgfqpoint{0.858519in}{0.451859in}}%
\pgfpathlineto{\pgfqpoint{0.862291in}{0.455489in}}%
\pgfpathlineto{\pgfqpoint{0.866063in}{0.459652in}}%
\pgfpathlineto{\pgfqpoint{0.869834in}{0.464397in}}%
\pgfpathlineto{\pgfqpoint{0.873606in}{0.469770in}}%
\pgfpathlineto{\pgfqpoint{0.877378in}{0.475814in}}%
\pgfpathlineto{\pgfqpoint{0.881149in}{0.482568in}}%
\pgfpathlineto{\pgfqpoint{0.884921in}{0.490069in}}%
\pgfpathlineto{\pgfqpoint{0.888693in}{0.498344in}}%
\pgfpathlineto{\pgfqpoint{0.892464in}{0.507416in}}%
\pgfpathlineto{\pgfqpoint{0.896236in}{0.517297in}}%
\pgfpathlineto{\pgfqpoint{0.900008in}{0.527991in}}%
\pgfpathlineto{\pgfqpoint{0.903779in}{0.539491in}}%
\pgfpathlineto{\pgfqpoint{0.907551in}{0.551781in}}%
\pgfpathlineto{\pgfqpoint{0.911323in}{0.564834in}}%
\pgfpathlineto{\pgfqpoint{0.915094in}{0.578610in}}%
\pgfpathlineto{\pgfqpoint{0.918866in}{0.593061in}}%
\pgfpathlineto{\pgfqpoint{0.922638in}{0.608128in}}%
\pgfpathlineto{\pgfqpoint{0.926410in}{0.623746in}}%
\pgfpathlineto{\pgfqpoint{0.933953in}{0.656331in}}%
\pgfpathlineto{\pgfqpoint{0.941496in}{0.690172in}}%
\pgfpathlineto{\pgfqpoint{0.964126in}{0.792846in}}%
\pgfpathlineto{\pgfqpoint{0.971670in}{0.825773in}}%
\pgfpathlineto{\pgfqpoint{0.979213in}{0.857591in}}%
\pgfpathlineto{\pgfqpoint{0.986757in}{0.888278in}}%
\pgfpathlineto{\pgfqpoint{0.994300in}{0.917949in}}%
\pgfpathlineto{\pgfqpoint{1.001843in}{0.946799in}}%
\pgfpathlineto{\pgfqpoint{1.013158in}{0.988969in}}%
\pgfpathlineto{\pgfqpoint{1.024473in}{1.030120in}}%
\pgfpathlineto{\pgfqpoint{1.032017in}{1.056866in}}%
\pgfpathlineto{\pgfqpoint{1.039560in}{1.082739in}}%
\pgfpathlineto{\pgfqpoint{1.043332in}{1.095214in}}%
\pgfpathlineto{\pgfqpoint{1.047103in}{1.107296in}}%
\pgfpathlineto{\pgfqpoint{1.050875in}{1.118918in}}%
\pgfpathlineto{\pgfqpoint{1.054647in}{1.130009in}}%
\pgfpathlineto{\pgfqpoint{1.058419in}{1.140502in}}%
\pgfpathlineto{\pgfqpoint{1.062190in}{1.150334in}}%
\pgfpathlineto{\pgfqpoint{1.065962in}{1.159449in}}%
\pgfpathlineto{\pgfqpoint{1.069734in}{1.167802in}}%
\pgfpathlineto{\pgfqpoint{1.073505in}{1.175361in}}%
\pgfpathlineto{\pgfqpoint{1.077277in}{1.182106in}}%
\pgfpathlineto{\pgfqpoint{1.081049in}{1.188037in}}%
\pgfpathlineto{\pgfqpoint{1.084820in}{1.193169in}}%
\pgfpathlineto{\pgfqpoint{1.088592in}{1.197535in}}%
\pgfpathlineto{\pgfqpoint{1.092364in}{1.201186in}}%
\pgfpathlineto{\pgfqpoint{1.096135in}{1.204190in}}%
\pgfpathlineto{\pgfqpoint{1.099907in}{1.206629in}}%
\pgfpathlineto{\pgfqpoint{1.103679in}{1.208598in}}%
\pgfpathlineto{\pgfqpoint{1.107450in}{1.210202in}}%
\pgfpathlineto{\pgfqpoint{1.111222in}{1.211552in}}%
\pgfpathlineto{\pgfqpoint{1.122537in}{1.215209in}}%
\pgfpathlineto{\pgfqpoint{1.126309in}{1.216646in}}%
\pgfpathlineto{\pgfqpoint{1.130081in}{1.218340in}}%
\pgfpathlineto{\pgfqpoint{1.133852in}{1.220356in}}%
\pgfpathlineto{\pgfqpoint{1.137624in}{1.222738in}}%
\pgfpathlineto{\pgfqpoint{1.141396in}{1.225506in}}%
\pgfpathlineto{\pgfqpoint{1.145167in}{1.228658in}}%
\pgfpathlineto{\pgfqpoint{1.148939in}{1.232165in}}%
\pgfpathlineto{\pgfqpoint{1.152711in}{1.235974in}}%
\pgfpathlineto{\pgfqpoint{1.160254in}{1.244181in}}%
\pgfpathlineto{\pgfqpoint{1.167797in}{1.252449in}}%
\pgfpathlineto{\pgfqpoint{1.171569in}{1.256285in}}%
\pgfpathlineto{\pgfqpoint{1.175341in}{1.259737in}}%
\pgfpathlineto{\pgfqpoint{1.179112in}{1.262663in}}%
\pgfpathlineto{\pgfqpoint{1.182884in}{1.264927in}}%
\pgfpathlineto{\pgfqpoint{1.186656in}{1.266402in}}%
\pgfpathlineto{\pgfqpoint{1.190428in}{1.266973in}}%
\pgfpathlineto{\pgfqpoint{1.194199in}{1.266540in}}%
\pgfpathlineto{\pgfqpoint{1.197971in}{1.265019in}}%
\pgfpathlineto{\pgfqpoint{1.201743in}{1.262346in}}%
\pgfpathlineto{\pgfqpoint{1.205514in}{1.258475in}}%
\pgfpathlineto{\pgfqpoint{1.209286in}{1.253379in}}%
\pgfpathlineto{\pgfqpoint{1.213058in}{1.247048in}}%
\pgfpathlineto{\pgfqpoint{1.216829in}{1.239487in}}%
\pgfpathlineto{\pgfqpoint{1.220601in}{1.230715in}}%
\pgfpathlineto{\pgfqpoint{1.224373in}{1.220762in}}%
\pgfpathlineto{\pgfqpoint{1.228144in}{1.209665in}}%
\pgfpathlineto{\pgfqpoint{1.231916in}{1.197471in}}%
\pgfpathlineto{\pgfqpoint{1.235688in}{1.184226in}}%
\pgfpathlineto{\pgfqpoint{1.239459in}{1.169984in}}%
\pgfpathlineto{\pgfqpoint{1.243231in}{1.154796in}}%
\pgfpathlineto{\pgfqpoint{1.247003in}{1.138718in}}%
\pgfpathlineto{\pgfqpoint{1.250775in}{1.121804in}}%
\pgfpathlineto{\pgfqpoint{1.254546in}{1.104111in}}%
\pgfpathlineto{\pgfqpoint{1.258318in}{1.085697in}}%
\pgfpathlineto{\pgfqpoint{1.262090in}{1.066623in}}%
\pgfpathlineto{\pgfqpoint{1.269633in}{1.026765in}}%
\pgfpathlineto{\pgfqpoint{1.277176in}{0.985132in}}%
\pgfpathlineto{\pgfqpoint{1.303578in}{0.836500in}}%
\pgfpathlineto{\pgfqpoint{1.307350in}{0.816368in}}%
\pgfpathlineto{\pgfqpoint{1.311122in}{0.796848in}}%
\pgfpathlineto{\pgfqpoint{1.314893in}{0.778041in}}%
\pgfpathlineto{\pgfqpoint{1.318665in}{0.760036in}}%
\pgfpathlineto{\pgfqpoint{1.322437in}{0.742913in}}%
\pgfpathlineto{\pgfqpoint{1.326208in}{0.726736in}}%
\pgfpathlineto{\pgfqpoint{1.329980in}{0.711554in}}%
\pgfpathlineto{\pgfqpoint{1.333752in}{0.697400in}}%
\pgfpathlineto{\pgfqpoint{1.337523in}{0.684291in}}%
\pgfpathlineto{\pgfqpoint{1.341295in}{0.672225in}}%
\pgfpathlineto{\pgfqpoint{1.345067in}{0.661184in}}%
\pgfpathlineto{\pgfqpoint{1.348838in}{0.651134in}}%
\pgfpathlineto{\pgfqpoint{1.352610in}{0.642027in}}%
\pgfpathlineto{\pgfqpoint{1.356382in}{0.633798in}}%
\pgfpathlineto{\pgfqpoint{1.360153in}{0.626375in}}%
\pgfpathlineto{\pgfqpoint{1.363925in}{0.619672in}}%
\pgfpathlineto{\pgfqpoint{1.367697in}{0.613598in}}%
\pgfpathlineto{\pgfqpoint{1.371468in}{0.608056in}}%
\pgfpathlineto{\pgfqpoint{1.375240in}{0.602946in}}%
\pgfpathlineto{\pgfqpoint{1.379012in}{0.598169in}}%
\pgfpathlineto{\pgfqpoint{1.386555in}{0.589227in}}%
\pgfpathlineto{\pgfqpoint{1.397870in}{0.576071in}}%
\pgfpathlineto{\pgfqpoint{1.401642in}{0.571481in}}%
\pgfpathlineto{\pgfqpoint{1.405414in}{0.566709in}}%
\pgfpathlineto{\pgfqpoint{1.409185in}{0.561727in}}%
\pgfpathlineto{\pgfqpoint{1.412957in}{0.556519in}}%
\pgfpathlineto{\pgfqpoint{1.416729in}{0.551084in}}%
\pgfpathlineto{\pgfqpoint{1.424272in}{0.539588in}}%
\pgfpathlineto{\pgfqpoint{1.431815in}{0.527446in}}%
\pgfpathlineto{\pgfqpoint{1.446902in}{0.502642in}}%
\pgfpathlineto{\pgfqpoint{1.454446in}{0.490794in}}%
\pgfpathlineto{\pgfqpoint{1.458217in}{0.485177in}}%
\pgfpathlineto{\pgfqpoint{1.461989in}{0.479816in}}%
\pgfpathlineto{\pgfqpoint{1.465761in}{0.474743in}}%
\pgfpathlineto{\pgfqpoint{1.469532in}{0.469984in}}%
\pgfpathlineto{\pgfqpoint{1.473304in}{0.465557in}}%
\pgfpathlineto{\pgfqpoint{1.477076in}{0.461472in}}%
\pgfpathlineto{\pgfqpoint{1.480847in}{0.457734in}}%
\pgfpathlineto{\pgfqpoint{1.484619in}{0.454342in}}%
\pgfpathlineto{\pgfqpoint{1.488391in}{0.451289in}}%
\pgfpathlineto{\pgfqpoint{1.492162in}{0.448563in}}%
\pgfpathlineto{\pgfqpoint{1.495934in}{0.446148in}}%
\pgfpathlineto{\pgfqpoint{1.499706in}{0.444026in}}%
\pgfpathlineto{\pgfqpoint{1.503477in}{0.442176in}}%
\pgfpathlineto{\pgfqpoint{1.507249in}{0.440576in}}%
\pgfpathlineto{\pgfqpoint{1.511021in}{0.439203in}}%
\pgfpathlineto{\pgfqpoint{1.514793in}{0.438033in}}%
\pgfpathlineto{\pgfqpoint{1.518564in}{0.437045in}}%
\pgfpathlineto{\pgfqpoint{1.522336in}{0.436216in}}%
\pgfpathlineto{\pgfqpoint{1.526108in}{0.435526in}}%
\pgfpathlineto{\pgfqpoint{1.533651in}{0.434490in}}%
\pgfpathlineto{\pgfqpoint{1.541194in}{0.433803in}}%
\pgfpathlineto{\pgfqpoint{1.548738in}{0.433362in}}%
\pgfpathlineto{\pgfqpoint{1.548738in}{0.433362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.372042in}{0.432700in}}{\pgfqpoint{1.627500in}{1.132500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.908486,0.245685,0.245983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747899in}{0.432917in}}%
\pgfpathlineto{\pgfqpoint{0.765653in}{0.433227in}}%
\pgfpathlineto{\pgfqpoint{0.777489in}{0.433604in}}%
\pgfpathlineto{\pgfqpoint{0.789325in}{0.434184in}}%
\pgfpathlineto{\pgfqpoint{0.801161in}{0.435033in}}%
\pgfpathlineto{\pgfqpoint{0.812997in}{0.436213in}}%
\pgfpathlineto{\pgfqpoint{0.824832in}{0.437768in}}%
\pgfpathlineto{\pgfqpoint{0.836668in}{0.439709in}}%
\pgfpathlineto{\pgfqpoint{0.848504in}{0.441996in}}%
\pgfpathlineto{\pgfqpoint{0.860340in}{0.444535in}}%
\pgfpathlineto{\pgfqpoint{0.884012in}{0.449776in}}%
\pgfpathlineto{\pgfqpoint{0.895847in}{0.452157in}}%
\pgfpathlineto{\pgfqpoint{0.907683in}{0.454231in}}%
\pgfpathlineto{\pgfqpoint{0.919519in}{0.455998in}}%
\pgfpathlineto{\pgfqpoint{0.943191in}{0.459204in}}%
\pgfpathlineto{\pgfqpoint{0.949109in}{0.460135in}}%
\pgfpathlineto{\pgfqpoint{0.955027in}{0.461204in}}%
\pgfpathlineto{\pgfqpoint{0.960944in}{0.462456in}}%
\pgfpathlineto{\pgfqpoint{0.966862in}{0.463938in}}%
\pgfpathlineto{\pgfqpoint{0.972780in}{0.465691in}}%
\pgfpathlineto{\pgfqpoint{0.978698in}{0.467754in}}%
\pgfpathlineto{\pgfqpoint{0.984616in}{0.470163in}}%
\pgfpathlineto{\pgfqpoint{0.990534in}{0.472946in}}%
\pgfpathlineto{\pgfqpoint{0.996452in}{0.476127in}}%
\pgfpathlineto{\pgfqpoint{1.002370in}{0.479726in}}%
\pgfpathlineto{\pgfqpoint{1.008288in}{0.483757in}}%
\pgfpathlineto{\pgfqpoint{1.014206in}{0.488231in}}%
\pgfpathlineto{\pgfqpoint{1.020124in}{0.493158in}}%
\pgfpathlineto{\pgfqpoint{1.026042in}{0.498545in}}%
\pgfpathlineto{\pgfqpoint{1.031959in}{0.504396in}}%
\pgfpathlineto{\pgfqpoint{1.037877in}{0.510718in}}%
\pgfpathlineto{\pgfqpoint{1.043795in}{0.517515in}}%
\pgfpathlineto{\pgfqpoint{1.049713in}{0.524789in}}%
\pgfpathlineto{\pgfqpoint{1.055631in}{0.532543in}}%
\pgfpathlineto{\pgfqpoint{1.061549in}{0.540776in}}%
\pgfpathlineto{\pgfqpoint{1.067467in}{0.549483in}}%
\pgfpathlineto{\pgfqpoint{1.073385in}{0.558657in}}%
\pgfpathlineto{\pgfqpoint{1.079303in}{0.568282in}}%
\pgfpathlineto{\pgfqpoint{1.085221in}{0.578340in}}%
\pgfpathlineto{\pgfqpoint{1.091139in}{0.588803in}}%
\pgfpathlineto{\pgfqpoint{1.097056in}{0.599640in}}%
\pgfpathlineto{\pgfqpoint{1.102974in}{0.610811in}}%
\pgfpathlineto{\pgfqpoint{1.108892in}{0.622276in}}%
\pgfpathlineto{\pgfqpoint{1.120728in}{0.645909in}}%
\pgfpathlineto{\pgfqpoint{1.132564in}{0.670206in}}%
\pgfpathlineto{\pgfqpoint{1.144400in}{0.694933in}}%
\pgfpathlineto{\pgfqpoint{1.156236in}{0.720058in}}%
\pgfpathlineto{\pgfqpoint{1.168071in}{0.745816in}}%
\pgfpathlineto{\pgfqpoint{1.173989in}{0.759088in}}%
\pgfpathlineto{\pgfqpoint{1.179907in}{0.772738in}}%
\pgfpathlineto{\pgfqpoint{1.185825in}{0.786870in}}%
\pgfpathlineto{\pgfqpoint{1.191743in}{0.801591in}}%
\pgfpathlineto{\pgfqpoint{1.197661in}{0.817009in}}%
\pgfpathlineto{\pgfqpoint{1.203579in}{0.833225in}}%
\pgfpathlineto{\pgfqpoint{1.209497in}{0.850320in}}%
\pgfpathlineto{\pgfqpoint{1.215415in}{0.868353in}}%
\pgfpathlineto{\pgfqpoint{1.221333in}{0.887345in}}%
\pgfpathlineto{\pgfqpoint{1.227251in}{0.907279in}}%
\pgfpathlineto{\pgfqpoint{1.233169in}{0.928089in}}%
\pgfpathlineto{\pgfqpoint{1.239086in}{0.949658in}}%
\pgfpathlineto{\pgfqpoint{1.250922in}{0.994342in}}%
\pgfpathlineto{\pgfqpoint{1.262758in}{1.039391in}}%
\pgfpathlineto{\pgfqpoint{1.268676in}{1.061272in}}%
\pgfpathlineto{\pgfqpoint{1.274594in}{1.082262in}}%
\pgfpathlineto{\pgfqpoint{1.280512in}{1.102010in}}%
\pgfpathlineto{\pgfqpoint{1.286430in}{1.120175in}}%
\pgfpathlineto{\pgfqpoint{1.292348in}{1.136451in}}%
\pgfpathlineto{\pgfqpoint{1.298266in}{1.150571in}}%
\pgfpathlineto{\pgfqpoint{1.304184in}{1.162326in}}%
\pgfpathlineto{\pgfqpoint{1.310101in}{1.171572in}}%
\pgfpathlineto{\pgfqpoint{1.316019in}{1.178237in}}%
\pgfpathlineto{\pgfqpoint{1.321937in}{1.182325in}}%
\pgfpathlineto{\pgfqpoint{1.327855in}{1.183912in}}%
\pgfpathlineto{\pgfqpoint{1.333773in}{1.183141in}}%
\pgfpathlineto{\pgfqpoint{1.339691in}{1.180216in}}%
\pgfpathlineto{\pgfqpoint{1.345609in}{1.175387in}}%
\pgfpathlineto{\pgfqpoint{1.351527in}{1.168938in}}%
\pgfpathlineto{\pgfqpoint{1.357445in}{1.161172in}}%
\pgfpathlineto{\pgfqpoint{1.363363in}{1.152393in}}%
\pgfpathlineto{\pgfqpoint{1.369281in}{1.142898in}}%
\pgfpathlineto{\pgfqpoint{1.381116in}{1.122808in}}%
\pgfpathlineto{\pgfqpoint{1.392952in}{1.102631in}}%
\pgfpathlineto{\pgfqpoint{1.398870in}{1.092863in}}%
\pgfpathlineto{\pgfqpoint{1.404788in}{1.083406in}}%
\pgfpathlineto{\pgfqpoint{1.410706in}{1.074283in}}%
\pgfpathlineto{\pgfqpoint{1.416624in}{1.065483in}}%
\pgfpathlineto{\pgfqpoint{1.422542in}{1.056968in}}%
\pgfpathlineto{\pgfqpoint{1.434378in}{1.040542in}}%
\pgfpathlineto{\pgfqpoint{1.452131in}{1.016246in}}%
\pgfpathlineto{\pgfqpoint{1.458049in}{1.007916in}}%
\pgfpathlineto{\pgfqpoint{1.463967in}{0.999345in}}%
\pgfpathlineto{\pgfqpoint{1.469885in}{0.990461in}}%
\pgfpathlineto{\pgfqpoint{1.475803in}{0.981199in}}%
\pgfpathlineto{\pgfqpoint{1.481721in}{0.971496in}}%
\pgfpathlineto{\pgfqpoint{1.487639in}{0.961292in}}%
\pgfpathlineto{\pgfqpoint{1.493557in}{0.950527in}}%
\pgfpathlineto{\pgfqpoint{1.499475in}{0.939147in}}%
\pgfpathlineto{\pgfqpoint{1.505393in}{0.927098in}}%
\pgfpathlineto{\pgfqpoint{1.511311in}{0.914335in}}%
\pgfpathlineto{\pgfqpoint{1.517228in}{0.900818in}}%
\pgfpathlineto{\pgfqpoint{1.523146in}{0.886518in}}%
\pgfpathlineto{\pgfqpoint{1.529064in}{0.871420in}}%
\pgfpathlineto{\pgfqpoint{1.534982in}{0.855521in}}%
\pgfpathlineto{\pgfqpoint{1.540900in}{0.838841in}}%
\pgfpathlineto{\pgfqpoint{1.546818in}{0.821417in}}%
\pgfpathlineto{\pgfqpoint{1.552736in}{0.803306in}}%
\pgfpathlineto{\pgfqpoint{1.558654in}{0.784587in}}%
\pgfpathlineto{\pgfqpoint{1.564572in}{0.765360in}}%
\pgfpathlineto{\pgfqpoint{1.576408in}{0.725860in}}%
\pgfpathlineto{\pgfqpoint{1.594161in}{0.666152in}}%
\pgfpathlineto{\pgfqpoint{1.600079in}{0.646749in}}%
\pgfpathlineto{\pgfqpoint{1.605997in}{0.627855in}}%
\pgfpathlineto{\pgfqpoint{1.611915in}{0.609617in}}%
\pgfpathlineto{\pgfqpoint{1.617833in}{0.592169in}}%
\pgfpathlineto{\pgfqpoint{1.623751in}{0.575631in}}%
\pgfpathlineto{\pgfqpoint{1.629669in}{0.560104in}}%
\pgfpathlineto{\pgfqpoint{1.635587in}{0.545670in}}%
\pgfpathlineto{\pgfqpoint{1.641505in}{0.532392in}}%
\pgfpathlineto{\pgfqpoint{1.647423in}{0.520307in}}%
\pgfpathlineto{\pgfqpoint{1.653341in}{0.509435in}}%
\pgfpathlineto{\pgfqpoint{1.659258in}{0.499771in}}%
\pgfpathlineto{\pgfqpoint{1.665176in}{0.491293in}}%
\pgfpathlineto{\pgfqpoint{1.671094in}{0.483958in}}%
\pgfpathlineto{\pgfqpoint{1.677012in}{0.477708in}}%
\pgfpathlineto{\pgfqpoint{1.682930in}{0.472470in}}%
\pgfpathlineto{\pgfqpoint{1.688848in}{0.468160in}}%
\pgfpathlineto{\pgfqpoint{1.694766in}{0.464682in}}%
\pgfpathlineto{\pgfqpoint{1.700684in}{0.461937in}}%
\pgfpathlineto{\pgfqpoint{1.706602in}{0.459821in}}%
\pgfpathlineto{\pgfqpoint{1.712520in}{0.458229in}}%
\pgfpathlineto{\pgfqpoint{1.718438in}{0.457058in}}%
\pgfpathlineto{\pgfqpoint{1.724356in}{0.456210in}}%
\pgfpathlineto{\pgfqpoint{1.730273in}{0.455591in}}%
\pgfpathlineto{\pgfqpoint{1.742109in}{0.454721in}}%
\pgfpathlineto{\pgfqpoint{1.753945in}{0.453907in}}%
\pgfpathlineto{\pgfqpoint{1.765781in}{0.452797in}}%
\pgfpathlineto{\pgfqpoint{1.771699in}{0.452074in}}%
\pgfpathlineto{\pgfqpoint{1.777617in}{0.451230in}}%
\pgfpathlineto{\pgfqpoint{1.789453in}{0.449208in}}%
\pgfpathlineto{\pgfqpoint{1.801288in}{0.446853in}}%
\pgfpathlineto{\pgfqpoint{1.824960in}{0.441900in}}%
\pgfpathlineto{\pgfqpoint{1.836796in}{0.439661in}}%
\pgfpathlineto{\pgfqpoint{1.848632in}{0.437745in}}%
\pgfpathlineto{\pgfqpoint{1.860468in}{0.436202in}}%
\pgfpathlineto{\pgfqpoint{1.872303in}{0.435028in}}%
\pgfpathlineto{\pgfqpoint{1.884139in}{0.434182in}}%
\pgfpathlineto{\pgfqpoint{1.895975in}{0.433603in}}%
\pgfpathlineto{\pgfqpoint{1.907811in}{0.433227in}}%
\pgfpathlineto{\pgfqpoint{1.925565in}{0.432916in}}%
\pgfpathlineto{\pgfqpoint{1.925565in}{0.432916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.372042in}{0.432700in}}{\pgfqpoint{1.627500in}{1.132500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.962985,0.612625,0.451451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.446019in}{0.432888in}}%
\pgfpathlineto{\pgfqpoint{0.464684in}{0.433118in}}%
\pgfpathlineto{\pgfqpoint{0.483348in}{0.433566in}}%
\pgfpathlineto{\pgfqpoint{0.495791in}{0.434052in}}%
\pgfpathlineto{\pgfqpoint{0.508234in}{0.434746in}}%
\pgfpathlineto{\pgfqpoint{0.520677in}{0.435703in}}%
\pgfpathlineto{\pgfqpoint{0.533120in}{0.436978in}}%
\pgfpathlineto{\pgfqpoint{0.545563in}{0.438619in}}%
\pgfpathlineto{\pgfqpoint{0.558006in}{0.440662in}}%
\pgfpathlineto{\pgfqpoint{0.570449in}{0.443127in}}%
\pgfpathlineto{\pgfqpoint{0.582892in}{0.446013in}}%
\pgfpathlineto{\pgfqpoint{0.595335in}{0.449299in}}%
\pgfpathlineto{\pgfqpoint{0.607778in}{0.452951in}}%
\pgfpathlineto{\pgfqpoint{0.620221in}{0.456927in}}%
\pgfpathlineto{\pgfqpoint{0.632664in}{0.461185in}}%
\pgfpathlineto{\pgfqpoint{0.645107in}{0.465695in}}%
\pgfpathlineto{\pgfqpoint{0.657550in}{0.470438in}}%
\pgfpathlineto{\pgfqpoint{0.669993in}{0.475412in}}%
\pgfpathlineto{\pgfqpoint{0.682436in}{0.480625in}}%
\pgfpathlineto{\pgfqpoint{0.694879in}{0.486088in}}%
\pgfpathlineto{\pgfqpoint{0.707322in}{0.491813in}}%
\pgfpathlineto{\pgfqpoint{0.719764in}{0.497807in}}%
\pgfpathlineto{\pgfqpoint{0.732207in}{0.504077in}}%
\pgfpathlineto{\pgfqpoint{0.744650in}{0.510632in}}%
\pgfpathlineto{\pgfqpoint{0.757093in}{0.517500in}}%
\pgfpathlineto{\pgfqpoint{0.769536in}{0.524732in}}%
\pgfpathlineto{\pgfqpoint{0.781979in}{0.532411in}}%
\pgfpathlineto{\pgfqpoint{0.788201in}{0.536452in}}%
\pgfpathlineto{\pgfqpoint{0.794422in}{0.540649in}}%
\pgfpathlineto{\pgfqpoint{0.800644in}{0.545019in}}%
\pgfpathlineto{\pgfqpoint{0.806865in}{0.549580in}}%
\pgfpathlineto{\pgfqpoint{0.813087in}{0.554351in}}%
\pgfpathlineto{\pgfqpoint{0.819308in}{0.559348in}}%
\pgfpathlineto{\pgfqpoint{0.825530in}{0.564590in}}%
\pgfpathlineto{\pgfqpoint{0.831751in}{0.570090in}}%
\pgfpathlineto{\pgfqpoint{0.837973in}{0.575865in}}%
\pgfpathlineto{\pgfqpoint{0.844194in}{0.581928in}}%
\pgfpathlineto{\pgfqpoint{0.850416in}{0.588290in}}%
\pgfpathlineto{\pgfqpoint{0.856637in}{0.594962in}}%
\pgfpathlineto{\pgfqpoint{0.862859in}{0.601955in}}%
\pgfpathlineto{\pgfqpoint{0.869080in}{0.609280in}}%
\pgfpathlineto{\pgfqpoint{0.875302in}{0.616948in}}%
\pgfpathlineto{\pgfqpoint{0.881523in}{0.624971in}}%
\pgfpathlineto{\pgfqpoint{0.887745in}{0.633364in}}%
\pgfpathlineto{\pgfqpoint{0.893966in}{0.642141in}}%
\pgfpathlineto{\pgfqpoint{0.900187in}{0.651323in}}%
\pgfpathlineto{\pgfqpoint{0.906409in}{0.660929in}}%
\pgfpathlineto{\pgfqpoint{0.912630in}{0.670981in}}%
\pgfpathlineto{\pgfqpoint{0.918852in}{0.681503in}}%
\pgfpathlineto{\pgfqpoint{0.925073in}{0.692520in}}%
\pgfpathlineto{\pgfqpoint{0.931295in}{0.704054in}}%
\pgfpathlineto{\pgfqpoint{0.937516in}{0.716126in}}%
\pgfpathlineto{\pgfqpoint{0.943738in}{0.728753in}}%
\pgfpathlineto{\pgfqpoint{0.949959in}{0.741945in}}%
\pgfpathlineto{\pgfqpoint{0.956181in}{0.755704in}}%
\pgfpathlineto{\pgfqpoint{0.962402in}{0.770023in}}%
\pgfpathlineto{\pgfqpoint{0.968624in}{0.784883in}}%
\pgfpathlineto{\pgfqpoint{0.974845in}{0.800250in}}%
\pgfpathlineto{\pgfqpoint{0.981067in}{0.816077in}}%
\pgfpathlineto{\pgfqpoint{0.987288in}{0.832301in}}%
\pgfpathlineto{\pgfqpoint{0.999731in}{0.865607in}}%
\pgfpathlineto{\pgfqpoint{1.018396in}{0.916101in}}%
\pgfpathlineto{\pgfqpoint{1.024617in}{0.932564in}}%
\pgfpathlineto{\pgfqpoint{1.030839in}{0.948606in}}%
\pgfpathlineto{\pgfqpoint{1.037060in}{0.964084in}}%
\pgfpathlineto{\pgfqpoint{1.043282in}{0.978855in}}%
\pgfpathlineto{\pgfqpoint{1.049503in}{0.992784in}}%
\pgfpathlineto{\pgfqpoint{1.055725in}{1.005745in}}%
\pgfpathlineto{\pgfqpoint{1.061946in}{1.017623in}}%
\pgfpathlineto{\pgfqpoint{1.068168in}{1.028321in}}%
\pgfpathlineto{\pgfqpoint{1.074389in}{1.037760in}}%
\pgfpathlineto{\pgfqpoint{1.080610in}{1.045876in}}%
\pgfpathlineto{\pgfqpoint{1.086832in}{1.052630in}}%
\pgfpathlineto{\pgfqpoint{1.093053in}{1.058000in}}%
\pgfpathlineto{\pgfqpoint{1.099275in}{1.061982in}}%
\pgfpathlineto{\pgfqpoint{1.105496in}{1.064595in}}%
\pgfpathlineto{\pgfqpoint{1.111718in}{1.065869in}}%
\pgfpathlineto{\pgfqpoint{1.117939in}{1.065852in}}%
\pgfpathlineto{\pgfqpoint{1.124161in}{1.064603in}}%
\pgfpathlineto{\pgfqpoint{1.130382in}{1.062192in}}%
\pgfpathlineto{\pgfqpoint{1.136604in}{1.058696in}}%
\pgfpathlineto{\pgfqpoint{1.142825in}{1.054199in}}%
\pgfpathlineto{\pgfqpoint{1.149047in}{1.048787in}}%
\pgfpathlineto{\pgfqpoint{1.155268in}{1.042550in}}%
\pgfpathlineto{\pgfqpoint{1.161490in}{1.035579in}}%
\pgfpathlineto{\pgfqpoint{1.167711in}{1.027966in}}%
\pgfpathlineto{\pgfqpoint{1.173933in}{1.019803in}}%
\pgfpathlineto{\pgfqpoint{1.180154in}{1.011181in}}%
\pgfpathlineto{\pgfqpoint{1.186376in}{1.002189in}}%
\pgfpathlineto{\pgfqpoint{1.198819in}{0.983457in}}%
\pgfpathlineto{\pgfqpoint{1.223705in}{0.945385in}}%
\pgfpathlineto{\pgfqpoint{1.229926in}{0.936197in}}%
\pgfpathlineto{\pgfqpoint{1.236148in}{0.927272in}}%
\pgfpathlineto{\pgfqpoint{1.242369in}{0.918661in}}%
\pgfpathlineto{\pgfqpoint{1.248591in}{0.910401in}}%
\pgfpathlineto{\pgfqpoint{1.254812in}{0.902514in}}%
\pgfpathlineto{\pgfqpoint{1.261033in}{0.895007in}}%
\pgfpathlineto{\pgfqpoint{1.267255in}{0.887870in}}%
\pgfpathlineto{\pgfqpoint{1.273476in}{0.881073in}}%
\pgfpathlineto{\pgfqpoint{1.279698in}{0.874570in}}%
\pgfpathlineto{\pgfqpoint{1.292141in}{0.862177in}}%
\pgfpathlineto{\pgfqpoint{1.304584in}{0.850011in}}%
\pgfpathlineto{\pgfqpoint{1.310805in}{0.843758in}}%
\pgfpathlineto{\pgfqpoint{1.317027in}{0.837246in}}%
\pgfpathlineto{\pgfqpoint{1.323248in}{0.830368in}}%
\pgfpathlineto{\pgfqpoint{1.329470in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{1.335691in}{0.815134in}}%
\pgfpathlineto{\pgfqpoint{1.341913in}{0.806618in}}%
\pgfpathlineto{\pgfqpoint{1.348134in}{0.797425in}}%
\pgfpathlineto{\pgfqpoint{1.354356in}{0.787522in}}%
\pgfpathlineto{\pgfqpoint{1.360577in}{0.776897in}}%
\pgfpathlineto{\pgfqpoint{1.366799in}{0.765563in}}%
\pgfpathlineto{\pgfqpoint{1.373020in}{0.753552in}}%
\pgfpathlineto{\pgfqpoint{1.379242in}{0.740918in}}%
\pgfpathlineto{\pgfqpoint{1.385463in}{0.727733in}}%
\pgfpathlineto{\pgfqpoint{1.391685in}{0.714082in}}%
\pgfpathlineto{\pgfqpoint{1.404128in}{0.685785in}}%
\pgfpathlineto{\pgfqpoint{1.429014in}{0.628262in}}%
\pgfpathlineto{\pgfqpoint{1.435235in}{0.614305in}}%
\pgfpathlineto{\pgfqpoint{1.441457in}{0.600704in}}%
\pgfpathlineto{\pgfqpoint{1.447678in}{0.587533in}}%
\pgfpathlineto{\pgfqpoint{1.453899in}{0.574859in}}%
\pgfpathlineto{\pgfqpoint{1.460121in}{0.562732in}}%
\pgfpathlineto{\pgfqpoint{1.466342in}{0.551195in}}%
\pgfpathlineto{\pgfqpoint{1.472564in}{0.540276in}}%
\pgfpathlineto{\pgfqpoint{1.478785in}{0.529996in}}%
\pgfpathlineto{\pgfqpoint{1.485007in}{0.520364in}}%
\pgfpathlineto{\pgfqpoint{1.491228in}{0.511384in}}%
\pgfpathlineto{\pgfqpoint{1.497450in}{0.503048in}}%
\pgfpathlineto{\pgfqpoint{1.503671in}{0.495348in}}%
\pgfpathlineto{\pgfqpoint{1.509893in}{0.488264in}}%
\pgfpathlineto{\pgfqpoint{1.516114in}{0.481779in}}%
\pgfpathlineto{\pgfqpoint{1.522336in}{0.475866in}}%
\pgfpathlineto{\pgfqpoint{1.528557in}{0.470501in}}%
\pgfpathlineto{\pgfqpoint{1.534779in}{0.465654in}}%
\pgfpathlineto{\pgfqpoint{1.541000in}{0.461296in}}%
\pgfpathlineto{\pgfqpoint{1.547222in}{0.457397in}}%
\pgfpathlineto{\pgfqpoint{1.553443in}{0.453924in}}%
\pgfpathlineto{\pgfqpoint{1.559665in}{0.450848in}}%
\pgfpathlineto{\pgfqpoint{1.565886in}{0.448137in}}%
\pgfpathlineto{\pgfqpoint{1.572108in}{0.445761in}}%
\pgfpathlineto{\pgfqpoint{1.578329in}{0.443690in}}%
\pgfpathlineto{\pgfqpoint{1.584551in}{0.441895in}}%
\pgfpathlineto{\pgfqpoint{1.590772in}{0.440348in}}%
\pgfpathlineto{\pgfqpoint{1.596994in}{0.439024in}}%
\pgfpathlineto{\pgfqpoint{1.603215in}{0.437898in}}%
\pgfpathlineto{\pgfqpoint{1.609437in}{0.436945in}}%
\pgfpathlineto{\pgfqpoint{1.615658in}{0.436145in}}%
\pgfpathlineto{\pgfqpoint{1.621880in}{0.435478in}}%
\pgfpathlineto{\pgfqpoint{1.634322in}{0.434471in}}%
\pgfpathlineto{\pgfqpoint{1.646765in}{0.433798in}}%
\pgfpathlineto{\pgfqpoint{1.659208in}{0.433362in}}%
\pgfpathlineto{\pgfqpoint{1.677873in}{0.432994in}}%
\pgfpathlineto{\pgfqpoint{1.684094in}{0.432921in}}%
\pgfpathlineto{\pgfqpoint{1.684094in}{0.432921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.372042in}{0.432700in}}%
\pgfpathlineto{\pgfqpoint{0.372042in}{1.565200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.372042in}{0.432700in}}%
\pgfpathlineto{\pgfqpoint{1.999542in}{0.432700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.962985,0.612625,0.451451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.109542in}{1.525672in}}%
\pgfpathlineto{\pgfqpoint{2.353986in}{1.525672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.451764in,y=1.482894in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont Pool 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.908486,0.245685,0.245983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.109542in}{1.355295in}}%
\pgfpathlineto{\pgfqpoint{2.353986in}{1.355295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.451764in,y=1.312517in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont Pool 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.631397,0.100674,0.356648}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.109542in}{1.184917in}}%
\pgfpathlineto{\pgfqpoint{2.353986in}{1.184917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.451764in,y=1.142139in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont Pool 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.299777,0.113561,0.292548}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.109542in}{1.014540in}}%
\pgfpathlineto{\pgfqpoint{2.353986in}{1.014540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.451764in,y=0.971762in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont Pool 16}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/energy/unsupervised_pooling_density_histogram.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{lmodern}
%%   \usepackage{amsmath}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.082350in}{1.585200in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.082350in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.082350in}{1.585200in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.585200in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.434850in}{0.432700in}}%
\pgfpathlineto{\pgfqpoint{2.062350in}{0.432700in}}%
\pgfpathlineto{\pgfqpoint{2.062350in}{1.565200in}}%
\pgfpathlineto{\pgfqpoint{0.434850in}{1.565200in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.916462in}{0.432700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.916462in,y=0.317422in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.48}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428010in}{0.432700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.428010in,y=0.317422in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.49}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.939559in}{0.432700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.939559in,y=0.317422in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.248600in,y=0.153333in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle \log \: \tilde{p}_{\boldsymbol{\theta}}(\mathbf{x})\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.434850in}{0.432700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.256764in, y=0.390289in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.434850in}{0.770431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.193956in, y=0.728020in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.434850in}{1.108163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.193956in, y=1.065752in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.434850in}{1.445895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.193956in, y=1.403483in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.138400in,y=0.998950in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.434850in}{0.432700in}}{\pgfqpoint{1.627500in}{1.132500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.299777,0.113561,0.292548}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.534728in}{0.433645in}}%
\pgfpathlineto{\pgfqpoint{1.539288in}{0.434299in}}%
\pgfpathlineto{\pgfqpoint{1.543847in}{0.435328in}}%
\pgfpathlineto{\pgfqpoint{1.546127in}{0.436032in}}%
\pgfpathlineto{\pgfqpoint{1.548406in}{0.436895in}}%
\pgfpathlineto{\pgfqpoint{1.550686in}{0.437942in}}%
\pgfpathlineto{\pgfqpoint{1.552965in}{0.439204in}}%
\pgfpathlineto{\pgfqpoint{1.555245in}{0.440711in}}%
\pgfpathlineto{\pgfqpoint{1.557525in}{0.442498in}}%
\pgfpathlineto{\pgfqpoint{1.559804in}{0.444598in}}%
\pgfpathlineto{\pgfqpoint{1.562084in}{0.447046in}}%
\pgfpathlineto{\pgfqpoint{1.564364in}{0.449877in}}%
\pgfpathlineto{\pgfqpoint{1.566643in}{0.453123in}}%
\pgfpathlineto{\pgfqpoint{1.568923in}{0.456814in}}%
\pgfpathlineto{\pgfqpoint{1.571202in}{0.460977in}}%
\pgfpathlineto{\pgfqpoint{1.573482in}{0.465632in}}%
\pgfpathlineto{\pgfqpoint{1.575762in}{0.470794in}}%
\pgfpathlineto{\pgfqpoint{1.578041in}{0.476471in}}%
\pgfpathlineto{\pgfqpoint{1.580321in}{0.482661in}}%
\pgfpathlineto{\pgfqpoint{1.582601in}{0.489353in}}%
\pgfpathlineto{\pgfqpoint{1.584880in}{0.496527in}}%
\pgfpathlineto{\pgfqpoint{1.587160in}{0.504152in}}%
\pgfpathlineto{\pgfqpoint{1.591719in}{0.520581in}}%
\pgfpathlineto{\pgfqpoint{1.596278in}{0.538204in}}%
\pgfpathlineto{\pgfqpoint{1.609956in}{0.592484in}}%
\pgfpathlineto{\pgfqpoint{1.614515in}{0.609114in}}%
\pgfpathlineto{\pgfqpoint{1.616795in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{1.619074in}{0.624280in}}%
\pgfpathlineto{\pgfqpoint{1.621354in}{0.631250in}}%
\pgfpathlineto{\pgfqpoint{1.623634in}{0.637803in}}%
\pgfpathlineto{\pgfqpoint{1.625913in}{0.643948in}}%
\pgfpathlineto{\pgfqpoint{1.628193in}{0.649710in}}%
\pgfpathlineto{\pgfqpoint{1.630473in}{0.655122in}}%
\pgfpathlineto{\pgfqpoint{1.635032in}{0.665092in}}%
\pgfpathlineto{\pgfqpoint{1.639591in}{0.674333in}}%
\pgfpathlineto{\pgfqpoint{1.646430in}{0.688132in}}%
\pgfpathlineto{\pgfqpoint{1.648710in}{0.693048in}}%
\pgfpathlineto{\pgfqpoint{1.650989in}{0.698270in}}%
\pgfpathlineto{\pgfqpoint{1.653269in}{0.703888in}}%
\pgfpathlineto{\pgfqpoint{1.655548in}{0.709996in}}%
\pgfpathlineto{\pgfqpoint{1.657828in}{0.716685in}}%
\pgfpathlineto{\pgfqpoint{1.660108in}{0.724049in}}%
\pgfpathlineto{\pgfqpoint{1.662387in}{0.732183in}}%
\pgfpathlineto{\pgfqpoint{1.664667in}{0.741179in}}%
\pgfpathlineto{\pgfqpoint{1.666947in}{0.751131in}}%
\pgfpathlineto{\pgfqpoint{1.669226in}{0.762128in}}%
\pgfpathlineto{\pgfqpoint{1.671506in}{0.774255in}}%
\pgfpathlineto{\pgfqpoint{1.673785in}{0.787595in}}%
\pgfpathlineto{\pgfqpoint{1.676065in}{0.802221in}}%
\pgfpathlineto{\pgfqpoint{1.678345in}{0.818198in}}%
\pgfpathlineto{\pgfqpoint{1.680624in}{0.835579in}}%
\pgfpathlineto{\pgfqpoint{1.682904in}{0.854402in}}%
\pgfpathlineto{\pgfqpoint{1.685183in}{0.874690in}}%
\pgfpathlineto{\pgfqpoint{1.687463in}{0.896447in}}%
\pgfpathlineto{\pgfqpoint{1.689743in}{0.919655in}}%
\pgfpathlineto{\pgfqpoint{1.692022in}{0.944274in}}%
\pgfpathlineto{\pgfqpoint{1.696582in}{0.997458in}}%
\pgfpathlineto{\pgfqpoint{1.701141in}{1.055167in}}%
\pgfpathlineto{\pgfqpoint{1.705700in}{1.116155in}}%
\pgfpathlineto{\pgfqpoint{1.717098in}{1.271532in}}%
\pgfpathlineto{\pgfqpoint{1.721657in}{1.329401in}}%
\pgfpathlineto{\pgfqpoint{1.723937in}{1.356334in}}%
\pgfpathlineto{\pgfqpoint{1.726217in}{1.381592in}}%
\pgfpathlineto{\pgfqpoint{1.728496in}{1.404941in}}%
\pgfpathlineto{\pgfqpoint{1.730776in}{1.426172in}}%
\pgfpathlineto{\pgfqpoint{1.733056in}{1.445107in}}%
\pgfpathlineto{\pgfqpoint{1.735335in}{1.461601in}}%
\pgfpathlineto{\pgfqpoint{1.737615in}{1.475548in}}%
\pgfpathlineto{\pgfqpoint{1.739894in}{1.486881in}}%
\pgfpathlineto{\pgfqpoint{1.742174in}{1.495575in}}%
\pgfpathlineto{\pgfqpoint{1.744454in}{1.501650in}}%
\pgfpathlineto{\pgfqpoint{1.746733in}{1.505163in}}%
\pgfpathlineto{\pgfqpoint{1.749013in}{1.506212in}}%
\pgfpathlineto{\pgfqpoint{1.751293in}{1.504931in}}%
\pgfpathlineto{\pgfqpoint{1.753572in}{1.501480in}}%
\pgfpathlineto{\pgfqpoint{1.755852in}{1.496048in}}%
\pgfpathlineto{\pgfqpoint{1.758131in}{1.488837in}}%
\pgfpathlineto{\pgfqpoint{1.760411in}{1.480062in}}%
\pgfpathlineto{\pgfqpoint{1.762691in}{1.469939in}}%
\pgfpathlineto{\pgfqpoint{1.764970in}{1.458684in}}%
\pgfpathlineto{\pgfqpoint{1.767250in}{1.446496in}}%
\pgfpathlineto{\pgfqpoint{1.771809in}{1.420050in}}%
\pgfpathlineto{\pgfqpoint{1.776368in}{1.391818in}}%
\pgfpathlineto{\pgfqpoint{1.783207in}{1.347753in}}%
\pgfpathlineto{\pgfqpoint{1.790046in}{1.302396in}}%
\pgfpathlineto{\pgfqpoint{1.796885in}{1.255389in}}%
\pgfpathlineto{\pgfqpoint{1.801444in}{1.222764in}}%
\pgfpathlineto{\pgfqpoint{1.806003in}{1.188961in}}%
\pgfpathlineto{\pgfqpoint{1.812842in}{1.136229in}}%
\pgfpathlineto{\pgfqpoint{1.833359in}{0.974771in}}%
\pgfpathlineto{\pgfqpoint{1.837918in}{0.940933in}}%
\pgfpathlineto{\pgfqpoint{1.842477in}{0.908423in}}%
\pgfpathlineto{\pgfqpoint{1.847037in}{0.877267in}}%
\pgfpathlineto{\pgfqpoint{1.851596in}{0.847377in}}%
\pgfpathlineto{\pgfqpoint{1.856155in}{0.818589in}}%
\pgfpathlineto{\pgfqpoint{1.862994in}{0.777056in}}%
\pgfpathlineto{\pgfqpoint{1.869833in}{0.737036in}}%
\pgfpathlineto{\pgfqpoint{1.876672in}{0.698319in}}%
\pgfpathlineto{\pgfqpoint{1.883511in}{0.661081in}}%
\pgfpathlineto{\pgfqpoint{1.888070in}{0.637296in}}%
\pgfpathlineto{\pgfqpoint{1.892629in}{0.614531in}}%
\pgfpathlineto{\pgfqpoint{1.897188in}{0.592937in}}%
\pgfpathlineto{\pgfqpoint{1.901748in}{0.572637in}}%
\pgfpathlineto{\pgfqpoint{1.906307in}{0.553722in}}%
\pgfpathlineto{\pgfqpoint{1.910866in}{0.536249in}}%
\pgfpathlineto{\pgfqpoint{1.915425in}{0.520254in}}%
\pgfpathlineto{\pgfqpoint{1.919984in}{0.505758in}}%
\pgfpathlineto{\pgfqpoint{1.922264in}{0.499075in}}%
\pgfpathlineto{\pgfqpoint{1.924544in}{0.492770in}}%
\pgfpathlineto{\pgfqpoint{1.926823in}{0.486842in}}%
\pgfpathlineto{\pgfqpoint{1.929103in}{0.481290in}}%
\pgfpathlineto{\pgfqpoint{1.931383in}{0.476112in}}%
\pgfpathlineto{\pgfqpoint{1.933662in}{0.471305in}}%
\pgfpathlineto{\pgfqpoint{1.935942in}{0.466863in}}%
\pgfpathlineto{\pgfqpoint{1.938221in}{0.462779in}}%
\pgfpathlineto{\pgfqpoint{1.940501in}{0.459044in}}%
\pgfpathlineto{\pgfqpoint{1.942781in}{0.455649in}}%
\pgfpathlineto{\pgfqpoint{1.945060in}{0.452580in}}%
\pgfpathlineto{\pgfqpoint{1.947340in}{0.449822in}}%
\pgfpathlineto{\pgfqpoint{1.949620in}{0.447361in}}%
\pgfpathlineto{\pgfqpoint{1.951899in}{0.445178in}}%
\pgfpathlineto{\pgfqpoint{1.954179in}{0.443255in}}%
\pgfpathlineto{\pgfqpoint{1.956458in}{0.441572in}}%
\pgfpathlineto{\pgfqpoint{1.958738in}{0.440110in}}%
\pgfpathlineto{\pgfqpoint{1.961018in}{0.438850in}}%
\pgfpathlineto{\pgfqpoint{1.963297in}{0.437770in}}%
\pgfpathlineto{\pgfqpoint{1.965577in}{0.436852in}}%
\pgfpathlineto{\pgfqpoint{1.967857in}{0.436078in}}%
\pgfpathlineto{\pgfqpoint{1.972416in}{0.434890in}}%
\pgfpathlineto{\pgfqpoint{1.976975in}{0.434081in}}%
\pgfpathlineto{\pgfqpoint{1.981534in}{0.433547in}}%
\pgfpathlineto{\pgfqpoint{1.988373in}{0.433085in}}%
\pgfpathlineto{\pgfqpoint{1.988373in}{0.433085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.434850in}{0.432700in}}{\pgfqpoint{1.627500in}{1.132500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.631397,0.100674,0.356648}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.416804in}{0.433369in}}%
\pgfpathlineto{\pgfqpoint{1.421219in}{0.433854in}}%
\pgfpathlineto{\pgfqpoint{1.425634in}{0.434635in}}%
\pgfpathlineto{\pgfqpoint{1.427841in}{0.435180in}}%
\pgfpathlineto{\pgfqpoint{1.430048in}{0.435856in}}%
\pgfpathlineto{\pgfqpoint{1.432256in}{0.436688in}}%
\pgfpathlineto{\pgfqpoint{1.434463in}{0.437704in}}%
\pgfpathlineto{\pgfqpoint{1.436670in}{0.438936in}}%
\pgfpathlineto{\pgfqpoint{1.438878in}{0.440417in}}%
\pgfpathlineto{\pgfqpoint{1.441085in}{0.442186in}}%
\pgfpathlineto{\pgfqpoint{1.443293in}{0.444282in}}%
\pgfpathlineto{\pgfqpoint{1.445500in}{0.446745in}}%
\pgfpathlineto{\pgfqpoint{1.447707in}{0.449619in}}%
\pgfpathlineto{\pgfqpoint{1.449915in}{0.452947in}}%
\pgfpathlineto{\pgfqpoint{1.452122in}{0.456769in}}%
\pgfpathlineto{\pgfqpoint{1.454329in}{0.461128in}}%
\pgfpathlineto{\pgfqpoint{1.456537in}{0.466061in}}%
\pgfpathlineto{\pgfqpoint{1.458744in}{0.471600in}}%
\pgfpathlineto{\pgfqpoint{1.460952in}{0.477775in}}%
\pgfpathlineto{\pgfqpoint{1.463159in}{0.484606in}}%
\pgfpathlineto{\pgfqpoint{1.465366in}{0.492106in}}%
\pgfpathlineto{\pgfqpoint{1.467574in}{0.500282in}}%
\pgfpathlineto{\pgfqpoint{1.469781in}{0.509127in}}%
\pgfpathlineto{\pgfqpoint{1.471988in}{0.518627in}}%
\pgfpathlineto{\pgfqpoint{1.474196in}{0.528758in}}%
\pgfpathlineto{\pgfqpoint{1.478610in}{0.550762in}}%
\pgfpathlineto{\pgfqpoint{1.483025in}{0.574752in}}%
\pgfpathlineto{\pgfqpoint{1.487440in}{0.600229in}}%
\pgfpathlineto{\pgfqpoint{1.494062in}{0.640012in}}%
\pgfpathlineto{\pgfqpoint{1.502892in}{0.693281in}}%
\pgfpathlineto{\pgfqpoint{1.509514in}{0.731897in}}%
\pgfpathlineto{\pgfqpoint{1.516136in}{0.769035in}}%
\pgfpathlineto{\pgfqpoint{1.527173in}{0.829096in}}%
\pgfpathlineto{\pgfqpoint{1.536002in}{0.877578in}}%
\pgfpathlineto{\pgfqpoint{1.542624in}{0.914967in}}%
\pgfpathlineto{\pgfqpoint{1.551454in}{0.966299in}}%
\pgfpathlineto{\pgfqpoint{1.558076in}{1.005944in}}%
\pgfpathlineto{\pgfqpoint{1.564698in}{1.047097in}}%
\pgfpathlineto{\pgfqpoint{1.569113in}{1.075915in}}%
\pgfpathlineto{\pgfqpoint{1.573528in}{1.106369in}}%
\pgfpathlineto{\pgfqpoint{1.577942in}{1.138935in}}%
\pgfpathlineto{\pgfqpoint{1.582357in}{1.173981in}}%
\pgfpathlineto{\pgfqpoint{1.586772in}{1.211641in}}%
\pgfpathlineto{\pgfqpoint{1.591186in}{1.251695in}}%
\pgfpathlineto{\pgfqpoint{1.597809in}{1.314696in}}%
\pgfpathlineto{\pgfqpoint{1.604431in}{1.377384in}}%
\pgfpathlineto{\pgfqpoint{1.608845in}{1.416160in}}%
\pgfpathlineto{\pgfqpoint{1.611053in}{1.433933in}}%
\pgfpathlineto{\pgfqpoint{1.613260in}{1.450319in}}%
\pgfpathlineto{\pgfqpoint{1.615468in}{1.465101in}}%
\pgfpathlineto{\pgfqpoint{1.617675in}{1.478084in}}%
\pgfpathlineto{\pgfqpoint{1.619882in}{1.489099in}}%
\pgfpathlineto{\pgfqpoint{1.622090in}{1.498010in}}%
\pgfpathlineto{\pgfqpoint{1.624297in}{1.504714in}}%
\pgfpathlineto{\pgfqpoint{1.626504in}{1.509147in}}%
\pgfpathlineto{\pgfqpoint{1.628712in}{1.511281in}}%
\pgfpathlineto{\pgfqpoint{1.630919in}{1.511127in}}%
\pgfpathlineto{\pgfqpoint{1.633127in}{1.508729in}}%
\pgfpathlineto{\pgfqpoint{1.635334in}{1.504165in}}%
\pgfpathlineto{\pgfqpoint{1.637541in}{1.497538in}}%
\pgfpathlineto{\pgfqpoint{1.639749in}{1.488976in}}%
\pgfpathlineto{\pgfqpoint{1.641956in}{1.478622in}}%
\pgfpathlineto{\pgfqpoint{1.644163in}{1.466632in}}%
\pgfpathlineto{\pgfqpoint{1.646371in}{1.453169in}}%
\pgfpathlineto{\pgfqpoint{1.648578in}{1.438393in}}%
\pgfpathlineto{\pgfqpoint{1.650786in}{1.422464in}}%
\pgfpathlineto{\pgfqpoint{1.652993in}{1.405531in}}%
\pgfpathlineto{\pgfqpoint{1.657408in}{1.369198in}}%
\pgfpathlineto{\pgfqpoint{1.661822in}{1.330337in}}%
\pgfpathlineto{\pgfqpoint{1.666237in}{1.289658in}}%
\pgfpathlineto{\pgfqpoint{1.672859in}{1.226271in}}%
\pgfpathlineto{\pgfqpoint{1.681689in}{1.138956in}}%
\pgfpathlineto{\pgfqpoint{1.697140in}{0.985239in}}%
\pgfpathlineto{\pgfqpoint{1.701555in}{0.943113in}}%
\pgfpathlineto{\pgfqpoint{1.705970in}{0.902654in}}%
\pgfpathlineto{\pgfqpoint{1.710385in}{0.864281in}}%
\pgfpathlineto{\pgfqpoint{1.714799in}{0.828310in}}%
\pgfpathlineto{\pgfqpoint{1.719214in}{0.794936in}}%
\pgfpathlineto{\pgfqpoint{1.723629in}{0.764228in}}%
\pgfpathlineto{\pgfqpoint{1.728044in}{0.736140in}}%
\pgfpathlineto{\pgfqpoint{1.732458in}{0.710535in}}%
\pgfpathlineto{\pgfqpoint{1.736873in}{0.687209in}}%
\pgfpathlineto{\pgfqpoint{1.741288in}{0.665914in}}%
\pgfpathlineto{\pgfqpoint{1.745703in}{0.646381in}}%
\pgfpathlineto{\pgfqpoint{1.750117in}{0.628333in}}%
\pgfpathlineto{\pgfqpoint{1.754532in}{0.611495in}}%
\pgfpathlineto{\pgfqpoint{1.758947in}{0.595615in}}%
\pgfpathlineto{\pgfqpoint{1.763362in}{0.580470in}}%
\pgfpathlineto{\pgfqpoint{1.769984in}{0.558771in}}%
\pgfpathlineto{\pgfqpoint{1.776606in}{0.538044in}}%
\pgfpathlineto{\pgfqpoint{1.781021in}{0.524774in}}%
\pgfpathlineto{\pgfqpoint{1.785435in}{0.512040in}}%
\pgfpathlineto{\pgfqpoint{1.789850in}{0.499980in}}%
\pgfpathlineto{\pgfqpoint{1.794265in}{0.488751in}}%
\pgfpathlineto{\pgfqpoint{1.798679in}{0.478507in}}%
\pgfpathlineto{\pgfqpoint{1.800887in}{0.473795in}}%
\pgfpathlineto{\pgfqpoint{1.803094in}{0.469373in}}%
\pgfpathlineto{\pgfqpoint{1.805302in}{0.465248in}}%
\pgfpathlineto{\pgfqpoint{1.807509in}{0.461427in}}%
\pgfpathlineto{\pgfqpoint{1.809716in}{0.457910in}}%
\pgfpathlineto{\pgfqpoint{1.811924in}{0.454695in}}%
\pgfpathlineto{\pgfqpoint{1.814131in}{0.451776in}}%
\pgfpathlineto{\pgfqpoint{1.816338in}{0.449145in}}%
\pgfpathlineto{\pgfqpoint{1.818546in}{0.446790in}}%
\pgfpathlineto{\pgfqpoint{1.820753in}{0.444697in}}%
\pgfpathlineto{\pgfqpoint{1.822961in}{0.442851in}}%
\pgfpathlineto{\pgfqpoint{1.825168in}{0.441234in}}%
\pgfpathlineto{\pgfqpoint{1.827375in}{0.439828in}}%
\pgfpathlineto{\pgfqpoint{1.829583in}{0.438615in}}%
\pgfpathlineto{\pgfqpoint{1.831790in}{0.437576in}}%
\pgfpathlineto{\pgfqpoint{1.833997in}{0.436693in}}%
\pgfpathlineto{\pgfqpoint{1.836205in}{0.435948in}}%
\pgfpathlineto{\pgfqpoint{1.840620in}{0.434805in}}%
\pgfpathlineto{\pgfqpoint{1.845034in}{0.434028in}}%
\pgfpathlineto{\pgfqpoint{1.849449in}{0.433514in}}%
\pgfpathlineto{\pgfqpoint{1.856071in}{0.433071in}}%
\pgfpathlineto{\pgfqpoint{1.856071in}{0.433071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.434850in}{0.432700in}}{\pgfqpoint{1.627500in}{1.132500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.908486,0.245685,0.245983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.199460in}{0.432965in}}%
\pgfpathlineto{\pgfqpoint{1.208712in}{0.433358in}}%
\pgfpathlineto{\pgfqpoint{1.214879in}{0.433840in}}%
\pgfpathlineto{\pgfqpoint{1.221047in}{0.434590in}}%
\pgfpathlineto{\pgfqpoint{1.227214in}{0.435696in}}%
\pgfpathlineto{\pgfqpoint{1.230298in}{0.436410in}}%
\pgfpathlineto{\pgfqpoint{1.233382in}{0.437245in}}%
\pgfpathlineto{\pgfqpoint{1.236465in}{0.438208in}}%
\pgfpathlineto{\pgfqpoint{1.239549in}{0.439303in}}%
\pgfpathlineto{\pgfqpoint{1.242633in}{0.440533in}}%
\pgfpathlineto{\pgfqpoint{1.245717in}{0.441895in}}%
\pgfpathlineto{\pgfqpoint{1.251884in}{0.444988in}}%
\pgfpathlineto{\pgfqpoint{1.258052in}{0.448493in}}%
\pgfpathlineto{\pgfqpoint{1.264219in}{0.452274in}}%
\pgfpathlineto{\pgfqpoint{1.276554in}{0.460173in}}%
\pgfpathlineto{\pgfqpoint{1.282722in}{0.464242in}}%
\pgfpathlineto{\pgfqpoint{1.288889in}{0.468617in}}%
\pgfpathlineto{\pgfqpoint{1.291973in}{0.471045in}}%
\pgfpathlineto{\pgfqpoint{1.295057in}{0.473728in}}%
\pgfpathlineto{\pgfqpoint{1.298140in}{0.476755in}}%
\pgfpathlineto{\pgfqpoint{1.301224in}{0.480225in}}%
\pgfpathlineto{\pgfqpoint{1.304308in}{0.484250in}}%
\pgfpathlineto{\pgfqpoint{1.307392in}{0.488947in}}%
\pgfpathlineto{\pgfqpoint{1.310475in}{0.494439in}}%
\pgfpathlineto{\pgfqpoint{1.313559in}{0.500851in}}%
\pgfpathlineto{\pgfqpoint{1.316643in}{0.508305in}}%
\pgfpathlineto{\pgfqpoint{1.319727in}{0.516917in}}%
\pgfpathlineto{\pgfqpoint{1.322810in}{0.526792in}}%
\pgfpathlineto{\pgfqpoint{1.325894in}{0.538020in}}%
\pgfpathlineto{\pgfqpoint{1.328978in}{0.550672in}}%
\pgfpathlineto{\pgfqpoint{1.332062in}{0.564792in}}%
\pgfpathlineto{\pgfqpoint{1.335145in}{0.580398in}}%
\pgfpathlineto{\pgfqpoint{1.338229in}{0.597477in}}%
\pgfpathlineto{\pgfqpoint{1.341313in}{0.615980in}}%
\pgfpathlineto{\pgfqpoint{1.344397in}{0.635820in}}%
\pgfpathlineto{\pgfqpoint{1.347480in}{0.656878in}}%
\pgfpathlineto{\pgfqpoint{1.350564in}{0.678997in}}%
\pgfpathlineto{\pgfqpoint{1.356732in}{0.725641in}}%
\pgfpathlineto{\pgfqpoint{1.372150in}{0.845378in}}%
\pgfpathlineto{\pgfqpoint{1.375234in}{0.867974in}}%
\pgfpathlineto{\pgfqpoint{1.378318in}{0.889658in}}%
\pgfpathlineto{\pgfqpoint{1.381402in}{0.910298in}}%
\pgfpathlineto{\pgfqpoint{1.384485in}{0.929802in}}%
\pgfpathlineto{\pgfqpoint{1.387569in}{0.948124in}}%
\pgfpathlineto{\pgfqpoint{1.390653in}{0.965259in}}%
\pgfpathlineto{\pgfqpoint{1.393737in}{0.981243in}}%
\pgfpathlineto{\pgfqpoint{1.396820in}{0.996148in}}%
\pgfpathlineto{\pgfqpoint{1.399904in}{1.010076in}}%
\pgfpathlineto{\pgfqpoint{1.402988in}{1.023153in}}%
\pgfpathlineto{\pgfqpoint{1.406072in}{1.035520in}}%
\pgfpathlineto{\pgfqpoint{1.412239in}{1.058730in}}%
\pgfpathlineto{\pgfqpoint{1.430742in}{1.125632in}}%
\pgfpathlineto{\pgfqpoint{1.439993in}{1.160841in}}%
\pgfpathlineto{\pgfqpoint{1.446160in}{1.184375in}}%
\pgfpathlineto{\pgfqpoint{1.449244in}{1.195790in}}%
\pgfpathlineto{\pgfqpoint{1.452328in}{1.206758in}}%
\pgfpathlineto{\pgfqpoint{1.455412in}{1.217109in}}%
\pgfpathlineto{\pgfqpoint{1.458495in}{1.226681in}}%
\pgfpathlineto{\pgfqpoint{1.461579in}{1.235321in}}%
\pgfpathlineto{\pgfqpoint{1.464663in}{1.242905in}}%
\pgfpathlineto{\pgfqpoint{1.467747in}{1.249339in}}%
\pgfpathlineto{\pgfqpoint{1.470830in}{1.254568in}}%
\pgfpathlineto{\pgfqpoint{1.473914in}{1.258580in}}%
\pgfpathlineto{\pgfqpoint{1.476998in}{1.261408in}}%
\pgfpathlineto{\pgfqpoint{1.480082in}{1.263122in}}%
\pgfpathlineto{\pgfqpoint{1.483165in}{1.263826in}}%
\pgfpathlineto{\pgfqpoint{1.486249in}{1.263648in}}%
\pgfpathlineto{\pgfqpoint{1.489333in}{1.262727in}}%
\pgfpathlineto{\pgfqpoint{1.492417in}{1.261203in}}%
\pgfpathlineto{\pgfqpoint{1.495500in}{1.259198in}}%
\pgfpathlineto{\pgfqpoint{1.498584in}{1.256813in}}%
\pgfpathlineto{\pgfqpoint{1.501668in}{1.254109in}}%
\pgfpathlineto{\pgfqpoint{1.504752in}{1.251107in}}%
\pgfpathlineto{\pgfqpoint{1.507835in}{1.247779in}}%
\pgfpathlineto{\pgfqpoint{1.510919in}{1.244054in}}%
\pgfpathlineto{\pgfqpoint{1.514003in}{1.239817in}}%
\pgfpathlineto{\pgfqpoint{1.517087in}{1.234922in}}%
\pgfpathlineto{\pgfqpoint{1.520170in}{1.229194in}}%
\pgfpathlineto{\pgfqpoint{1.523254in}{1.222451in}}%
\pgfpathlineto{\pgfqpoint{1.526338in}{1.214508in}}%
\pgfpathlineto{\pgfqpoint{1.529422in}{1.205191in}}%
\pgfpathlineto{\pgfqpoint{1.532505in}{1.194350in}}%
\pgfpathlineto{\pgfqpoint{1.535589in}{1.181866in}}%
\pgfpathlineto{\pgfqpoint{1.538673in}{1.167658in}}%
\pgfpathlineto{\pgfqpoint{1.541757in}{1.151686in}}%
\pgfpathlineto{\pgfqpoint{1.544840in}{1.133953in}}%
\pgfpathlineto{\pgfqpoint{1.547924in}{1.114505in}}%
\pgfpathlineto{\pgfqpoint{1.551008in}{1.093425in}}%
\pgfpathlineto{\pgfqpoint{1.554092in}{1.070831in}}%
\pgfpathlineto{\pgfqpoint{1.557175in}{1.046872in}}%
\pgfpathlineto{\pgfqpoint{1.560259in}{1.021718in}}%
\pgfpathlineto{\pgfqpoint{1.566427in}{0.968596in}}%
\pgfpathlineto{\pgfqpoint{1.575678in}{0.885008in}}%
\pgfpathlineto{\pgfqpoint{1.584929in}{0.801763in}}%
\pgfpathlineto{\pgfqpoint{1.591097in}{0.749012in}}%
\pgfpathlineto{\pgfqpoint{1.594180in}{0.723941in}}%
\pgfpathlineto{\pgfqpoint{1.597264in}{0.699908in}}%
\pgfpathlineto{\pgfqpoint{1.600348in}{0.677013in}}%
\pgfpathlineto{\pgfqpoint{1.603432in}{0.655329in}}%
\pgfpathlineto{\pgfqpoint{1.606515in}{0.634910in}}%
\pgfpathlineto{\pgfqpoint{1.609599in}{0.615783in}}%
\pgfpathlineto{\pgfqpoint{1.612683in}{0.597956in}}%
\pgfpathlineto{\pgfqpoint{1.615767in}{0.581417in}}%
\pgfpathlineto{\pgfqpoint{1.618850in}{0.566136in}}%
\pgfpathlineto{\pgfqpoint{1.621934in}{0.552072in}}%
\pgfpathlineto{\pgfqpoint{1.625018in}{0.539173in}}%
\pgfpathlineto{\pgfqpoint{1.628102in}{0.527380in}}%
\pgfpathlineto{\pgfqpoint{1.631185in}{0.516631in}}%
\pgfpathlineto{\pgfqpoint{1.634269in}{0.506862in}}%
\pgfpathlineto{\pgfqpoint{1.637353in}{0.498013in}}%
\pgfpathlineto{\pgfqpoint{1.640437in}{0.490025in}}%
\pgfpathlineto{\pgfqpoint{1.643520in}{0.482844in}}%
\pgfpathlineto{\pgfqpoint{1.646604in}{0.476421in}}%
\pgfpathlineto{\pgfqpoint{1.649688in}{0.470711in}}%
\pgfpathlineto{\pgfqpoint{1.652772in}{0.465676in}}%
\pgfpathlineto{\pgfqpoint{1.655855in}{0.461279in}}%
\pgfpathlineto{\pgfqpoint{1.658939in}{0.457488in}}%
\pgfpathlineto{\pgfqpoint{1.662023in}{0.454274in}}%
\pgfpathlineto{\pgfqpoint{1.665107in}{0.451608in}}%
\pgfpathlineto{\pgfqpoint{1.668190in}{0.449461in}}%
\pgfpathlineto{\pgfqpoint{1.671274in}{0.447806in}}%
\pgfpathlineto{\pgfqpoint{1.674358in}{0.446613in}}%
\pgfpathlineto{\pgfqpoint{1.677442in}{0.445851in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{0.445485in}}%
\pgfpathlineto{\pgfqpoint{1.683609in}{0.445478in}}%
\pgfpathlineto{\pgfqpoint{1.686693in}{0.445791in}}%
\pgfpathlineto{\pgfqpoint{1.689777in}{0.446379in}}%
\pgfpathlineto{\pgfqpoint{1.692860in}{0.447195in}}%
\pgfpathlineto{\pgfqpoint{1.695944in}{0.448188in}}%
\pgfpathlineto{\pgfqpoint{1.702112in}{0.450496in}}%
\pgfpathlineto{\pgfqpoint{1.708279in}{0.452868in}}%
\pgfpathlineto{\pgfqpoint{1.711363in}{0.453945in}}%
\pgfpathlineto{\pgfqpoint{1.714447in}{0.454886in}}%
\pgfpathlineto{\pgfqpoint{1.717530in}{0.455649in}}%
\pgfpathlineto{\pgfqpoint{1.720614in}{0.456200in}}%
\pgfpathlineto{\pgfqpoint{1.723698in}{0.456513in}}%
\pgfpathlineto{\pgfqpoint{1.726782in}{0.456572in}}%
\pgfpathlineto{\pgfqpoint{1.729865in}{0.456371in}}%
\pgfpathlineto{\pgfqpoint{1.732949in}{0.455913in}}%
\pgfpathlineto{\pgfqpoint{1.736033in}{0.455212in}}%
\pgfpathlineto{\pgfqpoint{1.739117in}{0.454289in}}%
\pgfpathlineto{\pgfqpoint{1.742200in}{0.453171in}}%
\pgfpathlineto{\pgfqpoint{1.745284in}{0.451894in}}%
\pgfpathlineto{\pgfqpoint{1.751452in}{0.449011in}}%
\pgfpathlineto{\pgfqpoint{1.763787in}{0.442982in}}%
\pgfpathlineto{\pgfqpoint{1.769954in}{0.440327in}}%
\pgfpathlineto{\pgfqpoint{1.776122in}{0.438106in}}%
\pgfpathlineto{\pgfqpoint{1.779205in}{0.437175in}}%
\pgfpathlineto{\pgfqpoint{1.785373in}{0.435663in}}%
\pgfpathlineto{\pgfqpoint{1.791540in}{0.434575in}}%
\pgfpathlineto{\pgfqpoint{1.797708in}{0.433834in}}%
\pgfpathlineto{\pgfqpoint{1.803875in}{0.433355in}}%
\pgfpathlineto{\pgfqpoint{1.813127in}{0.432964in}}%
\pgfpathlineto{\pgfqpoint{1.813127in}{0.432964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.434850in}{0.432700in}}{\pgfqpoint{1.627500in}{1.132500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.962985,0.612625,0.451451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508828in}{0.432908in}}%
\pgfpathlineto{\pgfqpoint{0.519049in}{0.433161in}}%
\pgfpathlineto{\pgfqpoint{0.529271in}{0.433645in}}%
\pgfpathlineto{\pgfqpoint{0.536085in}{0.434163in}}%
\pgfpathlineto{\pgfqpoint{0.542899in}{0.434891in}}%
\pgfpathlineto{\pgfqpoint{0.549714in}{0.435873in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{0.437148in}}%
\pgfpathlineto{\pgfqpoint{0.563342in}{0.438740in}}%
\pgfpathlineto{\pgfqpoint{0.570156in}{0.440654in}}%
\pgfpathlineto{\pgfqpoint{0.576971in}{0.442872in}}%
\pgfpathlineto{\pgfqpoint{0.583785in}{0.445361in}}%
\pgfpathlineto{\pgfqpoint{0.590599in}{0.448080in}}%
\pgfpathlineto{\pgfqpoint{0.597414in}{0.451004in}}%
\pgfpathlineto{\pgfqpoint{0.604228in}{0.454147in}}%
\pgfpathlineto{\pgfqpoint{0.611042in}{0.457577in}}%
\pgfpathlineto{\pgfqpoint{0.614449in}{0.459441in}}%
\pgfpathlineto{\pgfqpoint{0.617857in}{0.461436in}}%
\pgfpathlineto{\pgfqpoint{0.621264in}{0.463590in}}%
\pgfpathlineto{\pgfqpoint{0.624671in}{0.465935in}}%
\pgfpathlineto{\pgfqpoint{0.628078in}{0.468503in}}%
\pgfpathlineto{\pgfqpoint{0.631485in}{0.471327in}}%
\pgfpathlineto{\pgfqpoint{0.634892in}{0.474441in}}%
\pgfpathlineto{\pgfqpoint{0.638300in}{0.477873in}}%
\pgfpathlineto{\pgfqpoint{0.641707in}{0.481645in}}%
\pgfpathlineto{\pgfqpoint{0.645114in}{0.485775in}}%
\pgfpathlineto{\pgfqpoint{0.648521in}{0.490271in}}%
\pgfpathlineto{\pgfqpoint{0.651928in}{0.495130in}}%
\pgfpathlineto{\pgfqpoint{0.655335in}{0.500340in}}%
\pgfpathlineto{\pgfqpoint{0.658742in}{0.505876in}}%
\pgfpathlineto{\pgfqpoint{0.662150in}{0.511705in}}%
\pgfpathlineto{\pgfqpoint{0.668964in}{0.524057in}}%
\pgfpathlineto{\pgfqpoint{0.689407in}{0.562589in}}%
\pgfpathlineto{\pgfqpoint{0.696221in}{0.574650in}}%
\pgfpathlineto{\pgfqpoint{0.703035in}{0.586128in}}%
\pgfpathlineto{\pgfqpoint{0.713257in}{0.602949in}}%
\pgfpathlineto{\pgfqpoint{0.716664in}{0.608740in}}%
\pgfpathlineto{\pgfqpoint{0.720071in}{0.614779in}}%
\pgfpathlineto{\pgfqpoint{0.723478in}{0.621168in}}%
\pgfpathlineto{\pgfqpoint{0.726886in}{0.628009in}}%
\pgfpathlineto{\pgfqpoint{0.730293in}{0.635401in}}%
\pgfpathlineto{\pgfqpoint{0.733700in}{0.643434in}}%
\pgfpathlineto{\pgfqpoint{0.737107in}{0.652184in}}%
\pgfpathlineto{\pgfqpoint{0.740514in}{0.661711in}}%
\pgfpathlineto{\pgfqpoint{0.743921in}{0.672059in}}%
\pgfpathlineto{\pgfqpoint{0.747328in}{0.683247in}}%
\pgfpathlineto{\pgfqpoint{0.750736in}{0.695276in}}%
\pgfpathlineto{\pgfqpoint{0.754143in}{0.708124in}}%
\pgfpathlineto{\pgfqpoint{0.757550in}{0.721749in}}%
\pgfpathlineto{\pgfqpoint{0.760957in}{0.736092in}}%
\pgfpathlineto{\pgfqpoint{0.764364in}{0.751073in}}%
\pgfpathlineto{\pgfqpoint{0.771179in}{0.782585in}}%
\pgfpathlineto{\pgfqpoint{0.777993in}{0.815459in}}%
\pgfpathlineto{\pgfqpoint{0.791621in}{0.881792in}}%
\pgfpathlineto{\pgfqpoint{0.798436in}{0.913624in}}%
\pgfpathlineto{\pgfqpoint{0.801843in}{0.928901in}}%
\pgfpathlineto{\pgfqpoint{0.805250in}{0.943653in}}%
\pgfpathlineto{\pgfqpoint{0.808657in}{0.957817in}}%
\pgfpathlineto{\pgfqpoint{0.812064in}{0.971334in}}%
\pgfpathlineto{\pgfqpoint{0.815472in}{0.984153in}}%
\pgfpathlineto{\pgfqpoint{0.818879in}{0.996227in}}%
\pgfpathlineto{\pgfqpoint{0.822286in}{1.007518in}}%
\pgfpathlineto{\pgfqpoint{0.825693in}{1.017993in}}%
\pgfpathlineto{\pgfqpoint{0.829100in}{1.027627in}}%
\pgfpathlineto{\pgfqpoint{0.832507in}{1.036402in}}%
\pgfpathlineto{\pgfqpoint{0.835914in}{1.044312in}}%
\pgfpathlineto{\pgfqpoint{0.839322in}{1.051359in}}%
\pgfpathlineto{\pgfqpoint{0.842729in}{1.057557in}}%
\pgfpathlineto{\pgfqpoint{0.846136in}{1.062934in}}%
\pgfpathlineto{\pgfqpoint{0.849543in}{1.067527in}}%
\pgfpathlineto{\pgfqpoint{0.852950in}{1.071388in}}%
\pgfpathlineto{\pgfqpoint{0.856357in}{1.074577in}}%
\pgfpathlineto{\pgfqpoint{0.859765in}{1.077166in}}%
\pgfpathlineto{\pgfqpoint{0.863172in}{1.079233in}}%
\pgfpathlineto{\pgfqpoint{0.866579in}{1.080860in}}%
\pgfpathlineto{\pgfqpoint{0.869986in}{1.082134in}}%
\pgfpathlineto{\pgfqpoint{0.873393in}{1.083134in}}%
\pgfpathlineto{\pgfqpoint{0.876800in}{1.083939in}}%
\pgfpathlineto{\pgfqpoint{0.883615in}{1.085218in}}%
\pgfpathlineto{\pgfqpoint{0.897243in}{1.087373in}}%
\pgfpathlineto{\pgfqpoint{0.900650in}{1.087797in}}%
\pgfpathlineto{\pgfqpoint{0.904058in}{1.088086in}}%
\pgfpathlineto{\pgfqpoint{0.907465in}{1.088161in}}%
\pgfpathlineto{\pgfqpoint{0.910872in}{1.087930in}}%
\pgfpathlineto{\pgfqpoint{0.914279in}{1.087292in}}%
\pgfpathlineto{\pgfqpoint{0.917686in}{1.086135in}}%
\pgfpathlineto{\pgfqpoint{0.921093in}{1.084350in}}%
\pgfpathlineto{\pgfqpoint{0.924500in}{1.081828in}}%
\pgfpathlineto{\pgfqpoint{0.927908in}{1.078466in}}%
\pgfpathlineto{\pgfqpoint{0.931315in}{1.074175in}}%
\pgfpathlineto{\pgfqpoint{0.934722in}{1.068878in}}%
\pgfpathlineto{\pgfqpoint{0.938129in}{1.062518in}}%
\pgfpathlineto{\pgfqpoint{0.941536in}{1.055058in}}%
\pgfpathlineto{\pgfqpoint{0.944943in}{1.046479in}}%
\pgfpathlineto{\pgfqpoint{0.948351in}{1.036786in}}%
\pgfpathlineto{\pgfqpoint{0.951758in}{1.026003in}}%
\pgfpathlineto{\pgfqpoint{0.955165in}{1.014175in}}%
\pgfpathlineto{\pgfqpoint{0.958572in}{1.001361in}}%
\pgfpathlineto{\pgfqpoint{0.961979in}{0.987637in}}%
\pgfpathlineto{\pgfqpoint{0.965386in}{0.973089in}}%
\pgfpathlineto{\pgfqpoint{0.968793in}{0.957812in}}%
\pgfpathlineto{\pgfqpoint{0.975608in}{0.925475in}}%
\pgfpathlineto{\pgfqpoint{0.982422in}{0.891451in}}%
\pgfpathlineto{\pgfqpoint{1.006272in}{0.770109in}}%
\pgfpathlineto{\pgfqpoint{1.013086in}{0.737415in}}%
\pgfpathlineto{\pgfqpoint{1.019901in}{0.706479in}}%
\pgfpathlineto{\pgfqpoint{1.023308in}{0.691770in}}%
\pgfpathlineto{\pgfqpoint{1.026715in}{0.677603in}}%
\pgfpathlineto{\pgfqpoint{1.030122in}{0.663995in}}%
\pgfpathlineto{\pgfqpoint{1.033529in}{0.650955in}}%
\pgfpathlineto{\pgfqpoint{1.036937in}{0.638483in}}%
\pgfpathlineto{\pgfqpoint{1.040344in}{0.626570in}}%
\pgfpathlineto{\pgfqpoint{1.043751in}{0.615199in}}%
\pgfpathlineto{\pgfqpoint{1.047158in}{0.604349in}}%
\pgfpathlineto{\pgfqpoint{1.050565in}{0.593992in}}%
\pgfpathlineto{\pgfqpoint{1.053972in}{0.584097in}}%
\pgfpathlineto{\pgfqpoint{1.057379in}{0.574630in}}%
\pgfpathlineto{\pgfqpoint{1.060787in}{0.565558in}}%
\pgfpathlineto{\pgfqpoint{1.064194in}{0.556849in}}%
\pgfpathlineto{\pgfqpoint{1.067601in}{0.548476in}}%
\pgfpathlineto{\pgfqpoint{1.071008in}{0.540412in}}%
\pgfpathlineto{\pgfqpoint{1.074415in}{0.532640in}}%
\pgfpathlineto{\pgfqpoint{1.077822in}{0.525145in}}%
\pgfpathlineto{\pgfqpoint{1.081230in}{0.517921in}}%
\pgfpathlineto{\pgfqpoint{1.084637in}{0.510964in}}%
\pgfpathlineto{\pgfqpoint{1.088044in}{0.504279in}}%
\pgfpathlineto{\pgfqpoint{1.091451in}{0.497872in}}%
\pgfpathlineto{\pgfqpoint{1.094858in}{0.491754in}}%
\pgfpathlineto{\pgfqpoint{1.098265in}{0.485937in}}%
\pgfpathlineto{\pgfqpoint{1.101672in}{0.480435in}}%
\pgfpathlineto{\pgfqpoint{1.105080in}{0.475259in}}%
\pgfpathlineto{\pgfqpoint{1.108487in}{0.470421in}}%
\pgfpathlineto{\pgfqpoint{1.111894in}{0.465928in}}%
\pgfpathlineto{\pgfqpoint{1.115301in}{0.461784in}}%
\pgfpathlineto{\pgfqpoint{1.118708in}{0.457992in}}%
\pgfpathlineto{\pgfqpoint{1.122115in}{0.454547in}}%
\pgfpathlineto{\pgfqpoint{1.125523in}{0.451443in}}%
\pgfpathlineto{\pgfqpoint{1.128930in}{0.448667in}}%
\pgfpathlineto{\pgfqpoint{1.132337in}{0.446207in}}%
\pgfpathlineto{\pgfqpoint{1.135744in}{0.444043in}}%
\pgfpathlineto{\pgfqpoint{1.139151in}{0.442156in}}%
\pgfpathlineto{\pgfqpoint{1.142558in}{0.440526in}}%
\pgfpathlineto{\pgfqpoint{1.145965in}{0.439128in}}%
\pgfpathlineto{\pgfqpoint{1.149373in}{0.437940in}}%
\pgfpathlineto{\pgfqpoint{1.152780in}{0.436939in}}%
\pgfpathlineto{\pgfqpoint{1.156187in}{0.436104in}}%
\pgfpathlineto{\pgfqpoint{1.159594in}{0.435412in}}%
\pgfpathlineto{\pgfqpoint{1.166408in}{0.434381in}}%
\pgfpathlineto{\pgfqpoint{1.173223in}{0.433710in}}%
\pgfpathlineto{\pgfqpoint{1.180037in}{0.433288in}}%
\pgfpathlineto{\pgfqpoint{1.186851in}{0.433032in}}%
\pgfpathlineto{\pgfqpoint{1.186851in}{0.433032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.434850in}{0.432700in}}%
\pgfpathlineto{\pgfqpoint{0.434850in}{1.565200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.434850in}{0.432700in}}%
\pgfpathlineto{\pgfqpoint{2.062350in}{0.432700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/epn/calibration_curve_uncalibrated.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{lmodern}
%%   \usepackage{amsmath}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.210590in}{2.116368in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.210590in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.210590in}{2.116368in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.116368in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554144in}{0.497766in}}%
\pgfpathlineto{\pgfqpoint{2.104144in}{0.497766in}}%
\pgfpathlineto{\pgfqpoint{2.104144in}{1.973957in}}%
\pgfpathlineto{\pgfqpoint{0.554144in}{1.973957in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554144in}{0.497766in}}{\pgfqpoint{1.550000in}{1.476190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.554144in}{0.497766in}}%
\pgfpathlineto{\pgfqpoint{0.554144in}{1.973957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.554144in}{0.497766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.554144in,y=0.382488in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554144in}{0.497766in}}{\pgfqpoint{1.550000in}{1.476190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.849382in}{0.497766in}}%
\pgfpathlineto{\pgfqpoint{0.849382in}{1.973957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.849382in}{0.497766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.849382in,y=0.382488in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554144in}{0.497766in}}{\pgfqpoint{1.550000in}{1.476190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.144620in}{0.497766in}}%
\pgfpathlineto{\pgfqpoint{1.144620in}{1.973957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.144620in}{0.497766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.144620in,y=0.382488in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554144in}{0.497766in}}{\pgfqpoint{1.550000in}{1.476190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.439858in}{0.497766in}}%
\pgfpathlineto{\pgfqpoint{1.439858in}{1.973957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.439858in}{0.497766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.439858in,y=0.382488in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554144in}{0.497766in}}{\pgfqpoint{1.550000in}{1.476190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.735096in}{0.497766in}}%
\pgfpathlineto{\pgfqpoint{1.735096in}{1.973957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.735096in}{0.497766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.735096in,y=0.382488in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554144in}{0.497766in}}{\pgfqpoint{1.550000in}{1.476190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.030334in}{0.497766in}}%
\pgfpathlineto{\pgfqpoint{2.030334in}{1.973957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.030334in}{0.497766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.030334in,y=0.382488in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.329144in,y=0.218400in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Confidence}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554144in}{0.497766in}}{\pgfqpoint{1.550000in}{1.476190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.554144in}{0.497766in}}%
\pgfpathlineto{\pgfqpoint{2.104144in}{0.497766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.554144in}{0.497766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278356in, y=0.455355in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554144in}{0.497766in}}{\pgfqpoint{1.550000in}{1.476190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.554144in}{0.793004in}}%
\pgfpathlineto{\pgfqpoint{2.104144in}{0.793004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.554144in}{0.793004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278356in, y=0.750593in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554144in}{0.497766in}}{\pgfqpoint{1.550000in}{1.476190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.554144in}{1.088242in}}%
\pgfpathlineto{\pgfqpoint{2.104144in}{1.088242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.554144in}{1.088242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278356in, y=1.045831in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554144in}{0.497766in}}{\pgfqpoint{1.550000in}{1.476190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.554144in}{1.383481in}}%
\pgfpathlineto{\pgfqpoint{2.104144in}{1.383481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.554144in}{1.383481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278356in, y=1.341069in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554144in}{0.497766in}}{\pgfqpoint{1.550000in}{1.476190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.554144in}{1.678719in}}%
\pgfpathlineto{\pgfqpoint{2.104144in}{1.678719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.554144in}{1.678719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278356in, y=1.636307in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554144in}{0.497766in}}{\pgfqpoint{1.550000in}{1.476190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.554144in}{1.973957in}}%
\pgfpathlineto{\pgfqpoint{2.104144in}{1.973957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.554144in}{1.973957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278356in, y=1.931546in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222800in,y=1.235861in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554144in}{0.497766in}}{\pgfqpoint{1.550000in}{1.476190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627953in}{0.497766in}}%
\pgfpathlineto{\pgfqpoint{0.775572in}{0.497766in}}%
\pgfpathlineto{\pgfqpoint{0.775572in}{0.497766in}}%
\pgfpathlineto{\pgfqpoint{0.627953in}{0.497766in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554144in}{0.497766in}}{\pgfqpoint{1.550000in}{1.476190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775572in}{0.497766in}}%
\pgfpathlineto{\pgfqpoint{0.923192in}{0.497766in}}%
\pgfpathlineto{\pgfqpoint{0.923192in}{1.756426in}}%
\pgfpathlineto{\pgfqpoint{0.775572in}{1.756426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554144in}{0.497766in}}{\pgfqpoint{1.550000in}{1.476190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.923192in}{0.497766in}}%
\pgfpathlineto{\pgfqpoint{1.070811in}{0.497766in}}%
\pgfpathlineto{\pgfqpoint{1.070811in}{0.497766in}}%
\pgfpathlineto{\pgfqpoint{0.923192in}{0.497766in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554144in}{0.497766in}}{\pgfqpoint{1.550000in}{1.476190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.070811in}{0.497766in}}%
\pgfpathlineto{\pgfqpoint{1.218430in}{0.497766in}}%
\pgfpathlineto{\pgfqpoint{1.218430in}{0.497766in}}%
\pgfpathlineto{\pgfqpoint{1.070811in}{0.497766in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554144in}{0.497766in}}{\pgfqpoint{1.550000in}{1.476190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.218430in}{0.497766in}}%
\pgfpathlineto{\pgfqpoint{1.366049in}{0.497766in}}%
\pgfpathlineto{\pgfqpoint{1.366049in}{0.497766in}}%
\pgfpathlineto{\pgfqpoint{1.218430in}{0.497766in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554144in}{0.497766in}}{\pgfqpoint{1.550000in}{1.476190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.366049in}{0.497766in}}%
\pgfpathlineto{\pgfqpoint{1.513668in}{0.497766in}}%
\pgfpathlineto{\pgfqpoint{1.513668in}{0.497766in}}%
\pgfpathlineto{\pgfqpoint{1.366049in}{0.497766in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554144in}{0.497766in}}{\pgfqpoint{1.550000in}{1.476190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513668in}{0.497766in}}%
\pgfpathlineto{\pgfqpoint{1.661287in}{0.497766in}}%
\pgfpathlineto{\pgfqpoint{1.661287in}{0.497766in}}%
\pgfpathlineto{\pgfqpoint{1.513668in}{0.497766in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554144in}{0.497766in}}{\pgfqpoint{1.550000in}{1.476190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661287in}{0.497766in}}%
\pgfpathlineto{\pgfqpoint{1.808906in}{0.497766in}}%
\pgfpathlineto{\pgfqpoint{1.808906in}{0.497766in}}%
\pgfpathlineto{\pgfqpoint{1.661287in}{0.497766in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554144in}{0.497766in}}{\pgfqpoint{1.550000in}{1.476190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.808906in}{0.497766in}}%
\pgfpathlineto{\pgfqpoint{1.956525in}{0.497766in}}%
\pgfpathlineto{\pgfqpoint{1.956525in}{0.497766in}}%
\pgfpathlineto{\pgfqpoint{1.808906in}{0.497766in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554144in}{0.497766in}}{\pgfqpoint{1.550000in}{1.476190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.956525in}{0.497766in}}%
\pgfpathlineto{\pgfqpoint{2.104144in}{0.497766in}}%
\pgfpathlineto{\pgfqpoint{2.104144in}{0.497766in}}%
\pgfpathlineto{\pgfqpoint{1.956525in}{0.497766in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554144in}{0.497766in}}{\pgfqpoint{1.550000in}{1.476190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.554144in}{0.497766in}}%
\pgfpathlineto{\pgfqpoint{2.030334in}{1.973957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554144in}{0.497766in}}%
\pgfpathlineto{\pgfqpoint{0.554144in}{1.973957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554144in}{0.497766in}}%
\pgfpathlineto{\pgfqpoint{2.104144in}{0.497766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/epn/dataset_shift_accuracy.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{lmodern}
%%   \usepackage{amsmath}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.979784in}{1.533200in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.979784in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.979784in}{1.533200in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{1.533200in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.429784in}{0.400700in}}%
\pgfpathlineto{\pgfqpoint{1.979784in}{0.400700in}}%
\pgfpathlineto{\pgfqpoint{1.979784in}{1.533200in}}%
\pgfpathlineto{\pgfqpoint{0.429784in}{1.533200in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.584784in}{0.400700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.584784in,y=0.285422in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894784in}{0.400700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.894784in,y=0.285422in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.204784in}{0.400700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.204784in,y=0.285422in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.514784in}{0.400700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.514784in,y=0.285422in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.824784in}{0.400700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.824784in,y=0.285422in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.204784in,y=0.121333in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Severity}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.429784in}{0.400700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.251698in, y=0.358289in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.429784in}{0.684768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.188889in, y=0.642357in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.429784in}{0.968836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.188889in, y=0.926425in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.429784in}{1.252904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.188889in, y=1.210493in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.133333in,y=0.966950in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Accuracy [\%]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429784in}{0.400700in}}{\pgfqpoint{1.550000in}{1.132500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.276500,0.136838,0.271078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460784in}{0.400700in}}%
\pgfpathlineto{\pgfqpoint{0.522784in}{0.400700in}}%
\pgfpathlineto{\pgfqpoint{0.522784in}{1.479271in}}%
\pgfpathlineto{\pgfqpoint{0.460784in}{1.479271in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429784in}{0.400700in}}{\pgfqpoint{1.550000in}{1.132500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.276500,0.136838,0.271078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.770784in}{0.400700in}}%
\pgfpathlineto{\pgfqpoint{0.832784in}{0.400700in}}%
\pgfpathlineto{\pgfqpoint{0.832784in}{1.306167in}}%
\pgfpathlineto{\pgfqpoint{0.770784in}{1.306167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429784in}{0.400700in}}{\pgfqpoint{1.550000in}{1.132500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.276500,0.136838,0.271078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.080784in}{0.400700in}}%
\pgfpathlineto{\pgfqpoint{1.142784in}{0.400700in}}%
\pgfpathlineto{\pgfqpoint{1.142784in}{1.173010in}}%
\pgfpathlineto{\pgfqpoint{1.080784in}{1.173010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429784in}{0.400700in}}{\pgfqpoint{1.550000in}{1.132500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.276500,0.136838,0.271078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390784in}{0.400700in}}%
\pgfpathlineto{\pgfqpoint{1.452784in}{0.400700in}}%
\pgfpathlineto{\pgfqpoint{1.452784in}{1.093116in}}%
\pgfpathlineto{\pgfqpoint{1.390784in}{1.093116in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429784in}{0.400700in}}{\pgfqpoint{1.550000in}{1.132500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.276500,0.136838,0.271078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700784in}{0.400700in}}%
\pgfpathlineto{\pgfqpoint{1.762784in}{0.400700in}}%
\pgfpathlineto{\pgfqpoint{1.762784in}{1.030976in}}%
\pgfpathlineto{\pgfqpoint{1.700784in}{1.030976in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429784in}{0.400700in}}{\pgfqpoint{1.550000in}{1.132500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.565057,0.167015,0.358995}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522784in}{0.400700in}}%
\pgfpathlineto{\pgfqpoint{0.584784in}{0.400700in}}%
\pgfpathlineto{\pgfqpoint{0.584784in}{1.443763in}}%
\pgfpathlineto{\pgfqpoint{0.522784in}{1.443763in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429784in}{0.400700in}}{\pgfqpoint{1.550000in}{1.132500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.565057,0.167015,0.358995}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832784in}{0.400700in}}%
\pgfpathlineto{\pgfqpoint{0.894784in}{0.400700in}}%
\pgfpathlineto{\pgfqpoint{0.894784in}{1.177449in}}%
\pgfpathlineto{\pgfqpoint{0.832784in}{1.177449in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429784in}{0.400700in}}{\pgfqpoint{1.550000in}{1.132500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.565057,0.167015,0.358995}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.142784in}{0.400700in}}%
\pgfpathlineto{\pgfqpoint{1.204784in}{0.400700in}}%
\pgfpathlineto{\pgfqpoint{1.204784in}{0.911135in}}%
\pgfpathlineto{\pgfqpoint{1.142784in}{0.911135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429784in}{0.400700in}}{\pgfqpoint{1.550000in}{1.132500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.565057,0.167015,0.358995}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452784in}{0.400700in}}%
\pgfpathlineto{\pgfqpoint{1.514784in}{0.400700in}}%
\pgfpathlineto{\pgfqpoint{1.514784in}{0.853433in}}%
\pgfpathlineto{\pgfqpoint{1.452784in}{0.853433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429784in}{0.400700in}}{\pgfqpoint{1.550000in}{1.132500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.565057,0.167015,0.358995}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.762784in}{0.400700in}}%
\pgfpathlineto{\pgfqpoint{1.824784in}{0.400700in}}%
\pgfpathlineto{\pgfqpoint{1.824784in}{0.777978in}}%
\pgfpathlineto{\pgfqpoint{1.762784in}{0.777978in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429784in}{0.400700in}}{\pgfqpoint{1.550000in}{1.132500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.825636,0.328535,0.328759}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.584784in}{0.400700in}}%
\pgfpathlineto{\pgfqpoint{0.646784in}{0.400700in}}%
\pgfpathlineto{\pgfqpoint{0.646784in}{1.430447in}}%
\pgfpathlineto{\pgfqpoint{0.584784in}{1.430447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429784in}{0.400700in}}{\pgfqpoint{1.550000in}{1.132500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.825636,0.328535,0.328759}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894784in}{0.400700in}}%
\pgfpathlineto{\pgfqpoint{0.956784in}{0.400700in}}%
\pgfpathlineto{\pgfqpoint{0.956784in}{1.217396in}}%
\pgfpathlineto{\pgfqpoint{0.894784in}{1.217396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429784in}{0.400700in}}{\pgfqpoint{1.550000in}{1.132500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.825636,0.328535,0.328759}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.204784in}{0.400700in}}%
\pgfpathlineto{\pgfqpoint{1.266784in}{0.400700in}}%
\pgfpathlineto{\pgfqpoint{1.266784in}{1.075362in}}%
\pgfpathlineto{\pgfqpoint{1.204784in}{1.075362in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429784in}{0.400700in}}{\pgfqpoint{1.550000in}{1.132500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.825636,0.328535,0.328759}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.514784in}{0.400700in}}%
\pgfpathlineto{\pgfqpoint{1.576784in}{0.400700in}}%
\pgfpathlineto{\pgfqpoint{1.576784in}{0.991029in}}%
\pgfpathlineto{\pgfqpoint{1.514784in}{0.991029in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429784in}{0.400700in}}{\pgfqpoint{1.550000in}{1.132500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.825636,0.328535,0.328759}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824784in}{0.400700in}}%
\pgfpathlineto{\pgfqpoint{1.886784in}{0.400700in}}%
\pgfpathlineto{\pgfqpoint{1.886784in}{0.933328in}}%
\pgfpathlineto{\pgfqpoint{1.824784in}{0.933328in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429784in}{0.400700in}}{\pgfqpoint{1.550000in}{1.132500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.899043,0.636273,0.515393}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646784in}{0.400700in}}%
\pgfpathlineto{\pgfqpoint{0.708784in}{0.400700in}}%
\pgfpathlineto{\pgfqpoint{0.708784in}{1.341676in}}%
\pgfpathlineto{\pgfqpoint{0.646784in}{1.341676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429784in}{0.400700in}}{\pgfqpoint{1.550000in}{1.132500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.899043,0.636273,0.515393}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956784in}{0.400700in}}%
\pgfpathlineto{\pgfqpoint{1.018784in}{0.400700in}}%
\pgfpathlineto{\pgfqpoint{1.018784in}{1.101993in}}%
\pgfpathlineto{\pgfqpoint{0.956784in}{1.101993in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429784in}{0.400700in}}{\pgfqpoint{1.550000in}{1.132500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.899043,0.636273,0.515393}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.266784in}{0.400700in}}%
\pgfpathlineto{\pgfqpoint{1.328784in}{0.400700in}}%
\pgfpathlineto{\pgfqpoint{1.328784in}{0.871188in}}%
\pgfpathlineto{\pgfqpoint{1.266784in}{0.871188in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429784in}{0.400700in}}{\pgfqpoint{1.550000in}{1.132500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.899043,0.636273,0.515393}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576784in}{0.400700in}}%
\pgfpathlineto{\pgfqpoint{1.638784in}{0.400700in}}%
\pgfpathlineto{\pgfqpoint{1.638784in}{0.795732in}}%
\pgfpathlineto{\pgfqpoint{1.576784in}{0.795732in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429784in}{0.400700in}}{\pgfqpoint{1.550000in}{1.132500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.899043,0.636273,0.515393}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.886784in}{0.400700in}}%
\pgfpathlineto{\pgfqpoint{1.948784in}{0.400700in}}%
\pgfpathlineto{\pgfqpoint{1.948784in}{0.755785in}}%
\pgfpathlineto{\pgfqpoint{1.886784in}{0.755785in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429784in}{0.400700in}}{\pgfqpoint{1.550000in}{1.132500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429784in}{0.400700in}}{\pgfqpoint{1.550000in}{1.132500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429784in}{0.400700in}}{\pgfqpoint{1.550000in}{1.132500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429784in}{0.400700in}}{\pgfqpoint{1.550000in}{1.132500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429784in}{0.400700in}}{\pgfqpoint{1.550000in}{1.132500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429784in}{0.400700in}}{\pgfqpoint{1.550000in}{1.132500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429784in}{0.400700in}}{\pgfqpoint{1.550000in}{1.132500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429784in}{0.400700in}}{\pgfqpoint{1.550000in}{1.132500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429784in}{0.400700in}}{\pgfqpoint{1.550000in}{1.132500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429784in}{0.400700in}}{\pgfqpoint{1.550000in}{1.132500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429784in}{0.400700in}}{\pgfqpoint{1.550000in}{1.132500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429784in}{0.400700in}}{\pgfqpoint{1.550000in}{1.132500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429784in}{0.400700in}}{\pgfqpoint{1.550000in}{1.132500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429784in}{0.400700in}}{\pgfqpoint{1.550000in}{1.132500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429784in}{0.400700in}}{\pgfqpoint{1.550000in}{1.132500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429784in}{0.400700in}}{\pgfqpoint{1.550000in}{1.132500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429784in}{0.400700in}}{\pgfqpoint{1.550000in}{1.132500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429784in}{0.400700in}}{\pgfqpoint{1.550000in}{1.132500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429784in}{0.400700in}}{\pgfqpoint{1.550000in}{1.132500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429784in}{0.400700in}}{\pgfqpoint{1.550000in}{1.132500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.429784in}{0.400700in}}%
\pgfpathlineto{\pgfqpoint{0.429784in}{1.533200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.429784in}{0.400700in}}%
\pgfpathlineto{\pgfqpoint{1.979784in}{0.400700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/epn/dataset_shift_confidence.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{lmodern}
%%   \usepackage{amsmath}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.085522in}{1.575611in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.085522in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.085522in}{1.575611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.575611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.449744in}{0.400700in}}%
\pgfpathlineto{\pgfqpoint{1.999744in}{0.400700in}}%
\pgfpathlineto{\pgfqpoint{1.999744in}{1.533200in}}%
\pgfpathlineto{\pgfqpoint{0.449744in}{1.533200in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.604744in}{0.400700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.604744in,y=0.285422in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.914744in}{0.400700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.914744in,y=0.285422in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.224744in}{0.400700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.224744in,y=0.285422in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.534744in}{0.400700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.534744in,y=0.285422in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.844744in}{0.400700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.844744in,y=0.285422in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.224744in,y=0.121333in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Severity}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.449744in}{0.627200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.173955in, y=0.584789in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.449744in}{1.080200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.173955in, y=1.037789in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.449744in}{1.533200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.173955in, y=1.490789in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.118400in,y=0.966950in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Rel. Conf.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449744in}{0.400700in}}{\pgfqpoint{1.550000in}{1.132500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.276500,0.136838,0.271078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480744in}{-0.731800in}}%
\pgfpathlineto{\pgfqpoint{0.542744in}{-0.731800in}}%
\pgfpathlineto{\pgfqpoint{0.542744in}{1.463240in}}%
\pgfpathlineto{\pgfqpoint{0.480744in}{1.463240in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449744in}{0.400700in}}{\pgfqpoint{1.550000in}{1.132500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.276500,0.136838,0.271078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.790744in}{-0.731800in}}%
\pgfpathlineto{\pgfqpoint{0.852744in}{-0.731800in}}%
\pgfpathlineto{\pgfqpoint{0.852744in}{1.399904in}}%
\pgfpathlineto{\pgfqpoint{0.790744in}{1.399904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449744in}{0.400700in}}{\pgfqpoint{1.550000in}{1.132500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.276500,0.136838,0.271078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100744in}{-0.731800in}}%
\pgfpathlineto{\pgfqpoint{1.162744in}{-0.731800in}}%
\pgfpathlineto{\pgfqpoint{1.162744in}{1.326401in}}%
\pgfpathlineto{\pgfqpoint{1.100744in}{1.326401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449744in}{0.400700in}}{\pgfqpoint{1.550000in}{1.132500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.276500,0.136838,0.271078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410744in}{-0.731800in}}%
\pgfpathlineto{\pgfqpoint{1.472744in}{-0.731800in}}%
\pgfpathlineto{\pgfqpoint{1.472744in}{1.283642in}}%
\pgfpathlineto{\pgfqpoint{1.410744in}{1.283642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449744in}{0.400700in}}{\pgfqpoint{1.550000in}{1.132500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.276500,0.136838,0.271078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720744in}{-0.731800in}}%
\pgfpathlineto{\pgfqpoint{1.782744in}{-0.731800in}}%
\pgfpathlineto{\pgfqpoint{1.782744in}{1.201100in}}%
\pgfpathlineto{\pgfqpoint{1.720744in}{1.201100in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449744in}{0.400700in}}{\pgfqpoint{1.550000in}{1.132500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.565057,0.167015,0.358995}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542744in}{-0.731800in}}%
\pgfpathlineto{\pgfqpoint{0.604744in}{-0.731800in}}%
\pgfpathlineto{\pgfqpoint{0.604744in}{1.555806in}}%
\pgfpathlineto{\pgfqpoint{0.542744in}{1.555806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449744in}{0.400700in}}{\pgfqpoint{1.550000in}{1.132500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.565057,0.167015,0.358995}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.852744in}{-0.731800in}}%
\pgfpathlineto{\pgfqpoint{0.914744in}{-0.731800in}}%
\pgfpathlineto{\pgfqpoint{0.914744in}{1.507037in}}%
\pgfpathlineto{\pgfqpoint{0.852744in}{1.507037in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449744in}{0.400700in}}{\pgfqpoint{1.550000in}{1.132500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.565057,0.167015,0.358995}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162744in}{-0.731800in}}%
\pgfpathlineto{\pgfqpoint{1.224744in}{-0.731800in}}%
\pgfpathlineto{\pgfqpoint{1.224744in}{1.375672in}}%
\pgfpathlineto{\pgfqpoint{1.162744in}{1.375672in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449744in}{0.400700in}}{\pgfqpoint{1.550000in}{1.132500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.565057,0.167015,0.358995}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.472744in}{-0.731800in}}%
\pgfpathlineto{\pgfqpoint{1.534744in}{-0.731800in}}%
\pgfpathlineto{\pgfqpoint{1.534744in}{1.343044in}}%
\pgfpathlineto{\pgfqpoint{1.472744in}{1.343044in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449744in}{0.400700in}}{\pgfqpoint{1.550000in}{1.132500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.565057,0.167015,0.358995}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.782744in}{-0.731800in}}%
\pgfpathlineto{\pgfqpoint{1.844744in}{-0.731800in}}%
\pgfpathlineto{\pgfqpoint{1.844744in}{1.327176in}}%
\pgfpathlineto{\pgfqpoint{1.782744in}{1.327176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449744in}{0.400700in}}{\pgfqpoint{1.550000in}{1.132500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.825636,0.328535,0.328759}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604744in}{-0.731800in}}%
\pgfpathlineto{\pgfqpoint{0.666744in}{-0.731800in}}%
\pgfpathlineto{\pgfqpoint{0.666744in}{1.069244in}}%
\pgfpathlineto{\pgfqpoint{0.604744in}{1.069244in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449744in}{0.400700in}}{\pgfqpoint{1.550000in}{1.132500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.825636,0.328535,0.328759}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914744in}{-0.731800in}}%
\pgfpathlineto{\pgfqpoint{0.976744in}{-0.731800in}}%
\pgfpathlineto{\pgfqpoint{0.976744in}{0.984666in}}%
\pgfpathlineto{\pgfqpoint{0.914744in}{0.984666in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449744in}{0.400700in}}{\pgfqpoint{1.550000in}{1.132500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.825636,0.328535,0.328759}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.224744in}{-0.731800in}}%
\pgfpathlineto{\pgfqpoint{1.286744in}{-0.731800in}}%
\pgfpathlineto{\pgfqpoint{1.286744in}{1.029424in}}%
\pgfpathlineto{\pgfqpoint{1.224744in}{1.029424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449744in}{0.400700in}}{\pgfqpoint{1.550000in}{1.132500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.825636,0.328535,0.328759}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.534744in}{-0.731800in}}%
\pgfpathlineto{\pgfqpoint{1.596744in}{-0.731800in}}%
\pgfpathlineto{\pgfqpoint{1.596744in}{1.025160in}}%
\pgfpathlineto{\pgfqpoint{1.534744in}{1.025160in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449744in}{0.400700in}}{\pgfqpoint{1.550000in}{1.132500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.825636,0.328535,0.328759}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844744in}{-0.731800in}}%
\pgfpathlineto{\pgfqpoint{1.906744in}{-0.731800in}}%
\pgfpathlineto{\pgfqpoint{1.906744in}{1.066207in}}%
\pgfpathlineto{\pgfqpoint{1.844744in}{1.066207in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449744in}{0.400700in}}{\pgfqpoint{1.550000in}{1.132500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.899043,0.636273,0.515393}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.666744in}{-0.731800in}}%
\pgfpathlineto{\pgfqpoint{0.728744in}{-0.731800in}}%
\pgfpathlineto{\pgfqpoint{0.728744in}{1.318809in}}%
\pgfpathlineto{\pgfqpoint{0.666744in}{1.318809in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449744in}{0.400700in}}{\pgfqpoint{1.550000in}{1.132500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.899043,0.636273,0.515393}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976744in}{-0.731800in}}%
\pgfpathlineto{\pgfqpoint{1.038744in}{-0.731800in}}%
\pgfpathlineto{\pgfqpoint{1.038744in}{1.233653in}}%
\pgfpathlineto{\pgfqpoint{0.976744in}{1.233653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449744in}{0.400700in}}{\pgfqpoint{1.550000in}{1.132500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.899043,0.636273,0.515393}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.286744in}{-0.731800in}}%
\pgfpathlineto{\pgfqpoint{1.348744in}{-0.731800in}}%
\pgfpathlineto{\pgfqpoint{1.348744in}{1.150525in}}%
\pgfpathlineto{\pgfqpoint{1.286744in}{1.150525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449744in}{0.400700in}}{\pgfqpoint{1.550000in}{1.132500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.899043,0.636273,0.515393}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596744in}{-0.731800in}}%
\pgfpathlineto{\pgfqpoint{1.658744in}{-0.731800in}}%
\pgfpathlineto{\pgfqpoint{1.658744in}{1.177891in}}%
\pgfpathlineto{\pgfqpoint{1.596744in}{1.177891in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449744in}{0.400700in}}{\pgfqpoint{1.550000in}{1.132500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.899043,0.636273,0.515393}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.906744in}{-0.731800in}}%
\pgfpathlineto{\pgfqpoint{1.968744in}{-0.731800in}}%
\pgfpathlineto{\pgfqpoint{1.968744in}{1.084265in}}%
\pgfpathlineto{\pgfqpoint{1.906744in}{1.084265in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449744in}{0.400700in}}{\pgfqpoint{1.550000in}{1.132500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449744in}{0.400700in}}{\pgfqpoint{1.550000in}{1.132500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449744in}{0.400700in}}{\pgfqpoint{1.550000in}{1.132500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449744in}{0.400700in}}{\pgfqpoint{1.550000in}{1.132500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449744in}{0.400700in}}{\pgfqpoint{1.550000in}{1.132500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449744in}{0.400700in}}{\pgfqpoint{1.550000in}{1.132500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449744in}{0.400700in}}{\pgfqpoint{1.550000in}{1.132500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449744in}{0.400700in}}{\pgfqpoint{1.550000in}{1.132500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449744in}{0.400700in}}{\pgfqpoint{1.550000in}{1.132500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449744in}{0.400700in}}{\pgfqpoint{1.550000in}{1.132500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449744in}{0.400700in}}{\pgfqpoint{1.550000in}{1.132500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449744in}{0.400700in}}{\pgfqpoint{1.550000in}{1.132500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449744in}{0.400700in}}{\pgfqpoint{1.550000in}{1.132500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449744in}{0.400700in}}{\pgfqpoint{1.550000in}{1.132500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449744in}{0.400700in}}{\pgfqpoint{1.550000in}{1.132500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449744in}{0.400700in}}{\pgfqpoint{1.550000in}{1.132500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449744in}{0.400700in}}{\pgfqpoint{1.550000in}{1.132500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449744in}{0.400700in}}{\pgfqpoint{1.550000in}{1.132500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449744in}{0.400700in}}{\pgfqpoint{1.550000in}{1.132500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449744in}{0.400700in}}{\pgfqpoint{1.550000in}{1.132500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.449744in}{0.400700in}}%
\pgfpathlineto{\pgfqpoint{0.449744in}{1.533200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.449744in}{0.400700in}}%
\pgfpathlineto{\pgfqpoint{1.999744in}{0.400700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.276500,0.136838,0.271078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.079632in}{1.398755in}}%
\pgfpathlineto{\pgfqpoint{2.324077in}{1.398755in}}%
\pgfpathlineto{\pgfqpoint{2.324077in}{1.484311in}}%
\pgfpathlineto{\pgfqpoint{2.079632in}{1.484311in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.421855in,y=1.398755in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont EPN-V}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.565057,0.167015,0.358995}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.079632in}{1.228378in}}%
\pgfpathlineto{\pgfqpoint{2.324077in}{1.228378in}}%
\pgfpathlineto{\pgfqpoint{2.324077in}{1.313933in}}%
\pgfpathlineto{\pgfqpoint{2.079632in}{1.313933in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.421855in,y=1.228378in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont Ensemble}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.825636,0.328535,0.328759}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.079632in}{1.058000in}}%
\pgfpathlineto{\pgfqpoint{2.324077in}{1.058000in}}%
\pgfpathlineto{\pgfqpoint{2.324077in}{1.143556in}}%
\pgfpathlineto{\pgfqpoint{2.079632in}{1.143556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.421855in,y=1.058000in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont R-PriorNet}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.899043,0.636273,0.515393}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.079632in}{0.887623in}}%
\pgfpathlineto{\pgfqpoint{2.324077in}{0.887623in}}%
\pgfpathlineto{\pgfqpoint{2.324077in}{0.973178in}}%
\pgfpathlineto{\pgfqpoint{2.079632in}{0.973178in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.421855in,y=0.887623in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont PostNet}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/epn/energy_ood_behavior.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{lmodern}
%%   \usepackage{amsmath}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.238436in}{1.888319in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.238436in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.238436in}{1.888319in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.888319in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564677in}{0.512700in}}%
\pgfpathlineto{\pgfqpoint{2.114677in}{0.512700in}}%
\pgfpathlineto{\pgfqpoint{2.114677in}{1.645200in}}%
\pgfpathlineto{\pgfqpoint{0.564677in}{1.645200in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635132in}{0.512700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.635132in,y=0.397422in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.339677in}{0.512700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.339677in,y=0.397422in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.044223in}{0.512700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.044223in,y=0.397422in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.339677in,y=0.233333in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle \| \mathbf{x} \|_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.564677in}{0.563900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.288889in, y=0.521489in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.564677in}{0.851478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.288889in, y=0.809067in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.564677in}{1.139056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.288889in, y=1.096644in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {5.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.564677in}{1.426633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.288889in, y=1.384222in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {7.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.233333in,y=1.078950in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle \log \: \tilde{p}_{\boldsymbol{\theta}}(\mathbf{x})\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.564677in,y=1.686867in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle \times{10^{3}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564677in}{0.512700in}}{\pgfqpoint{1.550000in}{1.132500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.299777,0.113561,0.292548}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.299777,0.113561,0.292548}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.635132in}{0.564177in}}{\pgfqpoint{2.044223in}{1.593723in}}{%
\pgfpathmoveto{\pgfqpoint{0.635132in}{0.565688in}}%
\pgfpathlineto{\pgfqpoint{0.635132in}{0.564177in}}%
\pgfpathlineto{\pgfqpoint{0.649365in}{0.566099in}}%
\pgfpathlineto{\pgfqpoint{0.663598in}{0.569283in}}%
\pgfpathlineto{\pgfqpoint{0.677831in}{0.572587in}}%
\pgfpathlineto{\pgfqpoint{0.692065in}{0.576094in}}%
\pgfpathlineto{\pgfqpoint{0.706298in}{0.579611in}}%
\pgfpathlineto{\pgfqpoint{0.720531in}{0.583106in}}%
\pgfpathlineto{\pgfqpoint{0.734764in}{0.586659in}}%
\pgfpathlineto{\pgfqpoint{0.748998in}{0.590274in}}%
\pgfpathlineto{\pgfqpoint{0.763231in}{0.593903in}}%
\pgfpathlineto{\pgfqpoint{0.777464in}{0.597549in}}%
\pgfpathlineto{\pgfqpoint{0.791697in}{0.601193in}}%
\pgfpathlineto{\pgfqpoint{0.805931in}{0.604864in}}%
\pgfpathlineto{\pgfqpoint{0.820164in}{0.608588in}}%
\pgfpathlineto{\pgfqpoint{0.834397in}{0.612315in}}%
\pgfpathlineto{\pgfqpoint{0.848630in}{0.616042in}}%
\pgfpathlineto{\pgfqpoint{0.862864in}{0.619756in}}%
\pgfpathlineto{\pgfqpoint{0.877097in}{0.623492in}}%
\pgfpathlineto{\pgfqpoint{0.891330in}{0.627238in}}%
\pgfpathlineto{\pgfqpoint{0.905563in}{0.630982in}}%
\pgfpathlineto{\pgfqpoint{0.919797in}{0.634721in}}%
\pgfpathlineto{\pgfqpoint{0.934030in}{0.638460in}}%
\pgfpathlineto{\pgfqpoint{0.948263in}{0.642200in}}%
\pgfpathlineto{\pgfqpoint{0.962496in}{0.645948in}}%
\pgfpathlineto{\pgfqpoint{0.976730in}{0.649698in}}%
\pgfpathlineto{\pgfqpoint{0.990963in}{0.653447in}}%
\pgfpathlineto{\pgfqpoint{1.005196in}{0.657201in}}%
\pgfpathlineto{\pgfqpoint{1.019429in}{0.660964in}}%
\pgfpathlineto{\pgfqpoint{1.033663in}{0.664727in}}%
\pgfpathlineto{\pgfqpoint{1.047896in}{0.668490in}}%
\pgfpathlineto{\pgfqpoint{1.062129in}{0.672252in}}%
\pgfpathlineto{\pgfqpoint{1.076362in}{0.676015in}}%
\pgfpathlineto{\pgfqpoint{1.090595in}{0.679778in}}%
\pgfpathlineto{\pgfqpoint{1.104829in}{0.683541in}}%
\pgfpathlineto{\pgfqpoint{1.119062in}{0.687304in}}%
\pgfpathlineto{\pgfqpoint{1.133295in}{0.691068in}}%
\pgfpathlineto{\pgfqpoint{1.147528in}{0.694829in}}%
\pgfpathlineto{\pgfqpoint{1.161762in}{0.698590in}}%
\pgfpathlineto{\pgfqpoint{1.175995in}{0.702351in}}%
\pgfpathlineto{\pgfqpoint{1.190228in}{0.706112in}}%
\pgfpathlineto{\pgfqpoint{1.204461in}{0.709872in}}%
\pgfpathlineto{\pgfqpoint{1.218695in}{0.713636in}}%
\pgfpathlineto{\pgfqpoint{1.232928in}{0.717400in}}%
\pgfpathlineto{\pgfqpoint{1.247161in}{0.721164in}}%
\pgfpathlineto{\pgfqpoint{1.261394in}{0.724928in}}%
\pgfpathlineto{\pgfqpoint{1.275628in}{0.728692in}}%
\pgfpathlineto{\pgfqpoint{1.289861in}{0.732456in}}%
\pgfpathlineto{\pgfqpoint{1.304094in}{0.736220in}}%
\pgfpathlineto{\pgfqpoint{1.318327in}{0.739984in}}%
\pgfpathlineto{\pgfqpoint{1.332561in}{0.743748in}}%
\pgfpathlineto{\pgfqpoint{1.346794in}{0.747513in}}%
\pgfpathlineto{\pgfqpoint{1.361027in}{0.751277in}}%
\pgfpathlineto{\pgfqpoint{1.375260in}{0.755042in}}%
\pgfpathlineto{\pgfqpoint{1.389494in}{0.758806in}}%
\pgfpathlineto{\pgfqpoint{1.403727in}{0.762570in}}%
\pgfpathlineto{\pgfqpoint{1.417960in}{0.766335in}}%
\pgfpathlineto{\pgfqpoint{1.432193in}{0.770099in}}%
\pgfpathlineto{\pgfqpoint{1.446427in}{0.773863in}}%
\pgfpathlineto{\pgfqpoint{1.460660in}{0.777626in}}%
\pgfpathlineto{\pgfqpoint{1.474893in}{0.781390in}}%
\pgfpathlineto{\pgfqpoint{1.489126in}{0.785154in}}%
\pgfpathlineto{\pgfqpoint{1.503359in}{0.788916in}}%
\pgfpathlineto{\pgfqpoint{1.517593in}{0.792678in}}%
\pgfpathlineto{\pgfqpoint{1.531826in}{0.796440in}}%
\pgfpathlineto{\pgfqpoint{1.546059in}{0.800202in}}%
\pgfpathlineto{\pgfqpoint{1.560292in}{0.803964in}}%
\pgfpathlineto{\pgfqpoint{1.574526in}{0.807726in}}%
\pgfpathlineto{\pgfqpoint{1.588759in}{0.811488in}}%
\pgfpathlineto{\pgfqpoint{1.602992in}{0.815251in}}%
\pgfpathlineto{\pgfqpoint{1.617225in}{0.819013in}}%
\pgfpathlineto{\pgfqpoint{1.631459in}{0.822775in}}%
\pgfpathlineto{\pgfqpoint{1.645692in}{0.826537in}}%
\pgfpathlineto{\pgfqpoint{1.659925in}{0.830299in}}%
\pgfpathlineto{\pgfqpoint{1.674158in}{0.834062in}}%
\pgfpathlineto{\pgfqpoint{1.688392in}{0.837824in}}%
\pgfpathlineto{\pgfqpoint{1.702625in}{0.841586in}}%
\pgfpathlineto{\pgfqpoint{1.716858in}{0.845349in}}%
\pgfpathlineto{\pgfqpoint{1.731091in}{0.849112in}}%
\pgfpathlineto{\pgfqpoint{1.745325in}{0.852874in}}%
\pgfpathlineto{\pgfqpoint{1.759558in}{0.856636in}}%
\pgfpathlineto{\pgfqpoint{1.773791in}{0.860399in}}%
\pgfpathlineto{\pgfqpoint{1.788024in}{0.864161in}}%
\pgfpathlineto{\pgfqpoint{1.802258in}{0.867924in}}%
\pgfpathlineto{\pgfqpoint{1.816491in}{0.871686in}}%
\pgfpathlineto{\pgfqpoint{1.830724in}{0.875449in}}%
\pgfpathlineto{\pgfqpoint{1.844957in}{0.879211in}}%
\pgfpathlineto{\pgfqpoint{1.859191in}{0.882974in}}%
\pgfpathlineto{\pgfqpoint{1.873424in}{0.886736in}}%
\pgfpathlineto{\pgfqpoint{1.887657in}{0.890499in}}%
\pgfpathlineto{\pgfqpoint{1.901890in}{0.894261in}}%
\pgfpathlineto{\pgfqpoint{1.916124in}{0.898024in}}%
\pgfpathlineto{\pgfqpoint{1.930357in}{0.901787in}}%
\pgfpathlineto{\pgfqpoint{1.944590in}{0.905549in}}%
\pgfpathlineto{\pgfqpoint{1.958823in}{0.909312in}}%
\pgfpathlineto{\pgfqpoint{1.973056in}{0.913074in}}%
\pgfpathlineto{\pgfqpoint{1.987290in}{0.916836in}}%
\pgfpathlineto{\pgfqpoint{2.001523in}{0.920598in}}%
\pgfpathlineto{\pgfqpoint{2.015756in}{0.924360in}}%
\pgfpathlineto{\pgfqpoint{2.029989in}{0.928122in}}%
\pgfpathlineto{\pgfqpoint{2.044223in}{0.931885in}}%
\pgfpathlineto{\pgfqpoint{2.044223in}{1.593723in}}%
\pgfpathlineto{\pgfqpoint{2.044223in}{1.593723in}}%
\pgfpathlineto{\pgfqpoint{2.029989in}{1.583136in}}%
\pgfpathlineto{\pgfqpoint{2.015756in}{1.572549in}}%
\pgfpathlineto{\pgfqpoint{2.001523in}{1.561962in}}%
\pgfpathlineto{\pgfqpoint{1.987290in}{1.551375in}}%
\pgfpathlineto{\pgfqpoint{1.973056in}{1.540788in}}%
\pgfpathlineto{\pgfqpoint{1.958823in}{1.530202in}}%
\pgfpathlineto{\pgfqpoint{1.944590in}{1.519613in}}%
\pgfpathlineto{\pgfqpoint{1.930357in}{1.509026in}}%
\pgfpathlineto{\pgfqpoint{1.916124in}{1.498439in}}%
\pgfpathlineto{\pgfqpoint{1.901890in}{1.487851in}}%
\pgfpathlineto{\pgfqpoint{1.887657in}{1.477264in}}%
\pgfpathlineto{\pgfqpoint{1.873424in}{1.466678in}}%
\pgfpathlineto{\pgfqpoint{1.859191in}{1.456091in}}%
\pgfpathlineto{\pgfqpoint{1.844957in}{1.445504in}}%
\pgfpathlineto{\pgfqpoint{1.830724in}{1.434917in}}%
\pgfpathlineto{\pgfqpoint{1.816491in}{1.424331in}}%
\pgfpathlineto{\pgfqpoint{1.802258in}{1.413745in}}%
\pgfpathlineto{\pgfqpoint{1.788024in}{1.403158in}}%
\pgfpathlineto{\pgfqpoint{1.773791in}{1.392571in}}%
\pgfpathlineto{\pgfqpoint{1.759558in}{1.381985in}}%
\pgfpathlineto{\pgfqpoint{1.745325in}{1.371398in}}%
\pgfpathlineto{\pgfqpoint{1.731091in}{1.360812in}}%
\pgfpathlineto{\pgfqpoint{1.716858in}{1.350225in}}%
\pgfpathlineto{\pgfqpoint{1.702625in}{1.339638in}}%
\pgfpathlineto{\pgfqpoint{1.688392in}{1.329053in}}%
\pgfpathlineto{\pgfqpoint{1.674158in}{1.318467in}}%
\pgfpathlineto{\pgfqpoint{1.659925in}{1.307881in}}%
\pgfpathlineto{\pgfqpoint{1.645692in}{1.297295in}}%
\pgfpathlineto{\pgfqpoint{1.631459in}{1.286710in}}%
\pgfpathlineto{\pgfqpoint{1.617225in}{1.276123in}}%
\pgfpathlineto{\pgfqpoint{1.602992in}{1.265538in}}%
\pgfpathlineto{\pgfqpoint{1.588759in}{1.254953in}}%
\pgfpathlineto{\pgfqpoint{1.574526in}{1.244367in}}%
\pgfpathlineto{\pgfqpoint{1.560292in}{1.233782in}}%
\pgfpathlineto{\pgfqpoint{1.546059in}{1.223196in}}%
\pgfpathlineto{\pgfqpoint{1.531826in}{1.212611in}}%
\pgfpathlineto{\pgfqpoint{1.517593in}{1.202027in}}%
\pgfpathlineto{\pgfqpoint{1.503359in}{1.191442in}}%
\pgfpathlineto{\pgfqpoint{1.489126in}{1.180856in}}%
\pgfpathlineto{\pgfqpoint{1.474893in}{1.170265in}}%
\pgfpathlineto{\pgfqpoint{1.460660in}{1.159674in}}%
\pgfpathlineto{\pgfqpoint{1.446427in}{1.149083in}}%
\pgfpathlineto{\pgfqpoint{1.432193in}{1.138491in}}%
\pgfpathlineto{\pgfqpoint{1.417960in}{1.127899in}}%
\pgfpathlineto{\pgfqpoint{1.403727in}{1.117306in}}%
\pgfpathlineto{\pgfqpoint{1.389494in}{1.106712in}}%
\pgfpathlineto{\pgfqpoint{1.375260in}{1.096120in}}%
\pgfpathlineto{\pgfqpoint{1.361027in}{1.085526in}}%
\pgfpathlineto{\pgfqpoint{1.346794in}{1.074932in}}%
\pgfpathlineto{\pgfqpoint{1.332561in}{1.064337in}}%
\pgfpathlineto{\pgfqpoint{1.318327in}{1.053743in}}%
\pgfpathlineto{\pgfqpoint{1.304094in}{1.043149in}}%
\pgfpathlineto{\pgfqpoint{1.289861in}{1.032556in}}%
\pgfpathlineto{\pgfqpoint{1.275628in}{1.021963in}}%
\pgfpathlineto{\pgfqpoint{1.261394in}{1.011371in}}%
\pgfpathlineto{\pgfqpoint{1.247161in}{1.000778in}}%
\pgfpathlineto{\pgfqpoint{1.232928in}{0.990186in}}%
\pgfpathlineto{\pgfqpoint{1.218695in}{0.979594in}}%
\pgfpathlineto{\pgfqpoint{1.204461in}{0.969003in}}%
\pgfpathlineto{\pgfqpoint{1.190228in}{0.958427in}}%
\pgfpathlineto{\pgfqpoint{1.175995in}{0.947849in}}%
\pgfpathlineto{\pgfqpoint{1.161762in}{0.937269in}}%
\pgfpathlineto{\pgfqpoint{1.147528in}{0.926690in}}%
\pgfpathlineto{\pgfqpoint{1.133295in}{0.916107in}}%
\pgfpathlineto{\pgfqpoint{1.119062in}{0.905519in}}%
\pgfpathlineto{\pgfqpoint{1.104829in}{0.894931in}}%
\pgfpathlineto{\pgfqpoint{1.090595in}{0.884343in}}%
\pgfpathlineto{\pgfqpoint{1.076362in}{0.873755in}}%
\pgfpathlineto{\pgfqpoint{1.062129in}{0.863169in}}%
\pgfpathlineto{\pgfqpoint{1.047896in}{0.852584in}}%
\pgfpathlineto{\pgfqpoint{1.033663in}{0.842000in}}%
\pgfpathlineto{\pgfqpoint{1.019429in}{0.831413in}}%
\pgfpathlineto{\pgfqpoint{1.005196in}{0.820826in}}%
\pgfpathlineto{\pgfqpoint{0.990963in}{0.810278in}}%
\pgfpathlineto{\pgfqpoint{0.976730in}{0.799751in}}%
\pgfpathlineto{\pgfqpoint{0.962496in}{0.789220in}}%
\pgfpathlineto{\pgfqpoint{0.948263in}{0.778694in}}%
\pgfpathlineto{\pgfqpoint{0.934030in}{0.768205in}}%
\pgfpathlineto{\pgfqpoint{0.919797in}{0.757714in}}%
\pgfpathlineto{\pgfqpoint{0.905563in}{0.747224in}}%
\pgfpathlineto{\pgfqpoint{0.891330in}{0.736709in}}%
\pgfpathlineto{\pgfqpoint{0.877097in}{0.726193in}}%
\pgfpathlineto{\pgfqpoint{0.862864in}{0.715709in}}%
\pgfpathlineto{\pgfqpoint{0.848630in}{0.705311in}}%
\pgfpathlineto{\pgfqpoint{0.834397in}{0.694861in}}%
\pgfpathlineto{\pgfqpoint{0.820164in}{0.684408in}}%
\pgfpathlineto{\pgfqpoint{0.805931in}{0.673971in}}%
\pgfpathlineto{\pgfqpoint{0.791697in}{0.663746in}}%
\pgfpathlineto{\pgfqpoint{0.777464in}{0.653616in}}%
\pgfpathlineto{\pgfqpoint{0.763231in}{0.643469in}}%
\pgfpathlineto{\pgfqpoint{0.748998in}{0.633390in}}%
\pgfpathlineto{\pgfqpoint{0.734764in}{0.623376in}}%
\pgfpathlineto{\pgfqpoint{0.720531in}{0.613604in}}%
\pgfpathlineto{\pgfqpoint{0.706298in}{0.604053in}}%
\pgfpathlineto{\pgfqpoint{0.692065in}{0.594460in}}%
\pgfpathlineto{\pgfqpoint{0.677831in}{0.584929in}}%
\pgfpathlineto{\pgfqpoint{0.663598in}{0.576062in}}%
\pgfpathlineto{\pgfqpoint{0.649365in}{0.566175in}}%
\pgfpathlineto{\pgfqpoint{0.635132in}{0.565688in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564677in}{0.512700in}}{\pgfqpoint{1.550000in}{1.132500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.299777,0.113561,0.292548}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635132in}{0.564932in}}%
\pgfpathlineto{\pgfqpoint{0.649365in}{0.566137in}}%
\pgfpathlineto{\pgfqpoint{0.663598in}{0.572672in}}%
\pgfpathlineto{\pgfqpoint{0.677831in}{0.578758in}}%
\pgfpathlineto{\pgfqpoint{0.692065in}{0.585277in}}%
\pgfpathlineto{\pgfqpoint{0.706298in}{0.591832in}}%
\pgfpathlineto{\pgfqpoint{0.720531in}{0.598355in}}%
\pgfpathlineto{\pgfqpoint{0.734764in}{0.605018in}}%
\pgfpathlineto{\pgfqpoint{0.748998in}{0.611832in}}%
\pgfpathlineto{\pgfqpoint{0.763231in}{0.618686in}}%
\pgfpathlineto{\pgfqpoint{0.777464in}{0.625582in}}%
\pgfpathlineto{\pgfqpoint{0.791697in}{0.632469in}}%
\pgfpathlineto{\pgfqpoint{0.805931in}{0.639417in}}%
\pgfpathlineto{\pgfqpoint{0.820164in}{0.646498in}}%
\pgfpathlineto{\pgfqpoint{0.834397in}{0.653588in}}%
\pgfpathlineto{\pgfqpoint{0.848630in}{0.660677in}}%
\pgfpathlineto{\pgfqpoint{0.862864in}{0.667733in}}%
\pgfpathlineto{\pgfqpoint{0.877097in}{0.674843in}}%
\pgfpathlineto{\pgfqpoint{0.891330in}{0.681973in}}%
\pgfpathlineto{\pgfqpoint{0.905563in}{0.689103in}}%
\pgfpathlineto{\pgfqpoint{0.919797in}{0.696217in}}%
\pgfpathlineto{\pgfqpoint{0.934030in}{0.703332in}}%
\pgfpathlineto{\pgfqpoint{0.948263in}{0.710447in}}%
\pgfpathlineto{\pgfqpoint{0.962496in}{0.717584in}}%
\pgfpathlineto{\pgfqpoint{0.976730in}{0.724725in}}%
\pgfpathlineto{\pgfqpoint{0.990963in}{0.731863in}}%
\pgfpathlineto{\pgfqpoint{1.005196in}{0.739013in}}%
\pgfpathlineto{\pgfqpoint{1.019429in}{0.746189in}}%
\pgfpathlineto{\pgfqpoint{1.033663in}{0.753363in}}%
\pgfpathlineto{\pgfqpoint{1.047896in}{0.760537in}}%
\pgfpathlineto{\pgfqpoint{1.062129in}{0.767710in}}%
\pgfpathlineto{\pgfqpoint{1.076362in}{0.774885in}}%
\pgfpathlineto{\pgfqpoint{1.090595in}{0.782060in}}%
\pgfpathlineto{\pgfqpoint{1.104829in}{0.789236in}}%
\pgfpathlineto{\pgfqpoint{1.119062in}{0.796412in}}%
\pgfpathlineto{\pgfqpoint{1.133295in}{0.803587in}}%
\pgfpathlineto{\pgfqpoint{1.147528in}{0.810760in}}%
\pgfpathlineto{\pgfqpoint{1.161762in}{0.817930in}}%
\pgfpathlineto{\pgfqpoint{1.175995in}{0.825100in}}%
\pgfpathlineto{\pgfqpoint{1.190228in}{0.832270in}}%
\pgfpathlineto{\pgfqpoint{1.204461in}{0.839438in}}%
\pgfpathlineto{\pgfqpoint{1.218695in}{0.846615in}}%
\pgfpathlineto{\pgfqpoint{1.232928in}{0.853793in}}%
\pgfpathlineto{\pgfqpoint{1.247161in}{0.860971in}}%
\pgfpathlineto{\pgfqpoint{1.261394in}{0.868149in}}%
\pgfpathlineto{\pgfqpoint{1.275628in}{0.875328in}}%
\pgfpathlineto{\pgfqpoint{1.289861in}{0.882506in}}%
\pgfpathlineto{\pgfqpoint{1.304094in}{0.889685in}}%
\pgfpathlineto{\pgfqpoint{1.318327in}{0.896863in}}%
\pgfpathlineto{\pgfqpoint{1.332561in}{0.904043in}}%
\pgfpathlineto{\pgfqpoint{1.346794in}{0.911222in}}%
\pgfpathlineto{\pgfqpoint{1.361027in}{0.918402in}}%
\pgfpathlineto{\pgfqpoint{1.375260in}{0.925581in}}%
\pgfpathlineto{\pgfqpoint{1.389494in}{0.932759in}}%
\pgfpathlineto{\pgfqpoint{1.403727in}{0.939938in}}%
\pgfpathlineto{\pgfqpoint{1.417960in}{0.947117in}}%
\pgfpathlineto{\pgfqpoint{1.432193in}{0.954295in}}%
\pgfpathlineto{\pgfqpoint{1.446427in}{0.961473in}}%
\pgfpathlineto{\pgfqpoint{1.460660in}{0.968650in}}%
\pgfpathlineto{\pgfqpoint{1.474893in}{0.975827in}}%
\pgfpathlineto{\pgfqpoint{1.489126in}{0.983005in}}%
\pgfpathlineto{\pgfqpoint{1.503359in}{0.990179in}}%
\pgfpathlineto{\pgfqpoint{1.517593in}{0.997352in}}%
\pgfpathlineto{\pgfqpoint{1.531826in}{1.004526in}}%
\pgfpathlineto{\pgfqpoint{1.546059in}{1.011699in}}%
\pgfpathlineto{\pgfqpoint{1.560292in}{1.018873in}}%
\pgfpathlineto{\pgfqpoint{1.574526in}{1.026047in}}%
\pgfpathlineto{\pgfqpoint{1.588759in}{1.033220in}}%
\pgfpathlineto{\pgfqpoint{1.602992in}{1.040394in}}%
\pgfpathlineto{\pgfqpoint{1.617225in}{1.047568in}}%
\pgfpathlineto{\pgfqpoint{1.631459in}{1.054742in}}%
\pgfpathlineto{\pgfqpoint{1.645692in}{1.061916in}}%
\pgfpathlineto{\pgfqpoint{1.659925in}{1.069090in}}%
\pgfpathlineto{\pgfqpoint{1.674158in}{1.076265in}}%
\pgfpathlineto{\pgfqpoint{1.688392in}{1.083439in}}%
\pgfpathlineto{\pgfqpoint{1.702625in}{1.090612in}}%
\pgfpathlineto{\pgfqpoint{1.716858in}{1.097787in}}%
\pgfpathlineto{\pgfqpoint{1.731091in}{1.104962in}}%
\pgfpathlineto{\pgfqpoint{1.745325in}{1.112136in}}%
\pgfpathlineto{\pgfqpoint{1.759558in}{1.119311in}}%
\pgfpathlineto{\pgfqpoint{1.773791in}{1.126485in}}%
\pgfpathlineto{\pgfqpoint{1.788024in}{1.133659in}}%
\pgfpathlineto{\pgfqpoint{1.802258in}{1.140834in}}%
\pgfpathlineto{\pgfqpoint{1.816491in}{1.148008in}}%
\pgfpathlineto{\pgfqpoint{1.830724in}{1.155183in}}%
\pgfpathlineto{\pgfqpoint{1.844957in}{1.162357in}}%
\pgfpathlineto{\pgfqpoint{1.859191in}{1.169532in}}%
\pgfpathlineto{\pgfqpoint{1.873424in}{1.176707in}}%
\pgfpathlineto{\pgfqpoint{1.887657in}{1.183882in}}%
\pgfpathlineto{\pgfqpoint{1.901890in}{1.191056in}}%
\pgfpathlineto{\pgfqpoint{1.916124in}{1.198231in}}%
\pgfpathlineto{\pgfqpoint{1.930357in}{1.205406in}}%
\pgfpathlineto{\pgfqpoint{1.944590in}{1.212581in}}%
\pgfpathlineto{\pgfqpoint{1.958823in}{1.219757in}}%
\pgfpathlineto{\pgfqpoint{1.973056in}{1.226931in}}%
\pgfpathlineto{\pgfqpoint{1.987290in}{1.234106in}}%
\pgfpathlineto{\pgfqpoint{2.001523in}{1.241280in}}%
\pgfpathlineto{\pgfqpoint{2.015756in}{1.248455in}}%
\pgfpathlineto{\pgfqpoint{2.029989in}{1.255629in}}%
\pgfpathlineto{\pgfqpoint{2.044223in}{1.262804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564677in}{0.512700in}}%
\pgfpathlineto{\pgfqpoint{0.564677in}{1.645200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564677in}{0.512700in}}%
\pgfpathlineto{\pgfqpoint{2.114677in}{0.512700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/epn/energy_ood_energy_behavior.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{lmodern}
%%   \usepackage{amsmath}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.868549in}{1.510819in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.868549in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.868549in}{1.510819in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.510819in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564677in}{0.512700in}}%
\pgfpathlineto{\pgfqpoint{1.727177in}{0.512700in}}%
\pgfpathlineto{\pgfqpoint{1.727177in}{1.267700in}}%
\pgfpathlineto{\pgfqpoint{0.564677in}{1.267700in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.617518in}{0.512700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.617518in,y=0.397422in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.145927in}{0.512700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.145927in,y=0.397422in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.674336in}{0.512700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.674336in,y=0.397422in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.145927in,y=0.233333in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle \| \mathbf{x} \|_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.564677in}{0.547143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.288889in, y=0.504731in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.564677in}{0.862788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.288889in, y=0.820377in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.564677in}{1.178433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.288889in, y=1.136022in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.233333in,y=0.890200in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle \log \: \tilde{p}_{\boldsymbol{\theta}}(\mathbf{x})\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.564677in,y=1.309367in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle \times{10^{4}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564677in}{0.512700in}}{\pgfqpoint{1.162500in}{0.755000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.299777,0.113561,0.292548}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.299777,0.113561,0.292548}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.617518in}{0.547018in}}{\pgfqpoint{1.674336in}{1.233382in}}{%
\pgfpathmoveto{\pgfqpoint{0.617518in}{0.548400in}}%
\pgfpathlineto{\pgfqpoint{0.617518in}{0.547018in}}%
\pgfpathlineto{\pgfqpoint{0.628193in}{0.548335in}}%
\pgfpathlineto{\pgfqpoint{0.638868in}{0.548856in}}%
\pgfpathlineto{\pgfqpoint{0.649543in}{0.549652in}}%
\pgfpathlineto{\pgfqpoint{0.660218in}{0.550474in}}%
\pgfpathlineto{\pgfqpoint{0.670893in}{0.551293in}}%
\pgfpathlineto{\pgfqpoint{0.681568in}{0.552104in}}%
\pgfpathlineto{\pgfqpoint{0.692243in}{0.552916in}}%
\pgfpathlineto{\pgfqpoint{0.702918in}{0.553729in}}%
\pgfpathlineto{\pgfqpoint{0.713593in}{0.554541in}}%
\pgfpathlineto{\pgfqpoint{0.724267in}{0.555352in}}%
\pgfpathlineto{\pgfqpoint{0.734942in}{0.556165in}}%
\pgfpathlineto{\pgfqpoint{0.745617in}{0.556981in}}%
\pgfpathlineto{\pgfqpoint{0.756292in}{0.557797in}}%
\pgfpathlineto{\pgfqpoint{0.766967in}{0.558612in}}%
\pgfpathlineto{\pgfqpoint{0.777642in}{0.559427in}}%
\pgfpathlineto{\pgfqpoint{0.788317in}{0.560243in}}%
\pgfpathlineto{\pgfqpoint{0.798992in}{0.561059in}}%
\pgfpathlineto{\pgfqpoint{0.809667in}{0.561876in}}%
\pgfpathlineto{\pgfqpoint{0.820342in}{0.562693in}}%
\pgfpathlineto{\pgfqpoint{0.831017in}{0.563509in}}%
\pgfpathlineto{\pgfqpoint{0.841692in}{0.564326in}}%
\pgfpathlineto{\pgfqpoint{0.852367in}{0.565144in}}%
\pgfpathlineto{\pgfqpoint{0.863042in}{0.565961in}}%
\pgfpathlineto{\pgfqpoint{0.873716in}{0.566779in}}%
\pgfpathlineto{\pgfqpoint{0.884391in}{0.567596in}}%
\pgfpathlineto{\pgfqpoint{0.895066in}{0.568413in}}%
\pgfpathlineto{\pgfqpoint{0.905741in}{0.569230in}}%
\pgfpathlineto{\pgfqpoint{0.916416in}{0.570047in}}%
\pgfpathlineto{\pgfqpoint{0.927091in}{0.570864in}}%
\pgfpathlineto{\pgfqpoint{0.937766in}{0.571681in}}%
\pgfpathlineto{\pgfqpoint{0.948441in}{0.572498in}}%
\pgfpathlineto{\pgfqpoint{0.959116in}{0.573315in}}%
\pgfpathlineto{\pgfqpoint{0.969791in}{0.574131in}}%
\pgfpathlineto{\pgfqpoint{0.980466in}{0.574948in}}%
\pgfpathlineto{\pgfqpoint{0.991141in}{0.575765in}}%
\pgfpathlineto{\pgfqpoint{1.001816in}{0.576581in}}%
\pgfpathlineto{\pgfqpoint{1.012491in}{0.577398in}}%
\pgfpathlineto{\pgfqpoint{1.023166in}{0.578215in}}%
\pgfpathlineto{\pgfqpoint{1.033840in}{0.579031in}}%
\pgfpathlineto{\pgfqpoint{1.044515in}{0.579848in}}%
\pgfpathlineto{\pgfqpoint{1.055190in}{0.580665in}}%
\pgfpathlineto{\pgfqpoint{1.065865in}{0.581482in}}%
\pgfpathlineto{\pgfqpoint{1.076540in}{0.582298in}}%
\pgfpathlineto{\pgfqpoint{1.087215in}{0.583115in}}%
\pgfpathlineto{\pgfqpoint{1.097890in}{0.583931in}}%
\pgfpathlineto{\pgfqpoint{1.108565in}{0.584748in}}%
\pgfpathlineto{\pgfqpoint{1.119240in}{0.585564in}}%
\pgfpathlineto{\pgfqpoint{1.129915in}{0.586380in}}%
\pgfpathlineto{\pgfqpoint{1.140590in}{0.587197in}}%
\pgfpathlineto{\pgfqpoint{1.151265in}{0.588013in}}%
\pgfpathlineto{\pgfqpoint{1.161940in}{0.588830in}}%
\pgfpathlineto{\pgfqpoint{1.172615in}{0.589646in}}%
\pgfpathlineto{\pgfqpoint{1.183289in}{0.590463in}}%
\pgfpathlineto{\pgfqpoint{1.193964in}{0.591280in}}%
\pgfpathlineto{\pgfqpoint{1.204639in}{0.592096in}}%
\pgfpathlineto{\pgfqpoint{1.215314in}{0.592913in}}%
\pgfpathlineto{\pgfqpoint{1.225989in}{0.593729in}}%
\pgfpathlineto{\pgfqpoint{1.236664in}{0.594546in}}%
\pgfpathlineto{\pgfqpoint{1.247339in}{0.595362in}}%
\pgfpathlineto{\pgfqpoint{1.258014in}{0.596179in}}%
\pgfpathlineto{\pgfqpoint{1.268689in}{0.596996in}}%
\pgfpathlineto{\pgfqpoint{1.279364in}{0.597812in}}%
\pgfpathlineto{\pgfqpoint{1.290039in}{0.598629in}}%
\pgfpathlineto{\pgfqpoint{1.300714in}{0.599445in}}%
\pgfpathlineto{\pgfqpoint{1.311389in}{0.600262in}}%
\pgfpathlineto{\pgfqpoint{1.322064in}{0.601078in}}%
\pgfpathlineto{\pgfqpoint{1.332739in}{0.601894in}}%
\pgfpathlineto{\pgfqpoint{1.343413in}{0.602711in}}%
\pgfpathlineto{\pgfqpoint{1.354088in}{0.603527in}}%
\pgfpathlineto{\pgfqpoint{1.364763in}{0.604344in}}%
\pgfpathlineto{\pgfqpoint{1.375438in}{0.605160in}}%
\pgfpathlineto{\pgfqpoint{1.386113in}{0.605977in}}%
\pgfpathlineto{\pgfqpoint{1.396788in}{0.606793in}}%
\pgfpathlineto{\pgfqpoint{1.407463in}{0.607610in}}%
\pgfpathlineto{\pgfqpoint{1.418138in}{0.608426in}}%
\pgfpathlineto{\pgfqpoint{1.428813in}{0.609243in}}%
\pgfpathlineto{\pgfqpoint{1.439488in}{0.610059in}}%
\pgfpathlineto{\pgfqpoint{1.450163in}{0.610876in}}%
\pgfpathlineto{\pgfqpoint{1.460838in}{0.611692in}}%
\pgfpathlineto{\pgfqpoint{1.471513in}{0.612509in}}%
\pgfpathlineto{\pgfqpoint{1.482188in}{0.613325in}}%
\pgfpathlineto{\pgfqpoint{1.492862in}{0.614142in}}%
\pgfpathlineto{\pgfqpoint{1.503537in}{0.614958in}}%
\pgfpathlineto{\pgfqpoint{1.514212in}{0.615775in}}%
\pgfpathlineto{\pgfqpoint{1.524887in}{0.616591in}}%
\pgfpathlineto{\pgfqpoint{1.535562in}{0.617408in}}%
\pgfpathlineto{\pgfqpoint{1.546237in}{0.618224in}}%
\pgfpathlineto{\pgfqpoint{1.556912in}{0.619041in}}%
\pgfpathlineto{\pgfqpoint{1.567587in}{0.619857in}}%
\pgfpathlineto{\pgfqpoint{1.578262in}{0.620674in}}%
\pgfpathlineto{\pgfqpoint{1.588937in}{0.621490in}}%
\pgfpathlineto{\pgfqpoint{1.599612in}{0.622306in}}%
\pgfpathlineto{\pgfqpoint{1.610287in}{0.623123in}}%
\pgfpathlineto{\pgfqpoint{1.620962in}{0.623939in}}%
\pgfpathlineto{\pgfqpoint{1.631637in}{0.624755in}}%
\pgfpathlineto{\pgfqpoint{1.642312in}{0.625571in}}%
\pgfpathlineto{\pgfqpoint{1.652986in}{0.626388in}}%
\pgfpathlineto{\pgfqpoint{1.663661in}{0.627204in}}%
\pgfpathlineto{\pgfqpoint{1.674336in}{0.628020in}}%
\pgfpathlineto{\pgfqpoint{1.674336in}{1.233382in}}%
\pgfpathlineto{\pgfqpoint{1.674336in}{1.233382in}}%
\pgfpathlineto{\pgfqpoint{1.663661in}{1.226323in}}%
\pgfpathlineto{\pgfqpoint{1.652986in}{1.219265in}}%
\pgfpathlineto{\pgfqpoint{1.642312in}{1.212206in}}%
\pgfpathlineto{\pgfqpoint{1.631637in}{1.205148in}}%
\pgfpathlineto{\pgfqpoint{1.620962in}{1.198089in}}%
\pgfpathlineto{\pgfqpoint{1.610287in}{1.191031in}}%
\pgfpathlineto{\pgfqpoint{1.599612in}{1.183971in}}%
\pgfpathlineto{\pgfqpoint{1.588937in}{1.176912in}}%
\pgfpathlineto{\pgfqpoint{1.578262in}{1.169853in}}%
\pgfpathlineto{\pgfqpoint{1.567587in}{1.162795in}}%
\pgfpathlineto{\pgfqpoint{1.556912in}{1.155736in}}%
\pgfpathlineto{\pgfqpoint{1.546237in}{1.148678in}}%
\pgfpathlineto{\pgfqpoint{1.535562in}{1.141619in}}%
\pgfpathlineto{\pgfqpoint{1.524887in}{1.134561in}}%
\pgfpathlineto{\pgfqpoint{1.514212in}{1.127502in}}%
\pgfpathlineto{\pgfqpoint{1.503537in}{1.120444in}}%
\pgfpathlineto{\pgfqpoint{1.492862in}{1.113386in}}%
\pgfpathlineto{\pgfqpoint{1.482188in}{1.106328in}}%
\pgfpathlineto{\pgfqpoint{1.471513in}{1.099270in}}%
\pgfpathlineto{\pgfqpoint{1.460838in}{1.092212in}}%
\pgfpathlineto{\pgfqpoint{1.450163in}{1.085153in}}%
\pgfpathlineto{\pgfqpoint{1.439488in}{1.078095in}}%
\pgfpathlineto{\pgfqpoint{1.428813in}{1.071037in}}%
\pgfpathlineto{\pgfqpoint{1.418138in}{1.063978in}}%
\pgfpathlineto{\pgfqpoint{1.407463in}{1.056921in}}%
\pgfpathlineto{\pgfqpoint{1.396788in}{1.049863in}}%
\pgfpathlineto{\pgfqpoint{1.386113in}{1.042805in}}%
\pgfpathlineto{\pgfqpoint{1.375438in}{1.035747in}}%
\pgfpathlineto{\pgfqpoint{1.364763in}{1.028690in}}%
\pgfpathlineto{\pgfqpoint{1.354088in}{1.021631in}}%
\pgfpathlineto{\pgfqpoint{1.343413in}{1.014574in}}%
\pgfpathlineto{\pgfqpoint{1.332739in}{1.007517in}}%
\pgfpathlineto{\pgfqpoint{1.322064in}{1.000459in}}%
\pgfpathlineto{\pgfqpoint{1.311389in}{0.993402in}}%
\pgfpathlineto{\pgfqpoint{1.300714in}{0.986344in}}%
\pgfpathlineto{\pgfqpoint{1.290039in}{0.979287in}}%
\pgfpathlineto{\pgfqpoint{1.279364in}{0.972230in}}%
\pgfpathlineto{\pgfqpoint{1.268689in}{0.965173in}}%
\pgfpathlineto{\pgfqpoint{1.258014in}{0.958115in}}%
\pgfpathlineto{\pgfqpoint{1.247339in}{0.951054in}}%
\pgfpathlineto{\pgfqpoint{1.236664in}{0.943992in}}%
\pgfpathlineto{\pgfqpoint{1.225989in}{0.936931in}}%
\pgfpathlineto{\pgfqpoint{1.215314in}{0.929869in}}%
\pgfpathlineto{\pgfqpoint{1.204639in}{0.922807in}}%
\pgfpathlineto{\pgfqpoint{1.193964in}{0.915745in}}%
\pgfpathlineto{\pgfqpoint{1.183289in}{0.908682in}}%
\pgfpathlineto{\pgfqpoint{1.172615in}{0.901619in}}%
\pgfpathlineto{\pgfqpoint{1.161940in}{0.894556in}}%
\pgfpathlineto{\pgfqpoint{1.151265in}{0.887493in}}%
\pgfpathlineto{\pgfqpoint{1.140590in}{0.880429in}}%
\pgfpathlineto{\pgfqpoint{1.129915in}{0.873365in}}%
\pgfpathlineto{\pgfqpoint{1.119240in}{0.866302in}}%
\pgfpathlineto{\pgfqpoint{1.108565in}{0.859240in}}%
\pgfpathlineto{\pgfqpoint{1.097890in}{0.852177in}}%
\pgfpathlineto{\pgfqpoint{1.087215in}{0.845114in}}%
\pgfpathlineto{\pgfqpoint{1.076540in}{0.838052in}}%
\pgfpathlineto{\pgfqpoint{1.065865in}{0.830990in}}%
\pgfpathlineto{\pgfqpoint{1.055190in}{0.823928in}}%
\pgfpathlineto{\pgfqpoint{1.044515in}{0.816867in}}%
\pgfpathlineto{\pgfqpoint{1.033840in}{0.809816in}}%
\pgfpathlineto{\pgfqpoint{1.023166in}{0.802763in}}%
\pgfpathlineto{\pgfqpoint{1.012491in}{0.795710in}}%
\pgfpathlineto{\pgfqpoint{1.001816in}{0.788656in}}%
\pgfpathlineto{\pgfqpoint{0.991141in}{0.781601in}}%
\pgfpathlineto{\pgfqpoint{0.980466in}{0.774541in}}%
\pgfpathlineto{\pgfqpoint{0.969791in}{0.767483in}}%
\pgfpathlineto{\pgfqpoint{0.959116in}{0.760423in}}%
\pgfpathlineto{\pgfqpoint{0.948441in}{0.753364in}}%
\pgfpathlineto{\pgfqpoint{0.937766in}{0.746306in}}%
\pgfpathlineto{\pgfqpoint{0.927091in}{0.739249in}}%
\pgfpathlineto{\pgfqpoint{0.916416in}{0.732193in}}%
\pgfpathlineto{\pgfqpoint{0.905741in}{0.725135in}}%
\pgfpathlineto{\pgfqpoint{0.895066in}{0.718076in}}%
\pgfpathlineto{\pgfqpoint{0.884391in}{0.711044in}}%
\pgfpathlineto{\pgfqpoint{0.873716in}{0.704027in}}%
\pgfpathlineto{\pgfqpoint{0.863042in}{0.697007in}}%
\pgfpathlineto{\pgfqpoint{0.852367in}{0.689991in}}%
\pgfpathlineto{\pgfqpoint{0.841692in}{0.682999in}}%
\pgfpathlineto{\pgfqpoint{0.831017in}{0.676007in}}%
\pgfpathlineto{\pgfqpoint{0.820342in}{0.669015in}}%
\pgfpathlineto{\pgfqpoint{0.809667in}{0.662006in}}%
\pgfpathlineto{\pgfqpoint{0.798992in}{0.654996in}}%
\pgfpathlineto{\pgfqpoint{0.788317in}{0.648008in}}%
\pgfpathlineto{\pgfqpoint{0.777642in}{0.641079in}}%
\pgfpathlineto{\pgfqpoint{0.766967in}{0.634114in}}%
\pgfpathlineto{\pgfqpoint{0.756292in}{0.627147in}}%
\pgfpathlineto{\pgfqpoint{0.745617in}{0.620191in}}%
\pgfpathlineto{\pgfqpoint{0.734942in}{0.613381in}}%
\pgfpathlineto{\pgfqpoint{0.724267in}{0.606635in}}%
\pgfpathlineto{\pgfqpoint{0.713593in}{0.599877in}}%
\pgfpathlineto{\pgfqpoint{0.702918in}{0.593166in}}%
\pgfpathlineto{\pgfqpoint{0.692243in}{0.586500in}}%
\pgfpathlineto{\pgfqpoint{0.681568in}{0.579999in}}%
\pgfpathlineto{\pgfqpoint{0.670893in}{0.573649in}}%
\pgfpathlineto{\pgfqpoint{0.660218in}{0.567274in}}%
\pgfpathlineto{\pgfqpoint{0.649543in}{0.560941in}}%
\pgfpathlineto{\pgfqpoint{0.638868in}{0.555057in}}%
\pgfpathlineto{\pgfqpoint{0.628193in}{0.548405in}}%
\pgfpathlineto{\pgfqpoint{0.617518in}{0.548400in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564677in}{0.512700in}}{\pgfqpoint{1.162500in}{0.755000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.299777,0.113561,0.292548}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617518in}{0.547709in}}%
\pgfpathlineto{\pgfqpoint{0.628193in}{0.548370in}}%
\pgfpathlineto{\pgfqpoint{0.638868in}{0.551956in}}%
\pgfpathlineto{\pgfqpoint{0.649543in}{0.555296in}}%
\pgfpathlineto{\pgfqpoint{0.660218in}{0.558874in}}%
\pgfpathlineto{\pgfqpoint{0.670893in}{0.562471in}}%
\pgfpathlineto{\pgfqpoint{0.681568in}{0.566051in}}%
\pgfpathlineto{\pgfqpoint{0.692243in}{0.569708in}}%
\pgfpathlineto{\pgfqpoint{0.702918in}{0.573448in}}%
\pgfpathlineto{\pgfqpoint{0.713593in}{0.577209in}}%
\pgfpathlineto{\pgfqpoint{0.724267in}{0.580993in}}%
\pgfpathlineto{\pgfqpoint{0.734942in}{0.584773in}}%
\pgfpathlineto{\pgfqpoint{0.745617in}{0.588586in}}%
\pgfpathlineto{\pgfqpoint{0.756292in}{0.592472in}}%
\pgfpathlineto{\pgfqpoint{0.766967in}{0.596363in}}%
\pgfpathlineto{\pgfqpoint{0.777642in}{0.600253in}}%
\pgfpathlineto{\pgfqpoint{0.788317in}{0.604126in}}%
\pgfpathlineto{\pgfqpoint{0.798992in}{0.608028in}}%
\pgfpathlineto{\pgfqpoint{0.809667in}{0.611941in}}%
\pgfpathlineto{\pgfqpoint{0.820342in}{0.615854in}}%
\pgfpathlineto{\pgfqpoint{0.831017in}{0.619758in}}%
\pgfpathlineto{\pgfqpoint{0.841692in}{0.623663in}}%
\pgfpathlineto{\pgfqpoint{0.852367in}{0.627567in}}%
\pgfpathlineto{\pgfqpoint{0.863042in}{0.631484in}}%
\pgfpathlineto{\pgfqpoint{0.873716in}{0.635403in}}%
\pgfpathlineto{\pgfqpoint{0.884391in}{0.639320in}}%
\pgfpathlineto{\pgfqpoint{0.895066in}{0.643245in}}%
\pgfpathlineto{\pgfqpoint{0.905741in}{0.647182in}}%
\pgfpathlineto{\pgfqpoint{0.916416in}{0.651120in}}%
\pgfpathlineto{\pgfqpoint{0.927091in}{0.655057in}}%
\pgfpathlineto{\pgfqpoint{0.937766in}{0.658993in}}%
\pgfpathlineto{\pgfqpoint{0.948441in}{0.662931in}}%
\pgfpathlineto{\pgfqpoint{0.959116in}{0.666869in}}%
\pgfpathlineto{\pgfqpoint{0.969791in}{0.670807in}}%
\pgfpathlineto{\pgfqpoint{0.980466in}{0.674745in}}%
\pgfpathlineto{\pgfqpoint{0.991141in}{0.678683in}}%
\pgfpathlineto{\pgfqpoint{1.001816in}{0.682619in}}%
\pgfpathlineto{\pgfqpoint{1.012491in}{0.686554in}}%
\pgfpathlineto{\pgfqpoint{1.023166in}{0.690489in}}%
\pgfpathlineto{\pgfqpoint{1.033840in}{0.694424in}}%
\pgfpathlineto{\pgfqpoint{1.044515in}{0.698358in}}%
\pgfpathlineto{\pgfqpoint{1.055190in}{0.702297in}}%
\pgfpathlineto{\pgfqpoint{1.065865in}{0.706236in}}%
\pgfpathlineto{\pgfqpoint{1.076540in}{0.710175in}}%
\pgfpathlineto{\pgfqpoint{1.087215in}{0.714114in}}%
\pgfpathlineto{\pgfqpoint{1.097890in}{0.718054in}}%
\pgfpathlineto{\pgfqpoint{1.108565in}{0.721994in}}%
\pgfpathlineto{\pgfqpoint{1.119240in}{0.725933in}}%
\pgfpathlineto{\pgfqpoint{1.129915in}{0.729873in}}%
\pgfpathlineto{\pgfqpoint{1.140590in}{0.733813in}}%
\pgfpathlineto{\pgfqpoint{1.151265in}{0.737753in}}%
\pgfpathlineto{\pgfqpoint{1.161940in}{0.741693in}}%
\pgfpathlineto{\pgfqpoint{1.172615in}{0.745633in}}%
\pgfpathlineto{\pgfqpoint{1.183289in}{0.749572in}}%
\pgfpathlineto{\pgfqpoint{1.193964in}{0.753512in}}%
\pgfpathlineto{\pgfqpoint{1.204639in}{0.757452in}}%
\pgfpathlineto{\pgfqpoint{1.215314in}{0.761391in}}%
\pgfpathlineto{\pgfqpoint{1.225989in}{0.765330in}}%
\pgfpathlineto{\pgfqpoint{1.236664in}{0.769269in}}%
\pgfpathlineto{\pgfqpoint{1.247339in}{0.773208in}}%
\pgfpathlineto{\pgfqpoint{1.258014in}{0.777147in}}%
\pgfpathlineto{\pgfqpoint{1.268689in}{0.781084in}}%
\pgfpathlineto{\pgfqpoint{1.279364in}{0.785021in}}%
\pgfpathlineto{\pgfqpoint{1.290039in}{0.788958in}}%
\pgfpathlineto{\pgfqpoint{1.300714in}{0.792895in}}%
\pgfpathlineto{\pgfqpoint{1.311389in}{0.796832in}}%
\pgfpathlineto{\pgfqpoint{1.322064in}{0.800769in}}%
\pgfpathlineto{\pgfqpoint{1.332739in}{0.804706in}}%
\pgfpathlineto{\pgfqpoint{1.343413in}{0.808643in}}%
\pgfpathlineto{\pgfqpoint{1.354088in}{0.812579in}}%
\pgfpathlineto{\pgfqpoint{1.364763in}{0.816517in}}%
\pgfpathlineto{\pgfqpoint{1.375438in}{0.820454in}}%
\pgfpathlineto{\pgfqpoint{1.386113in}{0.824391in}}%
\pgfpathlineto{\pgfqpoint{1.396788in}{0.828328in}}%
\pgfpathlineto{\pgfqpoint{1.407463in}{0.832265in}}%
\pgfpathlineto{\pgfqpoint{1.418138in}{0.836202in}}%
\pgfpathlineto{\pgfqpoint{1.428813in}{0.840140in}}%
\pgfpathlineto{\pgfqpoint{1.439488in}{0.844077in}}%
\pgfpathlineto{\pgfqpoint{1.450163in}{0.848014in}}%
\pgfpathlineto{\pgfqpoint{1.460838in}{0.851952in}}%
\pgfpathlineto{\pgfqpoint{1.471513in}{0.855889in}}%
\pgfpathlineto{\pgfqpoint{1.482188in}{0.859826in}}%
\pgfpathlineto{\pgfqpoint{1.492862in}{0.863764in}}%
\pgfpathlineto{\pgfqpoint{1.503537in}{0.867701in}}%
\pgfpathlineto{\pgfqpoint{1.514212in}{0.871639in}}%
\pgfpathlineto{\pgfqpoint{1.524887in}{0.875576in}}%
\pgfpathlineto{\pgfqpoint{1.535562in}{0.879513in}}%
\pgfpathlineto{\pgfqpoint{1.546237in}{0.883451in}}%
\pgfpathlineto{\pgfqpoint{1.556912in}{0.887388in}}%
\pgfpathlineto{\pgfqpoint{1.567587in}{0.891326in}}%
\pgfpathlineto{\pgfqpoint{1.578262in}{0.895264in}}%
\pgfpathlineto{\pgfqpoint{1.588937in}{0.899201in}}%
\pgfpathlineto{\pgfqpoint{1.599612in}{0.903139in}}%
\pgfpathlineto{\pgfqpoint{1.610287in}{0.907077in}}%
\pgfpathlineto{\pgfqpoint{1.620962in}{0.911014in}}%
\pgfpathlineto{\pgfqpoint{1.631637in}{0.914951in}}%
\pgfpathlineto{\pgfqpoint{1.642312in}{0.918889in}}%
\pgfpathlineto{\pgfqpoint{1.652986in}{0.922826in}}%
\pgfpathlineto{\pgfqpoint{1.663661in}{0.926763in}}%
\pgfpathlineto{\pgfqpoint{1.674336in}{0.930701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564677in}{0.512700in}}%
\pgfpathlineto{\pgfqpoint{0.564677in}{1.267700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564677in}{0.512700in}}%
\pgfpathlineto{\pgfqpoint{1.727177in}{0.512700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/epn/epn_energy_behavior.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{lmodern}
%%   \usepackage{amsmath}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.770847in}{1.510819in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.770847in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.770847in}{1.510819in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.510819in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.466975in}{0.512700in}}%
\pgfpathlineto{\pgfqpoint{1.629475in}{0.512700in}}%
\pgfpathlineto{\pgfqpoint{1.629475in}{1.267700in}}%
\pgfpathlineto{\pgfqpoint{0.466975in}{1.267700in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.519816in}{0.512700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.519816in,y=0.397422in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.048225in}{0.512700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.048225in,y=0.397422in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.576634in}{0.512700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.576634in,y=0.397422in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.048225in,y=0.233333in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle \| \mathbf{x} \|_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.466975in}{0.852509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.288889in, y=0.810098in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {−2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.466975in}{1.224641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.288889in, y=1.182230in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.233333in,y=0.890200in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle \log \: \tilde{p}_{\boldsymbol{\theta}}(\mathbf{x})\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.466975in,y=1.309367in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle \times{10^{1}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.466975in}{0.512700in}}{\pgfqpoint{1.162500in}{0.755000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.299777,0.113561,0.292548}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.299777,0.113561,0.292548}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.519816in}{0.547018in}}{\pgfqpoint{1.576634in}{1.233382in}}{%
\pgfpathmoveto{\pgfqpoint{0.519816in}{1.221194in}}%
\pgfpathlineto{\pgfqpoint{0.519816in}{1.212455in}}%
\pgfpathlineto{\pgfqpoint{0.530491in}{1.224840in}}%
\pgfpathlineto{\pgfqpoint{0.541166in}{1.219405in}}%
\pgfpathlineto{\pgfqpoint{0.551841in}{1.211568in}}%
\pgfpathlineto{\pgfqpoint{0.562516in}{1.205844in}}%
\pgfpathlineto{\pgfqpoint{0.573191in}{1.200930in}}%
\pgfpathlineto{\pgfqpoint{0.583866in}{1.196579in}}%
\pgfpathlineto{\pgfqpoint{0.594541in}{1.189681in}}%
\pgfpathlineto{\pgfqpoint{0.605216in}{1.182753in}}%
\pgfpathlineto{\pgfqpoint{0.615891in}{1.175816in}}%
\pgfpathlineto{\pgfqpoint{0.626565in}{1.168858in}}%
\pgfpathlineto{\pgfqpoint{0.637240in}{1.161885in}}%
\pgfpathlineto{\pgfqpoint{0.647915in}{1.154906in}}%
\pgfpathlineto{\pgfqpoint{0.658590in}{1.147918in}}%
\pgfpathlineto{\pgfqpoint{0.669265in}{1.140935in}}%
\pgfpathlineto{\pgfqpoint{0.679940in}{1.133949in}}%
\pgfpathlineto{\pgfqpoint{0.690615in}{1.126960in}}%
\pgfpathlineto{\pgfqpoint{0.701290in}{1.119970in}}%
\pgfpathlineto{\pgfqpoint{0.711965in}{1.112979in}}%
\pgfpathlineto{\pgfqpoint{0.722640in}{1.105997in}}%
\pgfpathlineto{\pgfqpoint{0.733315in}{1.099018in}}%
\pgfpathlineto{\pgfqpoint{0.743990in}{1.092038in}}%
\pgfpathlineto{\pgfqpoint{0.754665in}{1.085057in}}%
\pgfpathlineto{\pgfqpoint{0.765340in}{1.078078in}}%
\pgfpathlineto{\pgfqpoint{0.776015in}{1.071098in}}%
\pgfpathlineto{\pgfqpoint{0.786689in}{1.064119in}}%
\pgfpathlineto{\pgfqpoint{0.797364in}{1.057136in}}%
\pgfpathlineto{\pgfqpoint{0.808039in}{1.050150in}}%
\pgfpathlineto{\pgfqpoint{0.818714in}{1.043163in}}%
\pgfpathlineto{\pgfqpoint{0.829389in}{1.036175in}}%
\pgfpathlineto{\pgfqpoint{0.840064in}{1.029188in}}%
\pgfpathlineto{\pgfqpoint{0.850739in}{1.022201in}}%
\pgfpathlineto{\pgfqpoint{0.861414in}{1.015214in}}%
\pgfpathlineto{\pgfqpoint{0.872089in}{1.008228in}}%
\pgfpathlineto{\pgfqpoint{0.882764in}{1.001243in}}%
\pgfpathlineto{\pgfqpoint{0.893439in}{0.994258in}}%
\pgfpathlineto{\pgfqpoint{0.904114in}{0.987274in}}%
\pgfpathlineto{\pgfqpoint{0.914789in}{0.980289in}}%
\pgfpathlineto{\pgfqpoint{0.925464in}{0.973304in}}%
\pgfpathlineto{\pgfqpoint{0.936139in}{0.966320in}}%
\pgfpathlineto{\pgfqpoint{0.946813in}{0.959336in}}%
\pgfpathlineto{\pgfqpoint{0.957488in}{0.952353in}}%
\pgfpathlineto{\pgfqpoint{0.968163in}{0.945368in}}%
\pgfpathlineto{\pgfqpoint{0.978838in}{0.938383in}}%
\pgfpathlineto{\pgfqpoint{0.989513in}{0.931399in}}%
\pgfpathlineto{\pgfqpoint{1.000188in}{0.924413in}}%
\pgfpathlineto{\pgfqpoint{1.010863in}{0.917428in}}%
\pgfpathlineto{\pgfqpoint{1.021538in}{0.910442in}}%
\pgfpathlineto{\pgfqpoint{1.032213in}{0.903456in}}%
\pgfpathlineto{\pgfqpoint{1.042888in}{0.896472in}}%
\pgfpathlineto{\pgfqpoint{1.053563in}{0.889486in}}%
\pgfpathlineto{\pgfqpoint{1.064238in}{0.882500in}}%
\pgfpathlineto{\pgfqpoint{1.074913in}{0.875514in}}%
\pgfpathlineto{\pgfqpoint{1.085588in}{0.868529in}}%
\pgfpathlineto{\pgfqpoint{1.096262in}{0.861543in}}%
\pgfpathlineto{\pgfqpoint{1.106937in}{0.854557in}}%
\pgfpathlineto{\pgfqpoint{1.117612in}{0.847571in}}%
\pgfpathlineto{\pgfqpoint{1.128287in}{0.840585in}}%
\pgfpathlineto{\pgfqpoint{1.138962in}{0.833598in}}%
\pgfpathlineto{\pgfqpoint{1.149637in}{0.826612in}}%
\pgfpathlineto{\pgfqpoint{1.160312in}{0.819624in}}%
\pgfpathlineto{\pgfqpoint{1.170987in}{0.812633in}}%
\pgfpathlineto{\pgfqpoint{1.181662in}{0.805643in}}%
\pgfpathlineto{\pgfqpoint{1.192337in}{0.798653in}}%
\pgfpathlineto{\pgfqpoint{1.203012in}{0.791664in}}%
\pgfpathlineto{\pgfqpoint{1.213687in}{0.784674in}}%
\pgfpathlineto{\pgfqpoint{1.224362in}{0.777684in}}%
\pgfpathlineto{\pgfqpoint{1.235037in}{0.770695in}}%
\pgfpathlineto{\pgfqpoint{1.245712in}{0.763705in}}%
\pgfpathlineto{\pgfqpoint{1.256386in}{0.756715in}}%
\pgfpathlineto{\pgfqpoint{1.267061in}{0.749726in}}%
\pgfpathlineto{\pgfqpoint{1.277736in}{0.742735in}}%
\pgfpathlineto{\pgfqpoint{1.288411in}{0.735745in}}%
\pgfpathlineto{\pgfqpoint{1.299086in}{0.728754in}}%
\pgfpathlineto{\pgfqpoint{1.309761in}{0.721764in}}%
\pgfpathlineto{\pgfqpoint{1.320436in}{0.714773in}}%
\pgfpathlineto{\pgfqpoint{1.331111in}{0.707784in}}%
\pgfpathlineto{\pgfqpoint{1.341786in}{0.700793in}}%
\pgfpathlineto{\pgfqpoint{1.352461in}{0.693804in}}%
\pgfpathlineto{\pgfqpoint{1.363136in}{0.686813in}}%
\pgfpathlineto{\pgfqpoint{1.373811in}{0.679824in}}%
\pgfpathlineto{\pgfqpoint{1.384486in}{0.672834in}}%
\pgfpathlineto{\pgfqpoint{1.395161in}{0.665843in}}%
\pgfpathlineto{\pgfqpoint{1.405835in}{0.658853in}}%
\pgfpathlineto{\pgfqpoint{1.416510in}{0.651864in}}%
\pgfpathlineto{\pgfqpoint{1.427185in}{0.644874in}}%
\pgfpathlineto{\pgfqpoint{1.437860in}{0.637883in}}%
\pgfpathlineto{\pgfqpoint{1.448535in}{0.630893in}}%
\pgfpathlineto{\pgfqpoint{1.459210in}{0.623903in}}%
\pgfpathlineto{\pgfqpoint{1.469885in}{0.616914in}}%
\pgfpathlineto{\pgfqpoint{1.480560in}{0.609924in}}%
\pgfpathlineto{\pgfqpoint{1.491235in}{0.602933in}}%
\pgfpathlineto{\pgfqpoint{1.501910in}{0.595943in}}%
\pgfpathlineto{\pgfqpoint{1.512585in}{0.588955in}}%
\pgfpathlineto{\pgfqpoint{1.523260in}{0.581964in}}%
\pgfpathlineto{\pgfqpoint{1.533935in}{0.574976in}}%
\pgfpathlineto{\pgfqpoint{1.544610in}{0.567986in}}%
\pgfpathlineto{\pgfqpoint{1.555285in}{0.560997in}}%
\pgfpathlineto{\pgfqpoint{1.565959in}{0.554008in}}%
\pgfpathlineto{\pgfqpoint{1.576634in}{0.547018in}}%
\pgfpathlineto{\pgfqpoint{1.576634in}{0.800751in}}%
\pgfpathlineto{\pgfqpoint{1.576634in}{0.800751in}}%
\pgfpathlineto{\pgfqpoint{1.565959in}{0.805025in}}%
\pgfpathlineto{\pgfqpoint{1.555285in}{0.809300in}}%
\pgfpathlineto{\pgfqpoint{1.544610in}{0.813574in}}%
\pgfpathlineto{\pgfqpoint{1.533935in}{0.817848in}}%
\pgfpathlineto{\pgfqpoint{1.523260in}{0.822121in}}%
\pgfpathlineto{\pgfqpoint{1.512585in}{0.826395in}}%
\pgfpathlineto{\pgfqpoint{1.501910in}{0.830667in}}%
\pgfpathlineto{\pgfqpoint{1.491235in}{0.834942in}}%
\pgfpathlineto{\pgfqpoint{1.480560in}{0.839215in}}%
\pgfpathlineto{\pgfqpoint{1.469885in}{0.843489in}}%
\pgfpathlineto{\pgfqpoint{1.459210in}{0.847763in}}%
\pgfpathlineto{\pgfqpoint{1.448535in}{0.852037in}}%
\pgfpathlineto{\pgfqpoint{1.437860in}{0.856309in}}%
\pgfpathlineto{\pgfqpoint{1.427185in}{0.860583in}}%
\pgfpathlineto{\pgfqpoint{1.416510in}{0.864856in}}%
\pgfpathlineto{\pgfqpoint{1.405835in}{0.869131in}}%
\pgfpathlineto{\pgfqpoint{1.395161in}{0.873405in}}%
\pgfpathlineto{\pgfqpoint{1.384486in}{0.877678in}}%
\pgfpathlineto{\pgfqpoint{1.373811in}{0.881953in}}%
\pgfpathlineto{\pgfqpoint{1.363136in}{0.886227in}}%
\pgfpathlineto{\pgfqpoint{1.352461in}{0.890501in}}%
\pgfpathlineto{\pgfqpoint{1.341786in}{0.894775in}}%
\pgfpathlineto{\pgfqpoint{1.331111in}{0.899050in}}%
\pgfpathlineto{\pgfqpoint{1.320436in}{0.903323in}}%
\pgfpathlineto{\pgfqpoint{1.309761in}{0.907595in}}%
\pgfpathlineto{\pgfqpoint{1.299086in}{0.911864in}}%
\pgfpathlineto{\pgfqpoint{1.288411in}{0.916132in}}%
\pgfpathlineto{\pgfqpoint{1.277736in}{0.920401in}}%
\pgfpathlineto{\pgfqpoint{1.267061in}{0.924670in}}%
\pgfpathlineto{\pgfqpoint{1.256386in}{0.928938in}}%
\pgfpathlineto{\pgfqpoint{1.245712in}{0.933207in}}%
\pgfpathlineto{\pgfqpoint{1.235037in}{0.937476in}}%
\pgfpathlineto{\pgfqpoint{1.224362in}{0.941745in}}%
\pgfpathlineto{\pgfqpoint{1.213687in}{0.946014in}}%
\pgfpathlineto{\pgfqpoint{1.203012in}{0.950282in}}%
\pgfpathlineto{\pgfqpoint{1.192337in}{0.954551in}}%
\pgfpathlineto{\pgfqpoint{1.181662in}{0.958821in}}%
\pgfpathlineto{\pgfqpoint{1.170987in}{0.963090in}}%
\pgfpathlineto{\pgfqpoint{1.160312in}{0.967360in}}%
\pgfpathlineto{\pgfqpoint{1.149637in}{0.971629in}}%
\pgfpathlineto{\pgfqpoint{1.138962in}{0.975899in}}%
\pgfpathlineto{\pgfqpoint{1.128287in}{0.980169in}}%
\pgfpathlineto{\pgfqpoint{1.117612in}{0.984439in}}%
\pgfpathlineto{\pgfqpoint{1.106937in}{0.988710in}}%
\pgfpathlineto{\pgfqpoint{1.096262in}{0.992981in}}%
\pgfpathlineto{\pgfqpoint{1.085588in}{0.997250in}}%
\pgfpathlineto{\pgfqpoint{1.074913in}{1.001519in}}%
\pgfpathlineto{\pgfqpoint{1.064238in}{1.005790in}}%
\pgfpathlineto{\pgfqpoint{1.053563in}{1.010061in}}%
\pgfpathlineto{\pgfqpoint{1.042888in}{1.014332in}}%
\pgfpathlineto{\pgfqpoint{1.032213in}{1.018605in}}%
\pgfpathlineto{\pgfqpoint{1.021538in}{1.022877in}}%
\pgfpathlineto{\pgfqpoint{1.010863in}{1.027149in}}%
\pgfpathlineto{\pgfqpoint{1.000188in}{1.031418in}}%
\pgfpathlineto{\pgfqpoint{0.989513in}{1.035688in}}%
\pgfpathlineto{\pgfqpoint{0.978838in}{1.039956in}}%
\pgfpathlineto{\pgfqpoint{0.968163in}{1.044226in}}%
\pgfpathlineto{\pgfqpoint{0.957488in}{1.048495in}}%
\pgfpathlineto{\pgfqpoint{0.946813in}{1.052763in}}%
\pgfpathlineto{\pgfqpoint{0.936139in}{1.057033in}}%
\pgfpathlineto{\pgfqpoint{0.925464in}{1.061304in}}%
\pgfpathlineto{\pgfqpoint{0.914789in}{1.065575in}}%
\pgfpathlineto{\pgfqpoint{0.904114in}{1.069845in}}%
\pgfpathlineto{\pgfqpoint{0.893439in}{1.074118in}}%
\pgfpathlineto{\pgfqpoint{0.882764in}{1.078391in}}%
\pgfpathlineto{\pgfqpoint{0.872089in}{1.082662in}}%
\pgfpathlineto{\pgfqpoint{0.861414in}{1.086935in}}%
\pgfpathlineto{\pgfqpoint{0.850739in}{1.091207in}}%
\pgfpathlineto{\pgfqpoint{0.840064in}{1.095476in}}%
\pgfpathlineto{\pgfqpoint{0.829389in}{1.099744in}}%
\pgfpathlineto{\pgfqpoint{0.818714in}{1.103998in}}%
\pgfpathlineto{\pgfqpoint{0.808039in}{1.108245in}}%
\pgfpathlineto{\pgfqpoint{0.797364in}{1.112493in}}%
\pgfpathlineto{\pgfqpoint{0.786689in}{1.116740in}}%
\pgfpathlineto{\pgfqpoint{0.776015in}{1.120985in}}%
\pgfpathlineto{\pgfqpoint{0.765340in}{1.125229in}}%
\pgfpathlineto{\pgfqpoint{0.754665in}{1.129474in}}%
\pgfpathlineto{\pgfqpoint{0.743990in}{1.133711in}}%
\pgfpathlineto{\pgfqpoint{0.733315in}{1.137935in}}%
\pgfpathlineto{\pgfqpoint{0.722640in}{1.142138in}}%
\pgfpathlineto{\pgfqpoint{0.711965in}{1.146333in}}%
\pgfpathlineto{\pgfqpoint{0.701290in}{1.150525in}}%
\pgfpathlineto{\pgfqpoint{0.690615in}{1.154707in}}%
\pgfpathlineto{\pgfqpoint{0.679940in}{1.158866in}}%
\pgfpathlineto{\pgfqpoint{0.669265in}{1.163016in}}%
\pgfpathlineto{\pgfqpoint{0.658590in}{1.167167in}}%
\pgfpathlineto{\pgfqpoint{0.647915in}{1.171329in}}%
\pgfpathlineto{\pgfqpoint{0.637240in}{1.175505in}}%
\pgfpathlineto{\pgfqpoint{0.626565in}{1.179724in}}%
\pgfpathlineto{\pgfqpoint{0.615891in}{1.183932in}}%
\pgfpathlineto{\pgfqpoint{0.605216in}{1.188153in}}%
\pgfpathlineto{\pgfqpoint{0.594541in}{1.192351in}}%
\pgfpathlineto{\pgfqpoint{0.583866in}{1.196617in}}%
\pgfpathlineto{\pgfqpoint{0.573191in}{1.203403in}}%
\pgfpathlineto{\pgfqpoint{0.562516in}{1.210008in}}%
\pgfpathlineto{\pgfqpoint{0.551841in}{1.216250in}}%
\pgfpathlineto{\pgfqpoint{0.541166in}{1.222036in}}%
\pgfpathlineto{\pgfqpoint{0.530491in}{1.233382in}}%
\pgfpathlineto{\pgfqpoint{0.519816in}{1.221194in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.466975in}{0.512700in}}{\pgfqpoint{1.162500in}{0.755000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.299777,0.113561,0.292548}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519816in}{1.216825in}}%
\pgfpathlineto{\pgfqpoint{0.530491in}{1.229111in}}%
\pgfpathlineto{\pgfqpoint{0.541166in}{1.220720in}}%
\pgfpathlineto{\pgfqpoint{0.551841in}{1.213909in}}%
\pgfpathlineto{\pgfqpoint{0.562516in}{1.207926in}}%
\pgfpathlineto{\pgfqpoint{0.573191in}{1.202166in}}%
\pgfpathlineto{\pgfqpoint{0.583866in}{1.196598in}}%
\pgfpathlineto{\pgfqpoint{0.594541in}{1.191016in}}%
\pgfpathlineto{\pgfqpoint{0.605216in}{1.185453in}}%
\pgfpathlineto{\pgfqpoint{0.615891in}{1.179874in}}%
\pgfpathlineto{\pgfqpoint{0.626565in}{1.174291in}}%
\pgfpathlineto{\pgfqpoint{0.637240in}{1.168695in}}%
\pgfpathlineto{\pgfqpoint{0.647915in}{1.163117in}}%
\pgfpathlineto{\pgfqpoint{0.658590in}{1.157543in}}%
\pgfpathlineto{\pgfqpoint{0.669265in}{1.151976in}}%
\pgfpathlineto{\pgfqpoint{0.679940in}{1.146407in}}%
\pgfpathlineto{\pgfqpoint{0.690615in}{1.140834in}}%
\pgfpathlineto{\pgfqpoint{0.701290in}{1.135248in}}%
\pgfpathlineto{\pgfqpoint{0.711965in}{1.129656in}}%
\pgfpathlineto{\pgfqpoint{0.722640in}{1.124067in}}%
\pgfpathlineto{\pgfqpoint{0.733315in}{1.118476in}}%
\pgfpathlineto{\pgfqpoint{0.743990in}{1.112874in}}%
\pgfpathlineto{\pgfqpoint{0.754665in}{1.107266in}}%
\pgfpathlineto{\pgfqpoint{0.765340in}{1.101653in}}%
\pgfpathlineto{\pgfqpoint{0.776015in}{1.096042in}}%
\pgfpathlineto{\pgfqpoint{0.786689in}{1.090430in}}%
\pgfpathlineto{\pgfqpoint{0.797364in}{1.084814in}}%
\pgfpathlineto{\pgfqpoint{0.808039in}{1.079198in}}%
\pgfpathlineto{\pgfqpoint{0.818714in}{1.073581in}}%
\pgfpathlineto{\pgfqpoint{0.829389in}{1.067960in}}%
\pgfpathlineto{\pgfqpoint{0.840064in}{1.062332in}}%
\pgfpathlineto{\pgfqpoint{0.850739in}{1.056704in}}%
\pgfpathlineto{\pgfqpoint{0.861414in}{1.051074in}}%
\pgfpathlineto{\pgfqpoint{0.872089in}{1.045445in}}%
\pgfpathlineto{\pgfqpoint{0.882764in}{1.039817in}}%
\pgfpathlineto{\pgfqpoint{0.893439in}{1.034188in}}%
\pgfpathlineto{\pgfqpoint{0.904114in}{1.028560in}}%
\pgfpathlineto{\pgfqpoint{0.914789in}{1.022932in}}%
\pgfpathlineto{\pgfqpoint{0.925464in}{1.017304in}}%
\pgfpathlineto{\pgfqpoint{0.936139in}{1.011676in}}%
\pgfpathlineto{\pgfqpoint{0.946813in}{1.006050in}}%
\pgfpathlineto{\pgfqpoint{0.957488in}{1.000424in}}%
\pgfpathlineto{\pgfqpoint{0.968163in}{0.994797in}}%
\pgfpathlineto{\pgfqpoint{0.978838in}{0.989170in}}%
\pgfpathlineto{\pgfqpoint{0.989513in}{0.983543in}}%
\pgfpathlineto{\pgfqpoint{1.000188in}{0.977916in}}%
\pgfpathlineto{\pgfqpoint{1.010863in}{0.972288in}}%
\pgfpathlineto{\pgfqpoint{1.021538in}{0.966660in}}%
\pgfpathlineto{\pgfqpoint{1.032213in}{0.961031in}}%
\pgfpathlineto{\pgfqpoint{1.042888in}{0.955402in}}%
\pgfpathlineto{\pgfqpoint{1.053563in}{0.949773in}}%
\pgfpathlineto{\pgfqpoint{1.064238in}{0.944145in}}%
\pgfpathlineto{\pgfqpoint{1.074913in}{0.938517in}}%
\pgfpathlineto{\pgfqpoint{1.085588in}{0.932889in}}%
\pgfpathlineto{\pgfqpoint{1.096262in}{0.927262in}}%
\pgfpathlineto{\pgfqpoint{1.106937in}{0.921634in}}%
\pgfpathlineto{\pgfqpoint{1.117612in}{0.916005in}}%
\pgfpathlineto{\pgfqpoint{1.128287in}{0.910377in}}%
\pgfpathlineto{\pgfqpoint{1.138962in}{0.904749in}}%
\pgfpathlineto{\pgfqpoint{1.149637in}{0.899121in}}%
\pgfpathlineto{\pgfqpoint{1.160312in}{0.893492in}}%
\pgfpathlineto{\pgfqpoint{1.170987in}{0.887862in}}%
\pgfpathlineto{\pgfqpoint{1.181662in}{0.882232in}}%
\pgfpathlineto{\pgfqpoint{1.192337in}{0.876602in}}%
\pgfpathlineto{\pgfqpoint{1.203012in}{0.870973in}}%
\pgfpathlineto{\pgfqpoint{1.213687in}{0.865344in}}%
\pgfpathlineto{\pgfqpoint{1.224362in}{0.859715in}}%
\pgfpathlineto{\pgfqpoint{1.235037in}{0.854086in}}%
\pgfpathlineto{\pgfqpoint{1.245712in}{0.848456in}}%
\pgfpathlineto{\pgfqpoint{1.256386in}{0.842827in}}%
\pgfpathlineto{\pgfqpoint{1.267061in}{0.837198in}}%
\pgfpathlineto{\pgfqpoint{1.277736in}{0.831568in}}%
\pgfpathlineto{\pgfqpoint{1.288411in}{0.825938in}}%
\pgfpathlineto{\pgfqpoint{1.299086in}{0.820309in}}%
\pgfpathlineto{\pgfqpoint{1.309761in}{0.814679in}}%
\pgfpathlineto{\pgfqpoint{1.320436in}{0.809048in}}%
\pgfpathlineto{\pgfqpoint{1.331111in}{0.803417in}}%
\pgfpathlineto{\pgfqpoint{1.341786in}{0.797784in}}%
\pgfpathlineto{\pgfqpoint{1.352461in}{0.792152in}}%
\pgfpathlineto{\pgfqpoint{1.363136in}{0.786520in}}%
\pgfpathlineto{\pgfqpoint{1.373811in}{0.780888in}}%
\pgfpathlineto{\pgfqpoint{1.384486in}{0.775256in}}%
\pgfpathlineto{\pgfqpoint{1.395161in}{0.769624in}}%
\pgfpathlineto{\pgfqpoint{1.405835in}{0.763992in}}%
\pgfpathlineto{\pgfqpoint{1.416510in}{0.758360in}}%
\pgfpathlineto{\pgfqpoint{1.427185in}{0.752728in}}%
\pgfpathlineto{\pgfqpoint{1.437860in}{0.747096in}}%
\pgfpathlineto{\pgfqpoint{1.448535in}{0.741465in}}%
\pgfpathlineto{\pgfqpoint{1.459210in}{0.735833in}}%
\pgfpathlineto{\pgfqpoint{1.469885in}{0.730202in}}%
\pgfpathlineto{\pgfqpoint{1.480560in}{0.724569in}}%
\pgfpathlineto{\pgfqpoint{1.491235in}{0.718938in}}%
\pgfpathlineto{\pgfqpoint{1.501910in}{0.713305in}}%
\pgfpathlineto{\pgfqpoint{1.512585in}{0.707675in}}%
\pgfpathlineto{\pgfqpoint{1.523260in}{0.702043in}}%
\pgfpathlineto{\pgfqpoint{1.533935in}{0.696412in}}%
\pgfpathlineto{\pgfqpoint{1.544610in}{0.690780in}}%
\pgfpathlineto{\pgfqpoint{1.555285in}{0.685149in}}%
\pgfpathlineto{\pgfqpoint{1.565959in}{0.679517in}}%
\pgfpathlineto{\pgfqpoint{1.576634in}{0.673884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.466975in}{0.512700in}}%
\pgfpathlineto{\pgfqpoint{0.466975in}{1.267700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.466975in}{0.512700in}}%
\pgfpathlineto{\pgfqpoint{1.629475in}{0.512700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/epn/epn_ood_behavior.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{lmodern}
%%   \usepackage{amsmath}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.203542in}{1.745200in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.203542in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.203542in}{1.745200in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.745200in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529784in}{0.512700in}}%
\pgfpathlineto{\pgfqpoint{2.079784in}{0.512700in}}%
\pgfpathlineto{\pgfqpoint{2.079784in}{1.645200in}}%
\pgfpathlineto{\pgfqpoint{0.529784in}{1.645200in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600238in}{0.512700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.600238in,y=0.397422in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.304784in}{0.512700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.304784in,y=0.397422in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.009329in}{0.512700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.009329in,y=0.397422in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.304784in,y=0.233333in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle \| \mathbf{x} \|_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529784in}{0.675719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.288889in, y=0.633307in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {−30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529784in}{0.977913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.288889in, y=0.935502in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {−20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529784in}{1.280107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.288889in, y=1.237696in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {−10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529784in}{1.582301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.351697in, y=1.539890in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.233333in,y=1.078950in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle \log \: \tilde{p}_{\boldsymbol{\theta}}(\mathbf{x})\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529784in}{0.512700in}}{\pgfqpoint{1.550000in}{1.132500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.299777,0.113561,0.292548}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.299777,0.113561,0.292548}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.600238in}{0.564177in}}{\pgfqpoint{2.009329in}{1.593723in}}{%
\pgfpathmoveto{\pgfqpoint{0.600238in}{1.573864in}}%
\pgfpathlineto{\pgfqpoint{0.600238in}{1.565349in}}%
\pgfpathlineto{\pgfqpoint{0.614472in}{1.585399in}}%
\pgfpathlineto{\pgfqpoint{0.628705in}{1.574651in}}%
\pgfpathlineto{\pgfqpoint{0.642938in}{1.562590in}}%
\pgfpathlineto{\pgfqpoint{0.657171in}{1.553125in}}%
\pgfpathlineto{\pgfqpoint{0.671405in}{1.544595in}}%
\pgfpathlineto{\pgfqpoint{0.685638in}{1.536737in}}%
\pgfpathlineto{\pgfqpoint{0.699871in}{1.526389in}}%
\pgfpathlineto{\pgfqpoint{0.714104in}{1.516024in}}%
\pgfpathlineto{\pgfqpoint{0.728337in}{1.505640in}}%
\pgfpathlineto{\pgfqpoint{0.742571in}{1.495233in}}%
\pgfpathlineto{\pgfqpoint{0.756804in}{1.484802in}}%
\pgfpathlineto{\pgfqpoint{0.771037in}{1.474377in}}%
\pgfpathlineto{\pgfqpoint{0.785270in}{1.463946in}}%
\pgfpathlineto{\pgfqpoint{0.799504in}{1.453525in}}%
\pgfpathlineto{\pgfqpoint{0.813737in}{1.443100in}}%
\pgfpathlineto{\pgfqpoint{0.827970in}{1.432668in}}%
\pgfpathlineto{\pgfqpoint{0.842203in}{1.422228in}}%
\pgfpathlineto{\pgfqpoint{0.856437in}{1.411783in}}%
\pgfpathlineto{\pgfqpoint{0.870670in}{1.401348in}}%
\pgfpathlineto{\pgfqpoint{0.884903in}{1.390915in}}%
\pgfpathlineto{\pgfqpoint{0.899136in}{1.380474in}}%
\pgfpathlineto{\pgfqpoint{0.913370in}{1.370028in}}%
\pgfpathlineto{\pgfqpoint{0.927603in}{1.359580in}}%
\pgfpathlineto{\pgfqpoint{0.941836in}{1.349134in}}%
\pgfpathlineto{\pgfqpoint{0.956069in}{1.338687in}}%
\pgfpathlineto{\pgfqpoint{0.970303in}{1.328234in}}%
\pgfpathlineto{\pgfqpoint{0.984536in}{1.317778in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{1.307319in}}%
\pgfpathlineto{\pgfqpoint{1.013002in}{1.296858in}}%
\pgfpathlineto{\pgfqpoint{1.027236in}{1.286394in}}%
\pgfpathlineto{\pgfqpoint{1.041469in}{1.275929in}}%
\pgfpathlineto{\pgfqpoint{1.055702in}{1.265462in}}%
\pgfpathlineto{\pgfqpoint{1.069935in}{1.254997in}}%
\pgfpathlineto{\pgfqpoint{1.084169in}{1.244535in}}%
\pgfpathlineto{\pgfqpoint{1.098402in}{1.234072in}}%
\pgfpathlineto{\pgfqpoint{1.112635in}{1.223609in}}%
\pgfpathlineto{\pgfqpoint{1.126868in}{1.213147in}}%
\pgfpathlineto{\pgfqpoint{1.141101in}{1.202684in}}%
\pgfpathlineto{\pgfqpoint{1.155335in}{1.192222in}}%
\pgfpathlineto{\pgfqpoint{1.169568in}{1.181761in}}%
\pgfpathlineto{\pgfqpoint{1.183801in}{1.171301in}}%
\pgfpathlineto{\pgfqpoint{1.198034in}{1.160839in}}%
\pgfpathlineto{\pgfqpoint{1.212268in}{1.150377in}}%
\pgfpathlineto{\pgfqpoint{1.226501in}{1.139915in}}%
\pgfpathlineto{\pgfqpoint{1.240734in}{1.129453in}}%
\pgfpathlineto{\pgfqpoint{1.254967in}{1.118990in}}%
\pgfpathlineto{\pgfqpoint{1.269201in}{1.108526in}}%
\pgfpathlineto{\pgfqpoint{1.283434in}{1.098061in}}%
\pgfpathlineto{\pgfqpoint{1.297667in}{1.087598in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{1.077134in}}%
\pgfpathlineto{\pgfqpoint{1.326134in}{1.066670in}}%
\pgfpathlineto{\pgfqpoint{1.340367in}{1.056206in}}%
\pgfpathlineto{\pgfqpoint{1.354600in}{1.045743in}}%
\pgfpathlineto{\pgfqpoint{1.368833in}{1.035280in}}%
\pgfpathlineto{\pgfqpoint{1.383067in}{1.024816in}}%
\pgfpathlineto{\pgfqpoint{1.397300in}{1.014352in}}%
\pgfpathlineto{\pgfqpoint{1.411533in}{1.003888in}}%
\pgfpathlineto{\pgfqpoint{1.425766in}{0.993423in}}%
\pgfpathlineto{\pgfqpoint{1.440000in}{0.982959in}}%
\pgfpathlineto{\pgfqpoint{1.454233in}{0.972492in}}%
\pgfpathlineto{\pgfqpoint{1.468466in}{0.962022in}}%
\pgfpathlineto{\pgfqpoint{1.482699in}{0.951552in}}%
\pgfpathlineto{\pgfqpoint{1.496933in}{0.941084in}}%
\pgfpathlineto{\pgfqpoint{1.511166in}{0.930616in}}%
\pgfpathlineto{\pgfqpoint{1.525399in}{0.920148in}}%
\pgfpathlineto{\pgfqpoint{1.539632in}{0.909680in}}%
\pgfpathlineto{\pgfqpoint{1.553865in}{0.899212in}}%
\pgfpathlineto{\pgfqpoint{1.568099in}{0.888744in}}%
\pgfpathlineto{\pgfqpoint{1.582332in}{0.878275in}}%
\pgfpathlineto{\pgfqpoint{1.596565in}{0.867806in}}%
\pgfpathlineto{\pgfqpoint{1.610798in}{0.857337in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{0.846868in}}%
\pgfpathlineto{\pgfqpoint{1.639265in}{0.836399in}}%
\pgfpathlineto{\pgfqpoint{1.653498in}{0.825930in}}%
\pgfpathlineto{\pgfqpoint{1.667731in}{0.815459in}}%
\pgfpathlineto{\pgfqpoint{1.681965in}{0.804990in}}%
\pgfpathlineto{\pgfqpoint{1.696198in}{0.794519in}}%
\pgfpathlineto{\pgfqpoint{1.710431in}{0.784049in}}%
\pgfpathlineto{\pgfqpoint{1.724664in}{0.773578in}}%
\pgfpathlineto{\pgfqpoint{1.738898in}{0.763107in}}%
\pgfpathlineto{\pgfqpoint{1.753131in}{0.752637in}}%
\pgfpathlineto{\pgfqpoint{1.767364in}{0.742166in}}%
\pgfpathlineto{\pgfqpoint{1.781597in}{0.731696in}}%
\pgfpathlineto{\pgfqpoint{1.795831in}{0.721226in}}%
\pgfpathlineto{\pgfqpoint{1.810064in}{0.710756in}}%
\pgfpathlineto{\pgfqpoint{1.824297in}{0.700285in}}%
\pgfpathlineto{\pgfqpoint{1.838530in}{0.689815in}}%
\pgfpathlineto{\pgfqpoint{1.852764in}{0.679345in}}%
\pgfpathlineto{\pgfqpoint{1.866997in}{0.668875in}}%
\pgfpathlineto{\pgfqpoint{1.881230in}{0.658404in}}%
\pgfpathlineto{\pgfqpoint{1.895463in}{0.647934in}}%
\pgfpathlineto{\pgfqpoint{1.909697in}{0.637463in}}%
\pgfpathlineto{\pgfqpoint{1.923930in}{0.626996in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{0.616525in}}%
\pgfpathlineto{\pgfqpoint{1.952396in}{0.606056in}}%
\pgfpathlineto{\pgfqpoint{1.966629in}{0.595586in}}%
\pgfpathlineto{\pgfqpoint{1.980863in}{0.585117in}}%
\pgfpathlineto{\pgfqpoint{1.995096in}{0.574648in}}%
\pgfpathlineto{\pgfqpoint{2.009329in}{0.564177in}}%
\pgfpathlineto{\pgfqpoint{2.009329in}{0.811433in}}%
\pgfpathlineto{\pgfqpoint{2.009329in}{0.811433in}}%
\pgfpathlineto{\pgfqpoint{1.995096in}{0.819257in}}%
\pgfpathlineto{\pgfqpoint{1.980863in}{0.827081in}}%
\pgfpathlineto{\pgfqpoint{1.966629in}{0.834905in}}%
\pgfpathlineto{\pgfqpoint{1.952396in}{0.842729in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{0.850551in}}%
\pgfpathlineto{\pgfqpoint{1.923930in}{0.858375in}}%
\pgfpathlineto{\pgfqpoint{1.909697in}{0.866195in}}%
\pgfpathlineto{\pgfqpoint{1.895463in}{0.874020in}}%
\pgfpathlineto{\pgfqpoint{1.881230in}{0.881843in}}%
\pgfpathlineto{\pgfqpoint{1.866997in}{0.889667in}}%
\pgfpathlineto{\pgfqpoint{1.852764in}{0.897490in}}%
\pgfpathlineto{\pgfqpoint{1.838530in}{0.905314in}}%
\pgfpathlineto{\pgfqpoint{1.824297in}{0.913135in}}%
\pgfpathlineto{\pgfqpoint{1.810064in}{0.920959in}}%
\pgfpathlineto{\pgfqpoint{1.795831in}{0.928782in}}%
\pgfpathlineto{\pgfqpoint{1.781597in}{0.936606in}}%
\pgfpathlineto{\pgfqpoint{1.767364in}{0.944430in}}%
\pgfpathlineto{\pgfqpoint{1.753131in}{0.952253in}}%
\pgfpathlineto{\pgfqpoint{1.738898in}{0.960077in}}%
\pgfpathlineto{\pgfqpoint{1.724664in}{0.967901in}}%
\pgfpathlineto{\pgfqpoint{1.710431in}{0.975725in}}%
\pgfpathlineto{\pgfqpoint{1.696198in}{0.983549in}}%
\pgfpathlineto{\pgfqpoint{1.681965in}{0.991374in}}%
\pgfpathlineto{\pgfqpoint{1.667731in}{0.999196in}}%
\pgfpathlineto{\pgfqpoint{1.653498in}{1.007017in}}%
\pgfpathlineto{\pgfqpoint{1.639265in}{1.014834in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{1.022650in}}%
\pgfpathlineto{\pgfqpoint{1.610798in}{1.030468in}}%
\pgfpathlineto{\pgfqpoint{1.596565in}{1.038285in}}%
\pgfpathlineto{\pgfqpoint{1.582332in}{1.046101in}}%
\pgfpathlineto{\pgfqpoint{1.568099in}{1.053918in}}%
\pgfpathlineto{\pgfqpoint{1.553865in}{1.061736in}}%
\pgfpathlineto{\pgfqpoint{1.539632in}{1.069552in}}%
\pgfpathlineto{\pgfqpoint{1.525399in}{1.077370in}}%
\pgfpathlineto{\pgfqpoint{1.511166in}{1.085186in}}%
\pgfpathlineto{\pgfqpoint{1.496933in}{1.093003in}}%
\pgfpathlineto{\pgfqpoint{1.482699in}{1.100820in}}%
\pgfpathlineto{\pgfqpoint{1.468466in}{1.108639in}}%
\pgfpathlineto{\pgfqpoint{1.454233in}{1.116457in}}%
\pgfpathlineto{\pgfqpoint{1.440000in}{1.124274in}}%
\pgfpathlineto{\pgfqpoint{1.425766in}{1.132091in}}%
\pgfpathlineto{\pgfqpoint{1.411533in}{1.139909in}}%
\pgfpathlineto{\pgfqpoint{1.397300in}{1.147726in}}%
\pgfpathlineto{\pgfqpoint{1.383067in}{1.155545in}}%
\pgfpathlineto{\pgfqpoint{1.368833in}{1.163363in}}%
\pgfpathlineto{\pgfqpoint{1.354600in}{1.171178in}}%
\pgfpathlineto{\pgfqpoint{1.340367in}{1.178995in}}%
\pgfpathlineto{\pgfqpoint{1.326134in}{1.186813in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{1.194632in}}%
\pgfpathlineto{\pgfqpoint{1.297667in}{1.202450in}}%
\pgfpathlineto{\pgfqpoint{1.283434in}{1.210270in}}%
\pgfpathlineto{\pgfqpoint{1.269201in}{1.218091in}}%
\pgfpathlineto{\pgfqpoint{1.254967in}{1.225910in}}%
\pgfpathlineto{\pgfqpoint{1.240734in}{1.233726in}}%
\pgfpathlineto{\pgfqpoint{1.226501in}{1.241543in}}%
\pgfpathlineto{\pgfqpoint{1.212268in}{1.249357in}}%
\pgfpathlineto{\pgfqpoint{1.198034in}{1.257173in}}%
\pgfpathlineto{\pgfqpoint{1.183801in}{1.264989in}}%
\pgfpathlineto{\pgfqpoint{1.169568in}{1.272803in}}%
\pgfpathlineto{\pgfqpoint{1.155335in}{1.280619in}}%
\pgfpathlineto{\pgfqpoint{1.141101in}{1.288437in}}%
\pgfpathlineto{\pgfqpoint{1.126868in}{1.296255in}}%
\pgfpathlineto{\pgfqpoint{1.112635in}{1.304073in}}%
\pgfpathlineto{\pgfqpoint{1.098402in}{1.311893in}}%
\pgfpathlineto{\pgfqpoint{1.084169in}{1.319714in}}%
\pgfpathlineto{\pgfqpoint{1.069935in}{1.327532in}}%
\pgfpathlineto{\pgfqpoint{1.055702in}{1.335353in}}%
\pgfpathlineto{\pgfqpoint{1.041469in}{1.343173in}}%
\pgfpathlineto{\pgfqpoint{1.027236in}{1.350990in}}%
\pgfpathlineto{\pgfqpoint{1.013002in}{1.358805in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{1.366602in}}%
\pgfpathlineto{\pgfqpoint{0.984536in}{1.374390in}}%
\pgfpathlineto{\pgfqpoint{0.970303in}{1.382177in}}%
\pgfpathlineto{\pgfqpoint{0.956069in}{1.389964in}}%
\pgfpathlineto{\pgfqpoint{0.941836in}{1.397747in}}%
\pgfpathlineto{\pgfqpoint{0.927603in}{1.405528in}}%
\pgfpathlineto{\pgfqpoint{0.913370in}{1.413310in}}%
\pgfpathlineto{\pgfqpoint{0.899136in}{1.421084in}}%
\pgfpathlineto{\pgfqpoint{0.884903in}{1.428839in}}%
\pgfpathlineto{\pgfqpoint{0.870670in}{1.436566in}}%
\pgfpathlineto{\pgfqpoint{0.856437in}{1.444286in}}%
\pgfpathlineto{\pgfqpoint{0.842203in}{1.452003in}}%
\pgfpathlineto{\pgfqpoint{0.827970in}{1.459707in}}%
\pgfpathlineto{\pgfqpoint{0.813737in}{1.467380in}}%
\pgfpathlineto{\pgfqpoint{0.799504in}{1.475042in}}%
\pgfpathlineto{\pgfqpoint{0.785270in}{1.482704in}}%
\pgfpathlineto{\pgfqpoint{0.771037in}{1.490381in}}%
\pgfpathlineto{\pgfqpoint{0.756804in}{1.498075in}}%
\pgfpathlineto{\pgfqpoint{0.742571in}{1.505821in}}%
\pgfpathlineto{\pgfqpoint{0.728337in}{1.513548in}}%
\pgfpathlineto{\pgfqpoint{0.714104in}{1.521287in}}%
\pgfpathlineto{\pgfqpoint{0.699871in}{1.528991in}}%
\pgfpathlineto{\pgfqpoint{0.685638in}{1.536775in}}%
\pgfpathlineto{\pgfqpoint{0.671405in}{1.547005in}}%
\pgfpathlineto{\pgfqpoint{0.657171in}{1.557183in}}%
\pgfpathlineto{\pgfqpoint{0.642938in}{1.567152in}}%
\pgfpathlineto{\pgfqpoint{0.628705in}{1.577216in}}%
\pgfpathlineto{\pgfqpoint{0.614472in}{1.593723in}}%
\pgfpathlineto{\pgfqpoint{0.600238in}{1.573864in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529784in}{0.512700in}}{\pgfqpoint{1.550000in}{1.132500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.299777,0.113561,0.292548}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600238in}{1.569607in}}%
\pgfpathlineto{\pgfqpoint{0.614472in}{1.589561in}}%
\pgfpathlineto{\pgfqpoint{0.628705in}{1.575933in}}%
\pgfpathlineto{\pgfqpoint{0.642938in}{1.564871in}}%
\pgfpathlineto{\pgfqpoint{0.657171in}{1.555154in}}%
\pgfpathlineto{\pgfqpoint{0.671405in}{1.545800in}}%
\pgfpathlineto{\pgfqpoint{0.685638in}{1.536756in}}%
\pgfpathlineto{\pgfqpoint{0.699871in}{1.527690in}}%
\pgfpathlineto{\pgfqpoint{0.714104in}{1.518655in}}%
\pgfpathlineto{\pgfqpoint{0.728337in}{1.509594in}}%
\pgfpathlineto{\pgfqpoint{0.742571in}{1.500527in}}%
\pgfpathlineto{\pgfqpoint{0.756804in}{1.491438in}}%
\pgfpathlineto{\pgfqpoint{0.771037in}{1.482379in}}%
\pgfpathlineto{\pgfqpoint{0.785270in}{1.473325in}}%
\pgfpathlineto{\pgfqpoint{0.799504in}{1.464284in}}%
\pgfpathlineto{\pgfqpoint{0.813737in}{1.455240in}}%
\pgfpathlineto{\pgfqpoint{0.827970in}{1.446188in}}%
\pgfpathlineto{\pgfqpoint{0.842203in}{1.437116in}}%
\pgfpathlineto{\pgfqpoint{0.856437in}{1.428034in}}%
\pgfpathlineto{\pgfqpoint{0.870670in}{1.418957in}}%
\pgfpathlineto{\pgfqpoint{0.884903in}{1.409877in}}%
\pgfpathlineto{\pgfqpoint{0.899136in}{1.400779in}}%
\pgfpathlineto{\pgfqpoint{0.913370in}{1.391669in}}%
\pgfpathlineto{\pgfqpoint{0.927603in}{1.382554in}}%
\pgfpathlineto{\pgfqpoint{0.941836in}{1.373440in}}%
\pgfpathlineto{\pgfqpoint{0.956069in}{1.364326in}}%
\pgfpathlineto{\pgfqpoint{0.970303in}{1.355206in}}%
\pgfpathlineto{\pgfqpoint{0.984536in}{1.346084in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{1.336961in}}%
\pgfpathlineto{\pgfqpoint{1.013002in}{1.327831in}}%
\pgfpathlineto{\pgfqpoint{1.027236in}{1.318692in}}%
\pgfpathlineto{\pgfqpoint{1.041469in}{1.309551in}}%
\pgfpathlineto{\pgfqpoint{1.055702in}{1.300407in}}%
\pgfpathlineto{\pgfqpoint{1.069935in}{1.291265in}}%
\pgfpathlineto{\pgfqpoint{1.084169in}{1.282124in}}%
\pgfpathlineto{\pgfqpoint{1.098402in}{1.272983in}}%
\pgfpathlineto{\pgfqpoint{1.112635in}{1.263841in}}%
\pgfpathlineto{\pgfqpoint{1.126868in}{1.254701in}}%
\pgfpathlineto{\pgfqpoint{1.141101in}{1.245560in}}%
\pgfpathlineto{\pgfqpoint{1.155335in}{1.236421in}}%
\pgfpathlineto{\pgfqpoint{1.169568in}{1.227282in}}%
\pgfpathlineto{\pgfqpoint{1.183801in}{1.218145in}}%
\pgfpathlineto{\pgfqpoint{1.198034in}{1.209006in}}%
\pgfpathlineto{\pgfqpoint{1.212268in}{1.199867in}}%
\pgfpathlineto{\pgfqpoint{1.226501in}{1.190729in}}%
\pgfpathlineto{\pgfqpoint{1.240734in}{1.181589in}}%
\pgfpathlineto{\pgfqpoint{1.254967in}{1.172450in}}%
\pgfpathlineto{\pgfqpoint{1.269201in}{1.163308in}}%
\pgfpathlineto{\pgfqpoint{1.283434in}{1.154166in}}%
\pgfpathlineto{\pgfqpoint{1.297667in}{1.145024in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{1.135883in}}%
\pgfpathlineto{\pgfqpoint{1.326134in}{1.126741in}}%
\pgfpathlineto{\pgfqpoint{1.340367in}{1.117600in}}%
\pgfpathlineto{\pgfqpoint{1.354600in}{1.108460in}}%
\pgfpathlineto{\pgfqpoint{1.368833in}{1.099321in}}%
\pgfpathlineto{\pgfqpoint{1.383067in}{1.090180in}}%
\pgfpathlineto{\pgfqpoint{1.397300in}{1.081039in}}%
\pgfpathlineto{\pgfqpoint{1.411533in}{1.071898in}}%
\pgfpathlineto{\pgfqpoint{1.425766in}{1.062757in}}%
\pgfpathlineto{\pgfqpoint{1.440000in}{1.053616in}}%
\pgfpathlineto{\pgfqpoint{1.454233in}{1.044474in}}%
\pgfpathlineto{\pgfqpoint{1.468466in}{1.035330in}}%
\pgfpathlineto{\pgfqpoint{1.482699in}{1.026186in}}%
\pgfpathlineto{\pgfqpoint{1.496933in}{1.017043in}}%
\pgfpathlineto{\pgfqpoint{1.511166in}{1.007901in}}%
\pgfpathlineto{\pgfqpoint{1.525399in}{0.998759in}}%
\pgfpathlineto{\pgfqpoint{1.539632in}{0.989616in}}%
\pgfpathlineto{\pgfqpoint{1.553865in}{0.980474in}}%
\pgfpathlineto{\pgfqpoint{1.568099in}{0.971331in}}%
\pgfpathlineto{\pgfqpoint{1.582332in}{0.962188in}}%
\pgfpathlineto{\pgfqpoint{1.596565in}{0.953046in}}%
\pgfpathlineto{\pgfqpoint{1.610798in}{0.943903in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{0.934759in}}%
\pgfpathlineto{\pgfqpoint{1.639265in}{0.925617in}}%
\pgfpathlineto{\pgfqpoint{1.653498in}{0.916473in}}%
\pgfpathlineto{\pgfqpoint{1.667731in}{0.907328in}}%
\pgfpathlineto{\pgfqpoint{1.681965in}{0.898182in}}%
\pgfpathlineto{\pgfqpoint{1.696198in}{0.889034in}}%
\pgfpathlineto{\pgfqpoint{1.710431in}{0.879887in}}%
\pgfpathlineto{\pgfqpoint{1.724664in}{0.870739in}}%
\pgfpathlineto{\pgfqpoint{1.738898in}{0.861592in}}%
\pgfpathlineto{\pgfqpoint{1.753131in}{0.852445in}}%
\pgfpathlineto{\pgfqpoint{1.767364in}{0.843298in}}%
\pgfpathlineto{\pgfqpoint{1.781597in}{0.834151in}}%
\pgfpathlineto{\pgfqpoint{1.795831in}{0.825004in}}%
\pgfpathlineto{\pgfqpoint{1.810064in}{0.815857in}}%
\pgfpathlineto{\pgfqpoint{1.824297in}{0.806710in}}%
\pgfpathlineto{\pgfqpoint{1.838530in}{0.797564in}}%
\pgfpathlineto{\pgfqpoint{1.852764in}{0.788417in}}%
\pgfpathlineto{\pgfqpoint{1.866997in}{0.779271in}}%
\pgfpathlineto{\pgfqpoint{1.881230in}{0.770123in}}%
\pgfpathlineto{\pgfqpoint{1.895463in}{0.760977in}}%
\pgfpathlineto{\pgfqpoint{1.909697in}{0.751829in}}%
\pgfpathlineto{\pgfqpoint{1.923930in}{0.742685in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{0.733538in}}%
\pgfpathlineto{\pgfqpoint{1.952396in}{0.724393in}}%
\pgfpathlineto{\pgfqpoint{1.966629in}{0.715246in}}%
\pgfpathlineto{\pgfqpoint{1.980863in}{0.706099in}}%
\pgfpathlineto{\pgfqpoint{1.995096in}{0.696953in}}%
\pgfpathlineto{\pgfqpoint{2.009329in}{0.687805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529784in}{0.512700in}}%
\pgfpathlineto{\pgfqpoint{0.529784in}{1.645200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529784in}{0.512700in}}%
\pgfpathlineto{\pgfqpoint{2.079784in}{0.512700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/epn/pgd_2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{lmodern}
%%   \usepackage{amsmath}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.587244in}{1.745200in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.587244in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.587244in}{1.745200in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{1.745200in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.549744in}{0.512700in}}%
\pgfpathlineto{\pgfqpoint{2.487244in}{0.512700in}}%
\pgfpathlineto{\pgfqpoint{2.487244in}{1.645200in}}%
\pgfpathlineto{\pgfqpoint{0.549744in}{1.645200in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.591963in}{0.512700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.591963in,y=0.397422in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.309300in}{0.512700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.309300in,y=0.397422in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.026637in}{0.512700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.026637in,y=0.397422in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.518494in,y=0.233333in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle \log \: \tilde{p}_{\boldsymbol{\theta}}(\mathbf{x})\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549744in}{0.512700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273956in, y=0.470289in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549744in}{0.844851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273956in, y=0.802440in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549744in}{1.177002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273956in, y=1.134590in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549744in}{1.509152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273956in, y=1.466741in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.218400in,y=1.078950in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549744in}{0.512700in}}{\pgfqpoint{1.937500in}{1.132500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.010608,0.018082,0.100187}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.637812in}{0.512739in}}%
\pgfpathlineto{\pgfqpoint{0.664365in}{0.512898in}}%
\pgfpathlineto{\pgfqpoint{0.682067in}{0.513197in}}%
\pgfpathlineto{\pgfqpoint{0.699770in}{0.513800in}}%
\pgfpathlineto{\pgfqpoint{0.708621in}{0.514260in}}%
\pgfpathlineto{\pgfqpoint{0.717472in}{0.514849in}}%
\pgfpathlineto{\pgfqpoint{0.726323in}{0.515575in}}%
\pgfpathlineto{\pgfqpoint{0.735174in}{0.516444in}}%
\pgfpathlineto{\pgfqpoint{0.744025in}{0.517453in}}%
\pgfpathlineto{\pgfqpoint{0.752876in}{0.518595in}}%
\pgfpathlineto{\pgfqpoint{0.761727in}{0.519865in}}%
\pgfpathlineto{\pgfqpoint{0.770578in}{0.521263in}}%
\pgfpathlineto{\pgfqpoint{0.779429in}{0.522801in}}%
\pgfpathlineto{\pgfqpoint{0.788280in}{0.524513in}}%
\pgfpathlineto{\pgfqpoint{0.797131in}{0.526461in}}%
\pgfpathlineto{\pgfqpoint{0.805982in}{0.528734in}}%
\pgfpathlineto{\pgfqpoint{0.814834in}{0.531452in}}%
\pgfpathlineto{\pgfqpoint{0.823685in}{0.534759in}}%
\pgfpathlineto{\pgfqpoint{0.832536in}{0.538812in}}%
\pgfpathlineto{\pgfqpoint{0.841387in}{0.543773in}}%
\pgfpathlineto{\pgfqpoint{0.850238in}{0.549789in}}%
\pgfpathlineto{\pgfqpoint{0.859089in}{0.556983in}}%
\pgfpathlineto{\pgfqpoint{0.867940in}{0.565445in}}%
\pgfpathlineto{\pgfqpoint{0.876791in}{0.575220in}}%
\pgfpathlineto{\pgfqpoint{0.885642in}{0.586320in}}%
\pgfpathlineto{\pgfqpoint{0.894493in}{0.598727in}}%
\pgfpathlineto{\pgfqpoint{0.903344in}{0.612408in}}%
\pgfpathlineto{\pgfqpoint{0.912195in}{0.627327in}}%
\pgfpathlineto{\pgfqpoint{0.921046in}{0.643458in}}%
\pgfpathlineto{\pgfqpoint{0.929897in}{0.660786in}}%
\pgfpathlineto{\pgfqpoint{0.938749in}{0.679304in}}%
\pgfpathlineto{\pgfqpoint{0.947600in}{0.698993in}}%
\pgfpathlineto{\pgfqpoint{0.956451in}{0.719809in}}%
\pgfpathlineto{\pgfqpoint{0.965302in}{0.741658in}}%
\pgfpathlineto{\pgfqpoint{0.974153in}{0.764384in}}%
\pgfpathlineto{\pgfqpoint{0.983004in}{0.787770in}}%
\pgfpathlineto{\pgfqpoint{1.009557in}{0.859029in}}%
\pgfpathlineto{\pgfqpoint{1.018408in}{0.882152in}}%
\pgfpathlineto{\pgfqpoint{1.027259in}{0.904532in}}%
\pgfpathlineto{\pgfqpoint{1.036110in}{0.925994in}}%
\pgfpathlineto{\pgfqpoint{1.044961in}{0.946422in}}%
\pgfpathlineto{\pgfqpoint{1.053813in}{0.965751in}}%
\pgfpathlineto{\pgfqpoint{1.062664in}{0.983956in}}%
\pgfpathlineto{\pgfqpoint{1.071515in}{1.001045in}}%
\pgfpathlineto{\pgfqpoint{1.080366in}{1.017054in}}%
\pgfpathlineto{\pgfqpoint{1.089217in}{1.032051in}}%
\pgfpathlineto{\pgfqpoint{1.098068in}{1.046151in}}%
\pgfpathlineto{\pgfqpoint{1.106919in}{1.059526in}}%
\pgfpathlineto{\pgfqpoint{1.124621in}{1.085104in}}%
\pgfpathlineto{\pgfqpoint{1.133472in}{1.097962in}}%
\pgfpathlineto{\pgfqpoint{1.142323in}{1.111370in}}%
\pgfpathlineto{\pgfqpoint{1.151174in}{1.125710in}}%
\pgfpathlineto{\pgfqpoint{1.160025in}{1.141323in}}%
\pgfpathlineto{\pgfqpoint{1.168876in}{1.158456in}}%
\pgfpathlineto{\pgfqpoint{1.177728in}{1.177221in}}%
\pgfpathlineto{\pgfqpoint{1.186579in}{1.197551in}}%
\pgfpathlineto{\pgfqpoint{1.195430in}{1.219174in}}%
\pgfpathlineto{\pgfqpoint{1.221983in}{1.286204in}}%
\pgfpathlineto{\pgfqpoint{1.230834in}{1.306779in}}%
\pgfpathlineto{\pgfqpoint{1.239685in}{1.325218in}}%
\pgfpathlineto{\pgfqpoint{1.248536in}{1.340976in}}%
\pgfpathlineto{\pgfqpoint{1.257387in}{1.353771in}}%
\pgfpathlineto{\pgfqpoint{1.266238in}{1.363622in}}%
\pgfpathlineto{\pgfqpoint{1.275089in}{1.370839in}}%
\pgfpathlineto{\pgfqpoint{1.283940in}{1.375954in}}%
\pgfpathlineto{\pgfqpoint{1.292792in}{1.379625in}}%
\pgfpathlineto{\pgfqpoint{1.301643in}{1.382509in}}%
\pgfpathlineto{\pgfqpoint{1.310494in}{1.385153in}}%
\pgfpathlineto{\pgfqpoint{1.319345in}{1.387916in}}%
\pgfpathlineto{\pgfqpoint{1.328196in}{1.390932in}}%
\pgfpathlineto{\pgfqpoint{1.345898in}{1.397272in}}%
\pgfpathlineto{\pgfqpoint{1.354749in}{1.400068in}}%
\pgfpathlineto{\pgfqpoint{1.363600in}{1.402222in}}%
\pgfpathlineto{\pgfqpoint{1.372451in}{1.403518in}}%
\pgfpathlineto{\pgfqpoint{1.381302in}{1.403854in}}%
\pgfpathlineto{\pgfqpoint{1.390153in}{1.403248in}}%
\pgfpathlineto{\pgfqpoint{1.399004in}{1.401812in}}%
\pgfpathlineto{\pgfqpoint{1.407855in}{1.399714in}}%
\pgfpathlineto{\pgfqpoint{1.416707in}{1.397125in}}%
\pgfpathlineto{\pgfqpoint{1.425558in}{1.394183in}}%
\pgfpathlineto{\pgfqpoint{1.434409in}{1.390964in}}%
\pgfpathlineto{\pgfqpoint{1.443260in}{1.387483in}}%
\pgfpathlineto{\pgfqpoint{1.452111in}{1.383711in}}%
\pgfpathlineto{\pgfqpoint{1.460962in}{1.379606in}}%
\pgfpathlineto{\pgfqpoint{1.469813in}{1.375143in}}%
\pgfpathlineto{\pgfqpoint{1.478664in}{1.370336in}}%
\pgfpathlineto{\pgfqpoint{1.487515in}{1.365239in}}%
\pgfpathlineto{\pgfqpoint{1.496366in}{1.359924in}}%
\pgfpathlineto{\pgfqpoint{1.505217in}{1.354445in}}%
\pgfpathlineto{\pgfqpoint{1.514068in}{1.348789in}}%
\pgfpathlineto{\pgfqpoint{1.522919in}{1.342839in}}%
\pgfpathlineto{\pgfqpoint{1.531770in}{1.336355in}}%
\pgfpathlineto{\pgfqpoint{1.540622in}{1.328988in}}%
\pgfpathlineto{\pgfqpoint{1.549473in}{1.320325in}}%
\pgfpathlineto{\pgfqpoint{1.558324in}{1.309963in}}%
\pgfpathlineto{\pgfqpoint{1.567175in}{1.297590in}}%
\pgfpathlineto{\pgfqpoint{1.576026in}{1.283071in}}%
\pgfpathlineto{\pgfqpoint{1.584877in}{1.266492in}}%
\pgfpathlineto{\pgfqpoint{1.593728in}{1.248171in}}%
\pgfpathlineto{\pgfqpoint{1.602579in}{1.228622in}}%
\pgfpathlineto{\pgfqpoint{1.620281in}{1.188345in}}%
\pgfpathlineto{\pgfqpoint{1.629132in}{1.168767in}}%
\pgfpathlineto{\pgfqpoint{1.637983in}{1.150058in}}%
\pgfpathlineto{\pgfqpoint{1.646834in}{1.132291in}}%
\pgfpathlineto{\pgfqpoint{1.655686in}{1.115289in}}%
\pgfpathlineto{\pgfqpoint{1.673388in}{1.081946in}}%
\pgfpathlineto{\pgfqpoint{1.682239in}{1.064598in}}%
\pgfpathlineto{\pgfqpoint{1.691090in}{1.046197in}}%
\pgfpathlineto{\pgfqpoint{1.699941in}{1.026464in}}%
\pgfpathlineto{\pgfqpoint{1.708792in}{1.005311in}}%
\pgfpathlineto{\pgfqpoint{1.717643in}{0.982838in}}%
\pgfpathlineto{\pgfqpoint{1.726494in}{0.959305in}}%
\pgfpathlineto{\pgfqpoint{1.744196in}{0.910559in}}%
\pgfpathlineto{\pgfqpoint{1.753047in}{0.886148in}}%
\pgfpathlineto{\pgfqpoint{1.761898in}{0.862191in}}%
\pgfpathlineto{\pgfqpoint{1.770749in}{0.838964in}}%
\pgfpathlineto{\pgfqpoint{1.779601in}{0.816671in}}%
\pgfpathlineto{\pgfqpoint{1.788452in}{0.795455in}}%
\pgfpathlineto{\pgfqpoint{1.797303in}{0.775415in}}%
\pgfpathlineto{\pgfqpoint{1.806154in}{0.756617in}}%
\pgfpathlineto{\pgfqpoint{1.815005in}{0.739107in}}%
\pgfpathlineto{\pgfqpoint{1.823856in}{0.722905in}}%
\pgfpathlineto{\pgfqpoint{1.832707in}{0.708002in}}%
\pgfpathlineto{\pgfqpoint{1.841558in}{0.694355in}}%
\pgfpathlineto{\pgfqpoint{1.850409in}{0.681878in}}%
\pgfpathlineto{\pgfqpoint{1.859260in}{0.670449in}}%
\pgfpathlineto{\pgfqpoint{1.868111in}{0.659919in}}%
\pgfpathlineto{\pgfqpoint{1.876962in}{0.650130in}}%
\pgfpathlineto{\pgfqpoint{1.885813in}{0.640934in}}%
\pgfpathlineto{\pgfqpoint{1.894665in}{0.632207in}}%
\pgfpathlineto{\pgfqpoint{1.903516in}{0.623865in}}%
\pgfpathlineto{\pgfqpoint{1.912367in}{0.615862in}}%
\pgfpathlineto{\pgfqpoint{1.921218in}{0.608185in}}%
\pgfpathlineto{\pgfqpoint{1.930069in}{0.600846in}}%
\pgfpathlineto{\pgfqpoint{1.938920in}{0.593867in}}%
\pgfpathlineto{\pgfqpoint{1.947771in}{0.587269in}}%
\pgfpathlineto{\pgfqpoint{1.956622in}{0.581068in}}%
\pgfpathlineto{\pgfqpoint{1.965473in}{0.575269in}}%
\pgfpathlineto{\pgfqpoint{1.974324in}{0.569869in}}%
\pgfpathlineto{\pgfqpoint{1.983175in}{0.564856in}}%
\pgfpathlineto{\pgfqpoint{1.992026in}{0.560217in}}%
\pgfpathlineto{\pgfqpoint{2.000877in}{0.555935in}}%
\pgfpathlineto{\pgfqpoint{2.009728in}{0.551988in}}%
\pgfpathlineto{\pgfqpoint{2.018580in}{0.548354in}}%
\pgfpathlineto{\pgfqpoint{2.027431in}{0.545006in}}%
\pgfpathlineto{\pgfqpoint{2.036282in}{0.541911in}}%
\pgfpathlineto{\pgfqpoint{2.045133in}{0.539040in}}%
\pgfpathlineto{\pgfqpoint{2.053984in}{0.536362in}}%
\pgfpathlineto{\pgfqpoint{2.062835in}{0.533856in}}%
\pgfpathlineto{\pgfqpoint{2.071686in}{0.531507in}}%
\pgfpathlineto{\pgfqpoint{2.080537in}{0.529312in}}%
\pgfpathlineto{\pgfqpoint{2.089388in}{0.527275in}}%
\pgfpathlineto{\pgfqpoint{2.098239in}{0.525409in}}%
\pgfpathlineto{\pgfqpoint{2.107090in}{0.523729in}}%
\pgfpathlineto{\pgfqpoint{2.115941in}{0.522247in}}%
\pgfpathlineto{\pgfqpoint{2.124792in}{0.520972in}}%
\pgfpathlineto{\pgfqpoint{2.133644in}{0.519902in}}%
\pgfpathlineto{\pgfqpoint{2.142495in}{0.519027in}}%
\pgfpathlineto{\pgfqpoint{2.151346in}{0.518328in}}%
\pgfpathlineto{\pgfqpoint{2.160197in}{0.517781in}}%
\pgfpathlineto{\pgfqpoint{2.177899in}{0.517024in}}%
\pgfpathlineto{\pgfqpoint{2.195601in}{0.516538in}}%
\pgfpathlineto{\pgfqpoint{2.266410in}{0.514917in}}%
\pgfpathlineto{\pgfqpoint{2.319516in}{0.513436in}}%
\pgfpathlineto{\pgfqpoint{2.346069in}{0.512987in}}%
\pgfpathlineto{\pgfqpoint{2.372622in}{0.512783in}}%
\pgfpathlineto{\pgfqpoint{2.399176in}{0.512718in}}%
\pgfpathlineto{\pgfqpoint{2.399176in}{0.512718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549744in}{0.512700in}}{\pgfqpoint{1.937500in}{1.132500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.604442,0.105739,0.358205}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680461in}{0.512745in}}%
\pgfpathlineto{\pgfqpoint{0.700465in}{0.512896in}}%
\pgfpathlineto{\pgfqpoint{0.713801in}{0.513163in}}%
\pgfpathlineto{\pgfqpoint{0.727137in}{0.513700in}}%
\pgfpathlineto{\pgfqpoint{0.733805in}{0.514125in}}%
\pgfpathlineto{\pgfqpoint{0.740473in}{0.514692in}}%
\pgfpathlineto{\pgfqpoint{0.747141in}{0.515437in}}%
\pgfpathlineto{\pgfqpoint{0.753809in}{0.516402in}}%
\pgfpathlineto{\pgfqpoint{0.760477in}{0.517638in}}%
\pgfpathlineto{\pgfqpoint{0.767145in}{0.519204in}}%
\pgfpathlineto{\pgfqpoint{0.773813in}{0.521173in}}%
\pgfpathlineto{\pgfqpoint{0.780481in}{0.523633in}}%
\pgfpathlineto{\pgfqpoint{0.787149in}{0.526684in}}%
\pgfpathlineto{\pgfqpoint{0.793817in}{0.530443in}}%
\pgfpathlineto{\pgfqpoint{0.800485in}{0.535036in}}%
\pgfpathlineto{\pgfqpoint{0.807153in}{0.540599in}}%
\pgfpathlineto{\pgfqpoint{0.813821in}{0.547266in}}%
\pgfpathlineto{\pgfqpoint{0.820489in}{0.555163in}}%
\pgfpathlineto{\pgfqpoint{0.827157in}{0.564402in}}%
\pgfpathlineto{\pgfqpoint{0.833825in}{0.575066in}}%
\pgfpathlineto{\pgfqpoint{0.840493in}{0.587206in}}%
\pgfpathlineto{\pgfqpoint{0.847161in}{0.600832in}}%
\pgfpathlineto{\pgfqpoint{0.853829in}{0.615912in}}%
\pgfpathlineto{\pgfqpoint{0.860497in}{0.632370in}}%
\pgfpathlineto{\pgfqpoint{0.867165in}{0.650085in}}%
\pgfpathlineto{\pgfqpoint{0.873833in}{0.668903in}}%
\pgfpathlineto{\pgfqpoint{0.880501in}{0.688643in}}%
\pgfpathlineto{\pgfqpoint{0.887170in}{0.709112in}}%
\pgfpathlineto{\pgfqpoint{0.893838in}{0.730123in}}%
\pgfpathlineto{\pgfqpoint{0.907174in}{0.773168in}}%
\pgfpathlineto{\pgfqpoint{0.920510in}{0.817096in}}%
\pgfpathlineto{\pgfqpoint{0.927178in}{0.839462in}}%
\pgfpathlineto{\pgfqpoint{0.933846in}{0.862266in}}%
\pgfpathlineto{\pgfqpoint{0.940514in}{0.885691in}}%
\pgfpathlineto{\pgfqpoint{0.947182in}{0.909940in}}%
\pgfpathlineto{\pgfqpoint{0.953850in}{0.935200in}}%
\pgfpathlineto{\pgfqpoint{0.960518in}{0.961618in}}%
\pgfpathlineto{\pgfqpoint{0.967186in}{0.989272in}}%
\pgfpathlineto{\pgfqpoint{0.973854in}{1.018158in}}%
\pgfpathlineto{\pgfqpoint{0.980522in}{1.048178in}}%
\pgfpathlineto{\pgfqpoint{0.987190in}{1.079147in}}%
\pgfpathlineto{\pgfqpoint{1.000526in}{1.142839in}}%
\pgfpathlineto{\pgfqpoint{1.013862in}{1.206662in}}%
\pgfpathlineto{\pgfqpoint{1.020530in}{1.237791in}}%
\pgfpathlineto{\pgfqpoint{1.027198in}{1.268012in}}%
\pgfpathlineto{\pgfqpoint{1.033866in}{1.297097in}}%
\pgfpathlineto{\pgfqpoint{1.040534in}{1.324866in}}%
\pgfpathlineto{\pgfqpoint{1.047202in}{1.351184in}}%
\pgfpathlineto{\pgfqpoint{1.053870in}{1.375946in}}%
\pgfpathlineto{\pgfqpoint{1.060538in}{1.399073in}}%
\pgfpathlineto{\pgfqpoint{1.067206in}{1.420504in}}%
\pgfpathlineto{\pgfqpoint{1.073874in}{1.440201in}}%
\pgfpathlineto{\pgfqpoint{1.080542in}{1.458154in}}%
\pgfpathlineto{\pgfqpoint{1.087210in}{1.474395in}}%
\pgfpathlineto{\pgfqpoint{1.093878in}{1.489002in}}%
\pgfpathlineto{\pgfqpoint{1.100546in}{1.502104in}}%
\pgfpathlineto{\pgfqpoint{1.107214in}{1.513870in}}%
\pgfpathlineto{\pgfqpoint{1.113882in}{1.524492in}}%
\pgfpathlineto{\pgfqpoint{1.120550in}{1.534161in}}%
\pgfpathlineto{\pgfqpoint{1.127218in}{1.543041in}}%
\pgfpathlineto{\pgfqpoint{1.133886in}{1.551247in}}%
\pgfpathlineto{\pgfqpoint{1.140554in}{1.558834in}}%
\pgfpathlineto{\pgfqpoint{1.147222in}{1.565801in}}%
\pgfpathlineto{\pgfqpoint{1.153890in}{1.572093in}}%
\pgfpathlineto{\pgfqpoint{1.160558in}{1.577626in}}%
\pgfpathlineto{\pgfqpoint{1.167227in}{1.582307in}}%
\pgfpathlineto{\pgfqpoint{1.173895in}{1.586050in}}%
\pgfpathlineto{\pgfqpoint{1.180563in}{1.588800in}}%
\pgfpathlineto{\pgfqpoint{1.187231in}{1.590534in}}%
\pgfpathlineto{\pgfqpoint{1.193899in}{1.591272in}}%
\pgfpathlineto{\pgfqpoint{1.200567in}{1.591068in}}%
\pgfpathlineto{\pgfqpoint{1.207235in}{1.590008in}}%
\pgfpathlineto{\pgfqpoint{1.213903in}{1.588199in}}%
\pgfpathlineto{\pgfqpoint{1.220571in}{1.585758in}}%
\pgfpathlineto{\pgfqpoint{1.227239in}{1.582797in}}%
\pgfpathlineto{\pgfqpoint{1.233907in}{1.579415in}}%
\pgfpathlineto{\pgfqpoint{1.240575in}{1.575683in}}%
\pgfpathlineto{\pgfqpoint{1.247243in}{1.571641in}}%
\pgfpathlineto{\pgfqpoint{1.253911in}{1.567284in}}%
\pgfpathlineto{\pgfqpoint{1.260579in}{1.562572in}}%
\pgfpathlineto{\pgfqpoint{1.267247in}{1.557427in}}%
\pgfpathlineto{\pgfqpoint{1.273915in}{1.551751in}}%
\pgfpathlineto{\pgfqpoint{1.280583in}{1.545435in}}%
\pgfpathlineto{\pgfqpoint{1.287251in}{1.538381in}}%
\pgfpathlineto{\pgfqpoint{1.293919in}{1.530520in}}%
\pgfpathlineto{\pgfqpoint{1.300587in}{1.521828in}}%
\pgfpathlineto{\pgfqpoint{1.307255in}{1.512332in}}%
\pgfpathlineto{\pgfqpoint{1.313923in}{1.502116in}}%
\pgfpathlineto{\pgfqpoint{1.320591in}{1.491309in}}%
\pgfpathlineto{\pgfqpoint{1.327259in}{1.480067in}}%
\pgfpathlineto{\pgfqpoint{1.340595in}{1.456866in}}%
\pgfpathlineto{\pgfqpoint{1.353931in}{1.433235in}}%
\pgfpathlineto{\pgfqpoint{1.360599in}{1.421181in}}%
\pgfpathlineto{\pgfqpoint{1.367267in}{1.408770in}}%
\pgfpathlineto{\pgfqpoint{1.373935in}{1.395784in}}%
\pgfpathlineto{\pgfqpoint{1.380603in}{1.381988in}}%
\pgfpathlineto{\pgfqpoint{1.387271in}{1.367170in}}%
\pgfpathlineto{\pgfqpoint{1.393939in}{1.351179in}}%
\pgfpathlineto{\pgfqpoint{1.400607in}{1.333954in}}%
\pgfpathlineto{\pgfqpoint{1.407275in}{1.315540in}}%
\pgfpathlineto{\pgfqpoint{1.413943in}{1.296095in}}%
\pgfpathlineto{\pgfqpoint{1.420611in}{1.275872in}}%
\pgfpathlineto{\pgfqpoint{1.440615in}{1.213992in}}%
\pgfpathlineto{\pgfqpoint{1.447284in}{1.194176in}}%
\pgfpathlineto{\pgfqpoint{1.453952in}{1.175291in}}%
\pgfpathlineto{\pgfqpoint{1.460620in}{1.157551in}}%
\pgfpathlineto{\pgfqpoint{1.467288in}{1.141086in}}%
\pgfpathlineto{\pgfqpoint{1.473956in}{1.125944in}}%
\pgfpathlineto{\pgfqpoint{1.480624in}{1.112099in}}%
\pgfpathlineto{\pgfqpoint{1.487292in}{1.099471in}}%
\pgfpathlineto{\pgfqpoint{1.493960in}{1.087939in}}%
\pgfpathlineto{\pgfqpoint{1.500628in}{1.077361in}}%
\pgfpathlineto{\pgfqpoint{1.507296in}{1.067580in}}%
\pgfpathlineto{\pgfqpoint{1.513964in}{1.058438in}}%
\pgfpathlineto{\pgfqpoint{1.520632in}{1.049773in}}%
\pgfpathlineto{\pgfqpoint{1.533968in}{1.033229in}}%
\pgfpathlineto{\pgfqpoint{1.547304in}{1.016671in}}%
\pgfpathlineto{\pgfqpoint{1.553972in}{1.008021in}}%
\pgfpathlineto{\pgfqpoint{1.560640in}{0.998964in}}%
\pgfpathlineto{\pgfqpoint{1.567308in}{0.989415in}}%
\pgfpathlineto{\pgfqpoint{1.573976in}{0.979317in}}%
\pgfpathlineto{\pgfqpoint{1.580644in}{0.968639in}}%
\pgfpathlineto{\pgfqpoint{1.587312in}{0.957371in}}%
\pgfpathlineto{\pgfqpoint{1.593980in}{0.945512in}}%
\pgfpathlineto{\pgfqpoint{1.600648in}{0.933060in}}%
\pgfpathlineto{\pgfqpoint{1.607316in}{0.920004in}}%
\pgfpathlineto{\pgfqpoint{1.613984in}{0.906319in}}%
\pgfpathlineto{\pgfqpoint{1.620652in}{0.891966in}}%
\pgfpathlineto{\pgfqpoint{1.627320in}{0.876900in}}%
\pgfpathlineto{\pgfqpoint{1.633988in}{0.861082in}}%
\pgfpathlineto{\pgfqpoint{1.640656in}{0.844490in}}%
\pgfpathlineto{\pgfqpoint{1.647324in}{0.827138in}}%
\pgfpathlineto{\pgfqpoint{1.653992in}{0.809085in}}%
\pgfpathlineto{\pgfqpoint{1.660660in}{0.790440in}}%
\pgfpathlineto{\pgfqpoint{1.673996in}{0.752058in}}%
\pgfpathlineto{\pgfqpoint{1.687332in}{0.713695in}}%
\pgfpathlineto{\pgfqpoint{1.694000in}{0.695113in}}%
\pgfpathlineto{\pgfqpoint{1.700668in}{0.677220in}}%
\pgfpathlineto{\pgfqpoint{1.707336in}{0.660188in}}%
\pgfpathlineto{\pgfqpoint{1.714004in}{0.644145in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{0.629175in}}%
\pgfpathlineto{\pgfqpoint{1.727341in}{0.615323in}}%
\pgfpathlineto{\pgfqpoint{1.734009in}{0.602600in}}%
\pgfpathlineto{\pgfqpoint{1.740677in}{0.590996in}}%
\pgfpathlineto{\pgfqpoint{1.747345in}{0.580488in}}%
\pgfpathlineto{\pgfqpoint{1.754013in}{0.571046in}}%
\pgfpathlineto{\pgfqpoint{1.760681in}{0.562638in}}%
\pgfpathlineto{\pgfqpoint{1.767349in}{0.555232in}}%
\pgfpathlineto{\pgfqpoint{1.774017in}{0.548791in}}%
\pgfpathlineto{\pgfqpoint{1.780685in}{0.543271in}}%
\pgfpathlineto{\pgfqpoint{1.787353in}{0.538618in}}%
\pgfpathlineto{\pgfqpoint{1.794021in}{0.534766in}}%
\pgfpathlineto{\pgfqpoint{1.800689in}{0.531634in}}%
\pgfpathlineto{\pgfqpoint{1.807357in}{0.529131in}}%
\pgfpathlineto{\pgfqpoint{1.814025in}{0.527157in}}%
\pgfpathlineto{\pgfqpoint{1.820693in}{0.525609in}}%
\pgfpathlineto{\pgfqpoint{1.827361in}{0.524389in}}%
\pgfpathlineto{\pgfqpoint{1.834029in}{0.523406in}}%
\pgfpathlineto{\pgfqpoint{1.847365in}{0.521857in}}%
\pgfpathlineto{\pgfqpoint{1.887373in}{0.517913in}}%
\pgfpathlineto{\pgfqpoint{1.907377in}{0.516052in}}%
\pgfpathlineto{\pgfqpoint{1.920713in}{0.514997in}}%
\pgfpathlineto{\pgfqpoint{1.934049in}{0.514159in}}%
\pgfpathlineto{\pgfqpoint{1.947385in}{0.513552in}}%
\pgfpathlineto{\pgfqpoint{1.960721in}{0.513154in}}%
\pgfpathlineto{\pgfqpoint{1.980725in}{0.512847in}}%
\pgfpathlineto{\pgfqpoint{2.007398in}{0.512723in}}%
\pgfpathlineto{\pgfqpoint{2.007398in}{0.512723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549744in}{0.512700in}}{\pgfqpoint{1.937500in}{1.132500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.843354,0.145567,0.284808}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644624in}{0.512735in}}%
\pgfpathlineto{\pgfqpoint{0.672654in}{0.512927in}}%
\pgfpathlineto{\pgfqpoint{0.686669in}{0.513219in}}%
\pgfpathlineto{\pgfqpoint{0.700685in}{0.513801in}}%
\pgfpathlineto{\pgfqpoint{0.707692in}{0.514263in}}%
\pgfpathlineto{\pgfqpoint{0.714700in}{0.514880in}}%
\pgfpathlineto{\pgfqpoint{0.721707in}{0.515691in}}%
\pgfpathlineto{\pgfqpoint{0.728715in}{0.516737in}}%
\pgfpathlineto{\pgfqpoint{0.735722in}{0.518065in}}%
\pgfpathlineto{\pgfqpoint{0.742730in}{0.519722in}}%
\pgfpathlineto{\pgfqpoint{0.749738in}{0.521757in}}%
\pgfpathlineto{\pgfqpoint{0.756745in}{0.524222in}}%
\pgfpathlineto{\pgfqpoint{0.763753in}{0.527167in}}%
\pgfpathlineto{\pgfqpoint{0.770760in}{0.530643in}}%
\pgfpathlineto{\pgfqpoint{0.777768in}{0.534705in}}%
\pgfpathlineto{\pgfqpoint{0.784776in}{0.539408in}}%
\pgfpathlineto{\pgfqpoint{0.791783in}{0.544820in}}%
\pgfpathlineto{\pgfqpoint{0.798791in}{0.551017in}}%
\pgfpathlineto{\pgfqpoint{0.805798in}{0.558089in}}%
\pgfpathlineto{\pgfqpoint{0.812806in}{0.566145in}}%
\pgfpathlineto{\pgfqpoint{0.819813in}{0.575311in}}%
\pgfpathlineto{\pgfqpoint{0.826821in}{0.585729in}}%
\pgfpathlineto{\pgfqpoint{0.833829in}{0.597553in}}%
\pgfpathlineto{\pgfqpoint{0.840836in}{0.610938in}}%
\pgfpathlineto{\pgfqpoint{0.847844in}{0.626030in}}%
\pgfpathlineto{\pgfqpoint{0.854851in}{0.642953in}}%
\pgfpathlineto{\pgfqpoint{0.861859in}{0.661794in}}%
\pgfpathlineto{\pgfqpoint{0.868866in}{0.682590in}}%
\pgfpathlineto{\pgfqpoint{0.875874in}{0.705316in}}%
\pgfpathlineto{\pgfqpoint{0.882882in}{0.729883in}}%
\pgfpathlineto{\pgfqpoint{0.889889in}{0.756131in}}%
\pgfpathlineto{\pgfqpoint{0.896897in}{0.783843in}}%
\pgfpathlineto{\pgfqpoint{0.903904in}{0.812749in}}%
\pgfpathlineto{\pgfqpoint{0.910912in}{0.842548in}}%
\pgfpathlineto{\pgfqpoint{0.924927in}{0.903578in}}%
\pgfpathlineto{\pgfqpoint{0.938942in}{0.964651in}}%
\pgfpathlineto{\pgfqpoint{0.945950in}{0.994676in}}%
\pgfpathlineto{\pgfqpoint{0.952957in}{1.024204in}}%
\pgfpathlineto{\pgfqpoint{0.959965in}{1.053200in}}%
\pgfpathlineto{\pgfqpoint{0.973980in}{1.109723in}}%
\pgfpathlineto{\pgfqpoint{0.987995in}{1.164818in}}%
\pgfpathlineto{\pgfqpoint{1.002010in}{1.219082in}}%
\pgfpathlineto{\pgfqpoint{1.016026in}{1.272492in}}%
\pgfpathlineto{\pgfqpoint{1.023033in}{1.298599in}}%
\pgfpathlineto{\pgfqpoint{1.030041in}{1.324026in}}%
\pgfpathlineto{\pgfqpoint{1.037048in}{1.348490in}}%
\pgfpathlineto{\pgfqpoint{1.044056in}{1.371668in}}%
\pgfpathlineto{\pgfqpoint{1.051063in}{1.393214in}}%
\pgfpathlineto{\pgfqpoint{1.058071in}{1.412780in}}%
\pgfpathlineto{\pgfqpoint{1.065079in}{1.430036in}}%
\pgfpathlineto{\pgfqpoint{1.072086in}{1.444692in}}%
\pgfpathlineto{\pgfqpoint{1.079094in}{1.456513in}}%
\pgfpathlineto{\pgfqpoint{1.086101in}{1.465341in}}%
\pgfpathlineto{\pgfqpoint{1.093109in}{1.471100in}}%
\pgfpathlineto{\pgfqpoint{1.100116in}{1.473813in}}%
\pgfpathlineto{\pgfqpoint{1.107124in}{1.473599in}}%
\pgfpathlineto{\pgfqpoint{1.114132in}{1.470673in}}%
\pgfpathlineto{\pgfqpoint{1.121139in}{1.465341in}}%
\pgfpathlineto{\pgfqpoint{1.128147in}{1.457983in}}%
\pgfpathlineto{\pgfqpoint{1.135154in}{1.449040in}}%
\pgfpathlineto{\pgfqpoint{1.142162in}{1.438988in}}%
\pgfpathlineto{\pgfqpoint{1.163185in}{1.406995in}}%
\pgfpathlineto{\pgfqpoint{1.170192in}{1.397172in}}%
\pgfpathlineto{\pgfqpoint{1.177200in}{1.388346in}}%
\pgfpathlineto{\pgfqpoint{1.184207in}{1.380739in}}%
\pgfpathlineto{\pgfqpoint{1.191215in}{1.374474in}}%
\pgfpathlineto{\pgfqpoint{1.198222in}{1.369574in}}%
\pgfpathlineto{\pgfqpoint{1.205230in}{1.365965in}}%
\pgfpathlineto{\pgfqpoint{1.212238in}{1.363486in}}%
\pgfpathlineto{\pgfqpoint{1.219245in}{1.361900in}}%
\pgfpathlineto{\pgfqpoint{1.226253in}{1.360912in}}%
\pgfpathlineto{\pgfqpoint{1.240268in}{1.359407in}}%
\pgfpathlineto{\pgfqpoint{1.247276in}{1.358226in}}%
\pgfpathlineto{\pgfqpoint{1.254283in}{1.356361in}}%
\pgfpathlineto{\pgfqpoint{1.261291in}{1.353576in}}%
\pgfpathlineto{\pgfqpoint{1.268298in}{1.349708in}}%
\pgfpathlineto{\pgfqpoint{1.275306in}{1.344670in}}%
\pgfpathlineto{\pgfqpoint{1.282313in}{1.338452in}}%
\pgfpathlineto{\pgfqpoint{1.289321in}{1.331121in}}%
\pgfpathlineto{\pgfqpoint{1.296329in}{1.322805in}}%
\pgfpathlineto{\pgfqpoint{1.303336in}{1.313677in}}%
\pgfpathlineto{\pgfqpoint{1.310344in}{1.303944in}}%
\pgfpathlineto{\pgfqpoint{1.324359in}{1.283543in}}%
\pgfpathlineto{\pgfqpoint{1.331366in}{1.273296in}}%
\pgfpathlineto{\pgfqpoint{1.338374in}{1.263268in}}%
\pgfpathlineto{\pgfqpoint{1.345382in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{1.352389in}{1.244443in}}%
\pgfpathlineto{\pgfqpoint{1.359397in}{1.235847in}}%
\pgfpathlineto{\pgfqpoint{1.366404in}{1.227871in}}%
\pgfpathlineto{\pgfqpoint{1.373412in}{1.220524in}}%
\pgfpathlineto{\pgfqpoint{1.380419in}{1.213777in}}%
\pgfpathlineto{\pgfqpoint{1.387427in}{1.207570in}}%
\pgfpathlineto{\pgfqpoint{1.394435in}{1.201806in}}%
\pgfpathlineto{\pgfqpoint{1.401442in}{1.196371in}}%
\pgfpathlineto{\pgfqpoint{1.429472in}{1.175462in}}%
\pgfpathlineto{\pgfqpoint{1.443488in}{1.164449in}}%
\pgfpathlineto{\pgfqpoint{1.457503in}{1.153295in}}%
\pgfpathlineto{\pgfqpoint{1.464510in}{1.147957in}}%
\pgfpathlineto{\pgfqpoint{1.471518in}{1.142968in}}%
\pgfpathlineto{\pgfqpoint{1.478526in}{1.138458in}}%
\pgfpathlineto{\pgfqpoint{1.485533in}{1.134526in}}%
\pgfpathlineto{\pgfqpoint{1.492541in}{1.131223in}}%
\pgfpathlineto{\pgfqpoint{1.499548in}{1.128551in}}%
\pgfpathlineto{\pgfqpoint{1.506556in}{1.126458in}}%
\pgfpathlineto{\pgfqpoint{1.513563in}{1.124849in}}%
\pgfpathlineto{\pgfqpoint{1.520571in}{1.123595in}}%
\pgfpathlineto{\pgfqpoint{1.541594in}{1.120437in}}%
\pgfpathlineto{\pgfqpoint{1.548601in}{1.119080in}}%
\pgfpathlineto{\pgfqpoint{1.555609in}{1.117347in}}%
\pgfpathlineto{\pgfqpoint{1.562616in}{1.115125in}}%
\pgfpathlineto{\pgfqpoint{1.569624in}{1.112316in}}%
\pgfpathlineto{\pgfqpoint{1.576632in}{1.108833in}}%
\pgfpathlineto{\pgfqpoint{1.583639in}{1.104593in}}%
\pgfpathlineto{\pgfqpoint{1.590647in}{1.099518in}}%
\pgfpathlineto{\pgfqpoint{1.597654in}{1.093529in}}%
\pgfpathlineto{\pgfqpoint{1.604662in}{1.086548in}}%
\pgfpathlineto{\pgfqpoint{1.611669in}{1.078498in}}%
\pgfpathlineto{\pgfqpoint{1.618677in}{1.069306in}}%
\pgfpathlineto{\pgfqpoint{1.625685in}{1.058901in}}%
\pgfpathlineto{\pgfqpoint{1.632692in}{1.047222in}}%
\pgfpathlineto{\pgfqpoint{1.639700in}{1.034216in}}%
\pgfpathlineto{\pgfqpoint{1.646707in}{1.019842in}}%
\pgfpathlineto{\pgfqpoint{1.653715in}{1.004072in}}%
\pgfpathlineto{\pgfqpoint{1.660722in}{0.986896in}}%
\pgfpathlineto{\pgfqpoint{1.667730in}{0.968327in}}%
\pgfpathlineto{\pgfqpoint{1.674738in}{0.948404in}}%
\pgfpathlineto{\pgfqpoint{1.681745in}{0.927201in}}%
\pgfpathlineto{\pgfqpoint{1.688753in}{0.904828in}}%
\pgfpathlineto{\pgfqpoint{1.695760in}{0.881443in}}%
\pgfpathlineto{\pgfqpoint{1.702768in}{0.857247in}}%
\pgfpathlineto{\pgfqpoint{1.716783in}{0.807430in}}%
\pgfpathlineto{\pgfqpoint{1.730798in}{0.757682in}}%
\pgfpathlineto{\pgfqpoint{1.737806in}{0.733609in}}%
\pgfpathlineto{\pgfqpoint{1.744813in}{0.710460in}}%
\pgfpathlineto{\pgfqpoint{1.751821in}{0.688483in}}%
\pgfpathlineto{\pgfqpoint{1.758829in}{0.667884in}}%
\pgfpathlineto{\pgfqpoint{1.765836in}{0.648812in}}%
\pgfpathlineto{\pgfqpoint{1.772844in}{0.631364in}}%
\pgfpathlineto{\pgfqpoint{1.779851in}{0.615582in}}%
\pgfpathlineto{\pgfqpoint{1.786859in}{0.601461in}}%
\pgfpathlineto{\pgfqpoint{1.793866in}{0.588959in}}%
\pgfpathlineto{\pgfqpoint{1.800874in}{0.578000in}}%
\pgfpathlineto{\pgfqpoint{1.807882in}{0.568488in}}%
\pgfpathlineto{\pgfqpoint{1.814889in}{0.560310in}}%
\pgfpathlineto{\pgfqpoint{1.821897in}{0.553346in}}%
\pgfpathlineto{\pgfqpoint{1.828904in}{0.547471in}}%
\pgfpathlineto{\pgfqpoint{1.835912in}{0.542557in}}%
\pgfpathlineto{\pgfqpoint{1.842919in}{0.538478in}}%
\pgfpathlineto{\pgfqpoint{1.849927in}{0.535113in}}%
\pgfpathlineto{\pgfqpoint{1.856935in}{0.532342in}}%
\pgfpathlineto{\pgfqpoint{1.863942in}{0.530056in}}%
\pgfpathlineto{\pgfqpoint{1.870950in}{0.528152in}}%
\pgfpathlineto{\pgfqpoint{1.877957in}{0.526539in}}%
\pgfpathlineto{\pgfqpoint{1.884965in}{0.525140in}}%
\pgfpathlineto{\pgfqpoint{1.898980in}{0.522746in}}%
\pgfpathlineto{\pgfqpoint{1.912995in}{0.520646in}}%
\pgfpathlineto{\pgfqpoint{1.927010in}{0.518724in}}%
\pgfpathlineto{\pgfqpoint{1.941025in}{0.517010in}}%
\pgfpathlineto{\pgfqpoint{1.955041in}{0.515577in}}%
\pgfpathlineto{\pgfqpoint{1.969056in}{0.514479in}}%
\pgfpathlineto{\pgfqpoint{1.983071in}{0.513714in}}%
\pgfpathlineto{\pgfqpoint{1.997086in}{0.513231in}}%
\pgfpathlineto{\pgfqpoint{2.011101in}{0.512955in}}%
\pgfpathlineto{\pgfqpoint{2.032124in}{0.512772in}}%
\pgfpathlineto{\pgfqpoint{2.039132in}{0.512745in}}%
\pgfpathlineto{\pgfqpoint{2.039132in}{0.512745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549744in}{0.512700in}}{\pgfqpoint{1.937500in}{1.132500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.960778,0.559972,0.399412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671482in}{0.512774in}}%
\pgfpathlineto{\pgfqpoint{0.688817in}{0.512918in}}%
\pgfpathlineto{\pgfqpoint{0.706153in}{0.513279in}}%
\pgfpathlineto{\pgfqpoint{0.714820in}{0.513611in}}%
\pgfpathlineto{\pgfqpoint{0.723488in}{0.514100in}}%
\pgfpathlineto{\pgfqpoint{0.732156in}{0.514801in}}%
\pgfpathlineto{\pgfqpoint{0.740824in}{0.515781in}}%
\pgfpathlineto{\pgfqpoint{0.749491in}{0.517120in}}%
\pgfpathlineto{\pgfqpoint{0.758159in}{0.518908in}}%
\pgfpathlineto{\pgfqpoint{0.766827in}{0.521242in}}%
\pgfpathlineto{\pgfqpoint{0.775494in}{0.524227in}}%
\pgfpathlineto{\pgfqpoint{0.784162in}{0.527972in}}%
\pgfpathlineto{\pgfqpoint{0.792830in}{0.532588in}}%
\pgfpathlineto{\pgfqpoint{0.801498in}{0.538187in}}%
\pgfpathlineto{\pgfqpoint{0.810165in}{0.544882in}}%
\pgfpathlineto{\pgfqpoint{0.818833in}{0.552784in}}%
\pgfpathlineto{\pgfqpoint{0.827501in}{0.562005in}}%
\pgfpathlineto{\pgfqpoint{0.836168in}{0.572649in}}%
\pgfpathlineto{\pgfqpoint{0.844836in}{0.584811in}}%
\pgfpathlineto{\pgfqpoint{0.853504in}{0.598569in}}%
\pgfpathlineto{\pgfqpoint{0.862171in}{0.613969in}}%
\pgfpathlineto{\pgfqpoint{0.870839in}{0.631020in}}%
\pgfpathlineto{\pgfqpoint{0.879507in}{0.649682in}}%
\pgfpathlineto{\pgfqpoint{0.888175in}{0.669860in}}%
\pgfpathlineto{\pgfqpoint{0.896842in}{0.691410in}}%
\pgfpathlineto{\pgfqpoint{0.905510in}{0.714139in}}%
\pgfpathlineto{\pgfqpoint{0.914178in}{0.737825in}}%
\pgfpathlineto{\pgfqpoint{0.922845in}{0.762227in}}%
\pgfpathlineto{\pgfqpoint{0.940181in}{0.812257in}}%
\pgfpathlineto{\pgfqpoint{0.957516in}{0.862584in}}%
\pgfpathlineto{\pgfqpoint{0.966184in}{0.887455in}}%
\pgfpathlineto{\pgfqpoint{0.974852in}{0.911947in}}%
\pgfpathlineto{\pgfqpoint{0.983519in}{0.935924in}}%
\pgfpathlineto{\pgfqpoint{0.992187in}{0.959234in}}%
\pgfpathlineto{\pgfqpoint{1.000855in}{0.981702in}}%
\pgfpathlineto{\pgfqpoint{1.009522in}{1.003127in}}%
\pgfpathlineto{\pgfqpoint{1.018190in}{1.023293in}}%
\pgfpathlineto{\pgfqpoint{1.026858in}{1.041976in}}%
\pgfpathlineto{\pgfqpoint{1.035526in}{1.058966in}}%
\pgfpathlineto{\pgfqpoint{1.044193in}{1.074087in}}%
\pgfpathlineto{\pgfqpoint{1.052861in}{1.087215in}}%
\pgfpathlineto{\pgfqpoint{1.061529in}{1.098298in}}%
\pgfpathlineto{\pgfqpoint{1.070196in}{1.107361in}}%
\pgfpathlineto{\pgfqpoint{1.078864in}{1.114504in}}%
\pgfpathlineto{\pgfqpoint{1.087532in}{1.119896in}}%
\pgfpathlineto{\pgfqpoint{1.096199in}{1.123751in}}%
\pgfpathlineto{\pgfqpoint{1.104867in}{1.126304in}}%
\pgfpathlineto{\pgfqpoint{1.113535in}{1.127785in}}%
\pgfpathlineto{\pgfqpoint{1.122203in}{1.128397in}}%
\pgfpathlineto{\pgfqpoint{1.130870in}{1.128297in}}%
\pgfpathlineto{\pgfqpoint{1.139538in}{1.127596in}}%
\pgfpathlineto{\pgfqpoint{1.148206in}{1.126365in}}%
\pgfpathlineto{\pgfqpoint{1.156873in}{1.124646in}}%
\pgfpathlineto{\pgfqpoint{1.165541in}{1.122474in}}%
\pgfpathlineto{\pgfqpoint{1.174209in}{1.119892in}}%
\pgfpathlineto{\pgfqpoint{1.182877in}{1.116967in}}%
\pgfpathlineto{\pgfqpoint{1.191544in}{1.113794in}}%
\pgfpathlineto{\pgfqpoint{1.208880in}{1.107207in}}%
\pgfpathlineto{\pgfqpoint{1.217547in}{1.104073in}}%
\pgfpathlineto{\pgfqpoint{1.226215in}{1.101219in}}%
\pgfpathlineto{\pgfqpoint{1.234883in}{1.098746in}}%
\pgfpathlineto{\pgfqpoint{1.243550in}{1.096716in}}%
\pgfpathlineto{\pgfqpoint{1.252218in}{1.095147in}}%
\pgfpathlineto{\pgfqpoint{1.260886in}{1.094010in}}%
\pgfpathlineto{\pgfqpoint{1.269554in}{1.093232in}}%
\pgfpathlineto{\pgfqpoint{1.278221in}{1.092710in}}%
\pgfpathlineto{\pgfqpoint{1.295557in}{1.091903in}}%
\pgfpathlineto{\pgfqpoint{1.304224in}{1.091349in}}%
\pgfpathlineto{\pgfqpoint{1.312892in}{1.090541in}}%
\pgfpathlineto{\pgfqpoint{1.321560in}{1.089397in}}%
\pgfpathlineto{\pgfqpoint{1.330228in}{1.087883in}}%
\pgfpathlineto{\pgfqpoint{1.338895in}{1.086013in}}%
\pgfpathlineto{\pgfqpoint{1.347563in}{1.083859in}}%
\pgfpathlineto{\pgfqpoint{1.364898in}{1.079293in}}%
\pgfpathlineto{\pgfqpoint{1.373566in}{1.077333in}}%
\pgfpathlineto{\pgfqpoint{1.382234in}{1.075990in}}%
\pgfpathlineto{\pgfqpoint{1.390901in}{1.075621in}}%
\pgfpathlineto{\pgfqpoint{1.399569in}{1.076608in}}%
\pgfpathlineto{\pgfqpoint{1.408237in}{1.079330in}}%
\pgfpathlineto{\pgfqpoint{1.416905in}{1.084132in}}%
\pgfpathlineto{\pgfqpoint{1.425572in}{1.091286in}}%
\pgfpathlineto{\pgfqpoint{1.434240in}{1.100963in}}%
\pgfpathlineto{\pgfqpoint{1.442908in}{1.113213in}}%
\pgfpathlineto{\pgfqpoint{1.451575in}{1.127950in}}%
\pgfpathlineto{\pgfqpoint{1.460243in}{1.144965in}}%
\pgfpathlineto{\pgfqpoint{1.468911in}{1.163946in}}%
\pgfpathlineto{\pgfqpoint{1.477578in}{1.184508in}}%
\pgfpathlineto{\pgfqpoint{1.486246in}{1.206238in}}%
\pgfpathlineto{\pgfqpoint{1.494914in}{1.228726in}}%
\pgfpathlineto{\pgfqpoint{1.520917in}{1.297325in}}%
\pgfpathlineto{\pgfqpoint{1.529585in}{1.319713in}}%
\pgfpathlineto{\pgfqpoint{1.538252in}{1.341551in}}%
\pgfpathlineto{\pgfqpoint{1.546920in}{1.362683in}}%
\pgfpathlineto{\pgfqpoint{1.555588in}{1.382942in}}%
\pgfpathlineto{\pgfqpoint{1.564256in}{1.402131in}}%
\pgfpathlineto{\pgfqpoint{1.572923in}{1.420017in}}%
\pgfpathlineto{\pgfqpoint{1.581591in}{1.436321in}}%
\pgfpathlineto{\pgfqpoint{1.590259in}{1.450734in}}%
\pgfpathlineto{\pgfqpoint{1.598926in}{1.462917in}}%
\pgfpathlineto{\pgfqpoint{1.607594in}{1.472522in}}%
\pgfpathlineto{\pgfqpoint{1.616262in}{1.479195in}}%
\pgfpathlineto{\pgfqpoint{1.624929in}{1.482593in}}%
\pgfpathlineto{\pgfqpoint{1.633597in}{1.482387in}}%
\pgfpathlineto{\pgfqpoint{1.642265in}{1.478273in}}%
\pgfpathlineto{\pgfqpoint{1.650933in}{1.469981in}}%
\pgfpathlineto{\pgfqpoint{1.659600in}{1.457285in}}%
\pgfpathlineto{\pgfqpoint{1.668268in}{1.440020in}}%
\pgfpathlineto{\pgfqpoint{1.676936in}{1.418105in}}%
\pgfpathlineto{\pgfqpoint{1.685603in}{1.391555in}}%
\pgfpathlineto{\pgfqpoint{1.694271in}{1.360507in}}%
\pgfpathlineto{\pgfqpoint{1.702939in}{1.325234in}}%
\pgfpathlineto{\pgfqpoint{1.711607in}{1.286146in}}%
\pgfpathlineto{\pgfqpoint{1.720274in}{1.243792in}}%
\pgfpathlineto{\pgfqpoint{1.728942in}{1.198835in}}%
\pgfpathlineto{\pgfqpoint{1.737610in}{1.152031in}}%
\pgfpathlineto{\pgfqpoint{1.763613in}{1.008584in}}%
\pgfpathlineto{\pgfqpoint{1.772280in}{0.962320in}}%
\pgfpathlineto{\pgfqpoint{1.780948in}{0.917923in}}%
\pgfpathlineto{\pgfqpoint{1.789616in}{0.875884in}}%
\pgfpathlineto{\pgfqpoint{1.798284in}{0.836568in}}%
\pgfpathlineto{\pgfqpoint{1.806951in}{0.800218in}}%
\pgfpathlineto{\pgfqpoint{1.815619in}{0.766964in}}%
\pgfpathlineto{\pgfqpoint{1.824287in}{0.736840in}}%
\pgfpathlineto{\pgfqpoint{1.832954in}{0.709801in}}%
\pgfpathlineto{\pgfqpoint{1.841622in}{0.685737in}}%
\pgfpathlineto{\pgfqpoint{1.850290in}{0.664493in}}%
\pgfpathlineto{\pgfqpoint{1.858958in}{0.645876in}}%
\pgfpathlineto{\pgfqpoint{1.867625in}{0.629675in}}%
\pgfpathlineto{\pgfqpoint{1.876293in}{0.615664in}}%
\pgfpathlineto{\pgfqpoint{1.884961in}{0.603614in}}%
\pgfpathlineto{\pgfqpoint{1.893628in}{0.593297in}}%
\pgfpathlineto{\pgfqpoint{1.902296in}{0.584487in}}%
\pgfpathlineto{\pgfqpoint{1.910964in}{0.576971in}}%
\pgfpathlineto{\pgfqpoint{1.919631in}{0.570543in}}%
\pgfpathlineto{\pgfqpoint{1.928299in}{0.565014in}}%
\pgfpathlineto{\pgfqpoint{1.936967in}{0.560209in}}%
\pgfpathlineto{\pgfqpoint{1.945635in}{0.555973in}}%
\pgfpathlineto{\pgfqpoint{1.954302in}{0.552173in}}%
\pgfpathlineto{\pgfqpoint{1.962970in}{0.548700in}}%
\pgfpathlineto{\pgfqpoint{1.971638in}{0.545470in}}%
\pgfpathlineto{\pgfqpoint{1.980305in}{0.542427in}}%
\pgfpathlineto{\pgfqpoint{1.988973in}{0.539534in}}%
\pgfpathlineto{\pgfqpoint{1.997641in}{0.536778in}}%
\pgfpathlineto{\pgfqpoint{2.006308in}{0.534158in}}%
\pgfpathlineto{\pgfqpoint{2.014976in}{0.531685in}}%
\pgfpathlineto{\pgfqpoint{2.023644in}{0.529371in}}%
\pgfpathlineto{\pgfqpoint{2.032312in}{0.527231in}}%
\pgfpathlineto{\pgfqpoint{2.040979in}{0.525274in}}%
\pgfpathlineto{\pgfqpoint{2.049647in}{0.523503in}}%
\pgfpathlineto{\pgfqpoint{2.058315in}{0.521917in}}%
\pgfpathlineto{\pgfqpoint{2.066982in}{0.520508in}}%
\pgfpathlineto{\pgfqpoint{2.075650in}{0.519267in}}%
\pgfpathlineto{\pgfqpoint{2.084318in}{0.518181in}}%
\pgfpathlineto{\pgfqpoint{2.092986in}{0.517238in}}%
\pgfpathlineto{\pgfqpoint{2.101653in}{0.516426in}}%
\pgfpathlineto{\pgfqpoint{2.110321in}{0.515735in}}%
\pgfpathlineto{\pgfqpoint{2.127656in}{0.514686in}}%
\pgfpathlineto{\pgfqpoint{2.144992in}{0.514036in}}%
\pgfpathlineto{\pgfqpoint{2.162327in}{0.513729in}}%
\pgfpathlineto{\pgfqpoint{2.179663in}{0.513690in}}%
\pgfpathlineto{\pgfqpoint{2.214333in}{0.514005in}}%
\pgfpathlineto{\pgfqpoint{2.240337in}{0.514151in}}%
\pgfpathlineto{\pgfqpoint{2.266340in}{0.513986in}}%
\pgfpathlineto{\pgfqpoint{2.361684in}{0.512796in}}%
\pgfpathlineto{\pgfqpoint{2.396355in}{0.512716in}}%
\pgfpathlineto{\pgfqpoint{2.396355in}{0.512716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.549744in}{0.512700in}}%
\pgfpathlineto{\pgfqpoint{0.549744in}{1.645200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.549744in}{0.512700in}}%
\pgfpathlineto{\pgfqpoint{2.487244in}{0.512700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/epn/pgd_inf.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{lmodern}
%%   \usepackage{amsmath}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.152080in}{1.763219in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.152080in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.152080in}{1.763219in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{1.763219in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.549744in}{0.512700in}}%
\pgfpathlineto{\pgfqpoint{2.487244in}{0.512700in}}%
\pgfpathlineto{\pgfqpoint{2.487244in}{1.645200in}}%
\pgfpathlineto{\pgfqpoint{0.549744in}{1.645200in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.909673in}{0.512700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.909673in,y=0.397422in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.457270in}{0.512700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.457270in,y=0.397422in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.004866in}{0.512700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.004866in,y=0.397422in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.518494in,y=0.233333in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle \log \: \tilde{p}_{\boldsymbol{\theta}}(\mathbf{x})\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549744in}{0.512700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273956in, y=0.470289in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549744in}{0.882069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273956in, y=0.839658in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549744in}{1.251438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273956in, y=1.209027in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549744in}{1.620808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273956in, y=1.578396in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.218400in,y=1.078950in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549744in}{0.512700in}}{\pgfqpoint{1.937500in}{1.132500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.010608,0.018082,0.100187}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727745in}{0.512713in}}%
\pgfpathlineto{\pgfqpoint{0.769741in}{0.512845in}}%
\pgfpathlineto{\pgfqpoint{0.794938in}{0.513167in}}%
\pgfpathlineto{\pgfqpoint{0.811737in}{0.513620in}}%
\pgfpathlineto{\pgfqpoint{0.828535in}{0.514379in}}%
\pgfpathlineto{\pgfqpoint{0.836934in}{0.514908in}}%
\pgfpathlineto{\pgfqpoint{0.845333in}{0.515553in}}%
\pgfpathlineto{\pgfqpoint{0.853732in}{0.516327in}}%
\pgfpathlineto{\pgfqpoint{0.862132in}{0.517240in}}%
\pgfpathlineto{\pgfqpoint{0.870531in}{0.518299in}}%
\pgfpathlineto{\pgfqpoint{0.878930in}{0.519511in}}%
\pgfpathlineto{\pgfqpoint{0.887329in}{0.520880in}}%
\pgfpathlineto{\pgfqpoint{0.895728in}{0.522411in}}%
\pgfpathlineto{\pgfqpoint{0.904127in}{0.524107in}}%
\pgfpathlineto{\pgfqpoint{0.912526in}{0.525970in}}%
\pgfpathlineto{\pgfqpoint{0.920926in}{0.528004in}}%
\pgfpathlineto{\pgfqpoint{0.929325in}{0.530214in}}%
\pgfpathlineto{\pgfqpoint{0.937724in}{0.532603in}}%
\pgfpathlineto{\pgfqpoint{0.946123in}{0.535173in}}%
\pgfpathlineto{\pgfqpoint{0.954522in}{0.537926in}}%
\pgfpathlineto{\pgfqpoint{0.962921in}{0.540857in}}%
\pgfpathlineto{\pgfqpoint{0.971320in}{0.543955in}}%
\pgfpathlineto{\pgfqpoint{0.979720in}{0.547202in}}%
\pgfpathlineto{\pgfqpoint{0.996518in}{0.554024in}}%
\pgfpathlineto{\pgfqpoint{1.021715in}{0.564392in}}%
\pgfpathlineto{\pgfqpoint{1.030114in}{0.567657in}}%
\pgfpathlineto{\pgfqpoint{1.038514in}{0.570724in}}%
\pgfpathlineto{\pgfqpoint{1.046913in}{0.573538in}}%
\pgfpathlineto{\pgfqpoint{1.055312in}{0.576049in}}%
\pgfpathlineto{\pgfqpoint{1.063711in}{0.578218in}}%
\pgfpathlineto{\pgfqpoint{1.072110in}{0.580015in}}%
\pgfpathlineto{\pgfqpoint{1.080509in}{0.581425in}}%
\pgfpathlineto{\pgfqpoint{1.088909in}{0.582449in}}%
\pgfpathlineto{\pgfqpoint{1.097308in}{0.583097in}}%
\pgfpathlineto{\pgfqpoint{1.105707in}{0.583400in}}%
\pgfpathlineto{\pgfqpoint{1.114106in}{0.583401in}}%
\pgfpathlineto{\pgfqpoint{1.122505in}{0.583156in}}%
\pgfpathlineto{\pgfqpoint{1.139303in}{0.582223in}}%
\pgfpathlineto{\pgfqpoint{1.156102in}{0.581272in}}%
\pgfpathlineto{\pgfqpoint{1.164501in}{0.581019in}}%
\pgfpathlineto{\pgfqpoint{1.172900in}{0.581031in}}%
\pgfpathlineto{\pgfqpoint{1.181299in}{0.581387in}}%
\pgfpathlineto{\pgfqpoint{1.189698in}{0.582156in}}%
\pgfpathlineto{\pgfqpoint{1.198097in}{0.583391in}}%
\pgfpathlineto{\pgfqpoint{1.206497in}{0.585132in}}%
\pgfpathlineto{\pgfqpoint{1.214896in}{0.587404in}}%
\pgfpathlineto{\pgfqpoint{1.223295in}{0.590220in}}%
\pgfpathlineto{\pgfqpoint{1.231694in}{0.593577in}}%
\pgfpathlineto{\pgfqpoint{1.240093in}{0.597468in}}%
\pgfpathlineto{\pgfqpoint{1.248492in}{0.601876in}}%
\pgfpathlineto{\pgfqpoint{1.256891in}{0.606779in}}%
\pgfpathlineto{\pgfqpoint{1.265291in}{0.612157in}}%
\pgfpathlineto{\pgfqpoint{1.273690in}{0.617985in}}%
\pgfpathlineto{\pgfqpoint{1.282089in}{0.624242in}}%
\pgfpathlineto{\pgfqpoint{1.290488in}{0.630906in}}%
\pgfpathlineto{\pgfqpoint{1.298887in}{0.637958in}}%
\pgfpathlineto{\pgfqpoint{1.307286in}{0.645379in}}%
\pgfpathlineto{\pgfqpoint{1.315686in}{0.653150in}}%
\pgfpathlineto{\pgfqpoint{1.324085in}{0.661255in}}%
\pgfpathlineto{\pgfqpoint{1.332484in}{0.669683in}}%
\pgfpathlineto{\pgfqpoint{1.340883in}{0.678420in}}%
\pgfpathlineto{\pgfqpoint{1.349282in}{0.687461in}}%
\pgfpathlineto{\pgfqpoint{1.357681in}{0.696799in}}%
\pgfpathlineto{\pgfqpoint{1.366080in}{0.706428in}}%
\pgfpathlineto{\pgfqpoint{1.374480in}{0.716340in}}%
\pgfpathlineto{\pgfqpoint{1.382879in}{0.726513in}}%
\pgfpathlineto{\pgfqpoint{1.399677in}{0.747494in}}%
\pgfpathlineto{\pgfqpoint{1.424874in}{0.779346in}}%
\pgfpathlineto{\pgfqpoint{1.433274in}{0.789551in}}%
\pgfpathlineto{\pgfqpoint{1.441673in}{0.799263in}}%
\pgfpathlineto{\pgfqpoint{1.450072in}{0.808285in}}%
\pgfpathlineto{\pgfqpoint{1.458471in}{0.816415in}}%
\pgfpathlineto{\pgfqpoint{1.466870in}{0.823463in}}%
\pgfpathlineto{\pgfqpoint{1.475269in}{0.829256in}}%
\pgfpathlineto{\pgfqpoint{1.483669in}{0.833655in}}%
\pgfpathlineto{\pgfqpoint{1.492068in}{0.836566in}}%
\pgfpathlineto{\pgfqpoint{1.500467in}{0.837942in}}%
\pgfpathlineto{\pgfqpoint{1.508866in}{0.837796in}}%
\pgfpathlineto{\pgfqpoint{1.517265in}{0.836193in}}%
\pgfpathlineto{\pgfqpoint{1.525664in}{0.833257in}}%
\pgfpathlineto{\pgfqpoint{1.534063in}{0.829157in}}%
\pgfpathlineto{\pgfqpoint{1.542463in}{0.824096in}}%
\pgfpathlineto{\pgfqpoint{1.550862in}{0.818305in}}%
\pgfpathlineto{\pgfqpoint{1.559261in}{0.812021in}}%
\pgfpathlineto{\pgfqpoint{1.584458in}{0.792427in}}%
\pgfpathlineto{\pgfqpoint{1.592857in}{0.786239in}}%
\pgfpathlineto{\pgfqpoint{1.601257in}{0.780414in}}%
\pgfpathlineto{\pgfqpoint{1.609656in}{0.774997in}}%
\pgfpathlineto{\pgfqpoint{1.618055in}{0.769987in}}%
\pgfpathlineto{\pgfqpoint{1.626454in}{0.765344in}}%
\pgfpathlineto{\pgfqpoint{1.634853in}{0.761000in}}%
\pgfpathlineto{\pgfqpoint{1.651651in}{0.752859in}}%
\pgfpathlineto{\pgfqpoint{1.676849in}{0.740885in}}%
\pgfpathlineto{\pgfqpoint{1.693647in}{0.732807in}}%
\pgfpathlineto{\pgfqpoint{1.702046in}{0.728906in}}%
\pgfpathlineto{\pgfqpoint{1.710446in}{0.725259in}}%
\pgfpathlineto{\pgfqpoint{1.718845in}{0.722019in}}%
\pgfpathlineto{\pgfqpoint{1.727244in}{0.719346in}}%
\pgfpathlineto{\pgfqpoint{1.735643in}{0.717392in}}%
\pgfpathlineto{\pgfqpoint{1.744042in}{0.716284in}}%
\pgfpathlineto{\pgfqpoint{1.752441in}{0.716111in}}%
\pgfpathlineto{\pgfqpoint{1.760840in}{0.716910in}}%
\pgfpathlineto{\pgfqpoint{1.769240in}{0.718663in}}%
\pgfpathlineto{\pgfqpoint{1.777639in}{0.721294in}}%
\pgfpathlineto{\pgfqpoint{1.786038in}{0.724675in}}%
\pgfpathlineto{\pgfqpoint{1.794437in}{0.728635in}}%
\pgfpathlineto{\pgfqpoint{1.802836in}{0.732973in}}%
\pgfpathlineto{\pgfqpoint{1.819634in}{0.741917in}}%
\pgfpathlineto{\pgfqpoint{1.828034in}{0.746098in}}%
\pgfpathlineto{\pgfqpoint{1.836433in}{0.749829in}}%
\pgfpathlineto{\pgfqpoint{1.844832in}{0.752946in}}%
\pgfpathlineto{\pgfqpoint{1.853231in}{0.755313in}}%
\pgfpathlineto{\pgfqpoint{1.861630in}{0.756815in}}%
\pgfpathlineto{\pgfqpoint{1.870029in}{0.757359in}}%
\pgfpathlineto{\pgfqpoint{1.878428in}{0.756867in}}%
\pgfpathlineto{\pgfqpoint{1.886828in}{0.755272in}}%
\pgfpathlineto{\pgfqpoint{1.895227in}{0.752523in}}%
\pgfpathlineto{\pgfqpoint{1.903626in}{0.748583in}}%
\pgfpathlineto{\pgfqpoint{1.912025in}{0.743436in}}%
\pgfpathlineto{\pgfqpoint{1.920424in}{0.737090in}}%
\pgfpathlineto{\pgfqpoint{1.928823in}{0.729591in}}%
\pgfpathlineto{\pgfqpoint{1.937223in}{0.721019in}}%
\pgfpathlineto{\pgfqpoint{1.945622in}{0.711496in}}%
\pgfpathlineto{\pgfqpoint{1.954021in}{0.701182in}}%
\pgfpathlineto{\pgfqpoint{1.962420in}{0.690272in}}%
\pgfpathlineto{\pgfqpoint{1.979218in}{0.667540in}}%
\pgfpathlineto{\pgfqpoint{1.987617in}{0.656173in}}%
\pgfpathlineto{\pgfqpoint{1.996017in}{0.645093in}}%
\pgfpathlineto{\pgfqpoint{2.004416in}{0.634485in}}%
\pgfpathlineto{\pgfqpoint{2.012815in}{0.624497in}}%
\pgfpathlineto{\pgfqpoint{2.021214in}{0.615238in}}%
\pgfpathlineto{\pgfqpoint{2.029613in}{0.606775in}}%
\pgfpathlineto{\pgfqpoint{2.038012in}{0.599133in}}%
\pgfpathlineto{\pgfqpoint{2.046411in}{0.592299in}}%
\pgfpathlineto{\pgfqpoint{2.054811in}{0.586232in}}%
\pgfpathlineto{\pgfqpoint{2.063210in}{0.580867in}}%
\pgfpathlineto{\pgfqpoint{2.071609in}{0.576122in}}%
\pgfpathlineto{\pgfqpoint{2.080008in}{0.571905in}}%
\pgfpathlineto{\pgfqpoint{2.088407in}{0.568123in}}%
\pgfpathlineto{\pgfqpoint{2.096806in}{0.564686in}}%
\pgfpathlineto{\pgfqpoint{2.105206in}{0.561510in}}%
\pgfpathlineto{\pgfqpoint{2.113605in}{0.558521in}}%
\pgfpathlineto{\pgfqpoint{2.130403in}{0.552876in}}%
\pgfpathlineto{\pgfqpoint{2.155600in}{0.544733in}}%
\pgfpathlineto{\pgfqpoint{2.180798in}{0.536817in}}%
\pgfpathlineto{\pgfqpoint{2.197596in}{0.531849in}}%
\pgfpathlineto{\pgfqpoint{2.205995in}{0.529522in}}%
\pgfpathlineto{\pgfqpoint{2.214394in}{0.527328in}}%
\pgfpathlineto{\pgfqpoint{2.222794in}{0.525284in}}%
\pgfpathlineto{\pgfqpoint{2.231193in}{0.523404in}}%
\pgfpathlineto{\pgfqpoint{2.239592in}{0.521698in}}%
\pgfpathlineto{\pgfqpoint{2.247991in}{0.520170in}}%
\pgfpathlineto{\pgfqpoint{2.256390in}{0.518822in}}%
\pgfpathlineto{\pgfqpoint{2.264789in}{0.517649in}}%
\pgfpathlineto{\pgfqpoint{2.273188in}{0.516645in}}%
\pgfpathlineto{\pgfqpoint{2.281588in}{0.515798in}}%
\pgfpathlineto{\pgfqpoint{2.289987in}{0.515096in}}%
\pgfpathlineto{\pgfqpoint{2.298386in}{0.514523in}}%
\pgfpathlineto{\pgfqpoint{2.315184in}{0.513704in}}%
\pgfpathlineto{\pgfqpoint{2.331983in}{0.513215in}}%
\pgfpathlineto{\pgfqpoint{2.348781in}{0.512945in}}%
\pgfpathlineto{\pgfqpoint{2.373978in}{0.512769in}}%
\pgfpathlineto{\pgfqpoint{2.399176in}{0.512716in}}%
\pgfpathlineto{\pgfqpoint{2.399176in}{0.512716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549744in}{0.512700in}}{\pgfqpoint{1.937500in}{1.132500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.604442,0.105739,0.358205}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.637812in}{0.512710in}}%
\pgfpathlineto{\pgfqpoint{0.689066in}{0.512859in}}%
\pgfpathlineto{\pgfqpoint{0.714694in}{0.513155in}}%
\pgfpathlineto{\pgfqpoint{0.731778in}{0.513520in}}%
\pgfpathlineto{\pgfqpoint{0.748863in}{0.514074in}}%
\pgfpathlineto{\pgfqpoint{0.765948in}{0.514862in}}%
\pgfpathlineto{\pgfqpoint{0.783033in}{0.515939in}}%
\pgfpathlineto{\pgfqpoint{0.800118in}{0.517369in}}%
\pgfpathlineto{\pgfqpoint{0.808660in}{0.518241in}}%
\pgfpathlineto{\pgfqpoint{0.817202in}{0.519234in}}%
\pgfpathlineto{\pgfqpoint{0.825745in}{0.520362in}}%
\pgfpathlineto{\pgfqpoint{0.834287in}{0.521639in}}%
\pgfpathlineto{\pgfqpoint{0.842830in}{0.523084in}}%
\pgfpathlineto{\pgfqpoint{0.851372in}{0.524715in}}%
\pgfpathlineto{\pgfqpoint{0.859914in}{0.526548in}}%
\pgfpathlineto{\pgfqpoint{0.868457in}{0.528599in}}%
\pgfpathlineto{\pgfqpoint{0.876999in}{0.530881in}}%
\pgfpathlineto{\pgfqpoint{0.885542in}{0.533400in}}%
\pgfpathlineto{\pgfqpoint{0.894084in}{0.536152in}}%
\pgfpathlineto{\pgfqpoint{0.902626in}{0.539129in}}%
\pgfpathlineto{\pgfqpoint{0.911169in}{0.542308in}}%
\pgfpathlineto{\pgfqpoint{0.919711in}{0.545659in}}%
\pgfpathlineto{\pgfqpoint{0.936796in}{0.552709in}}%
\pgfpathlineto{\pgfqpoint{0.953881in}{0.559867in}}%
\pgfpathlineto{\pgfqpoint{0.962423in}{0.563330in}}%
\pgfpathlineto{\pgfqpoint{0.970966in}{0.566624in}}%
\pgfpathlineto{\pgfqpoint{0.979508in}{0.569677in}}%
\pgfpathlineto{\pgfqpoint{0.988050in}{0.572416in}}%
\pgfpathlineto{\pgfqpoint{0.996593in}{0.574773in}}%
\pgfpathlineto{\pgfqpoint{1.005135in}{0.576683in}}%
\pgfpathlineto{\pgfqpoint{1.013678in}{0.578096in}}%
\pgfpathlineto{\pgfqpoint{1.022220in}{0.578974in}}%
\pgfpathlineto{\pgfqpoint{1.030762in}{0.579298in}}%
\pgfpathlineto{\pgfqpoint{1.039305in}{0.579069in}}%
\pgfpathlineto{\pgfqpoint{1.047847in}{0.578312in}}%
\pgfpathlineto{\pgfqpoint{1.056390in}{0.577074in}}%
\pgfpathlineto{\pgfqpoint{1.064932in}{0.575420in}}%
\pgfpathlineto{\pgfqpoint{1.073474in}{0.573434in}}%
\pgfpathlineto{\pgfqpoint{1.082017in}{0.571212in}}%
\pgfpathlineto{\pgfqpoint{1.107644in}{0.564126in}}%
\pgfpathlineto{\pgfqpoint{1.116186in}{0.561932in}}%
\pgfpathlineto{\pgfqpoint{1.124729in}{0.559949in}}%
\pgfpathlineto{\pgfqpoint{1.133271in}{0.558233in}}%
\pgfpathlineto{\pgfqpoint{1.141814in}{0.556831in}}%
\pgfpathlineto{\pgfqpoint{1.150356in}{0.555783in}}%
\pgfpathlineto{\pgfqpoint{1.158898in}{0.555128in}}%
\pgfpathlineto{\pgfqpoint{1.167441in}{0.554910in}}%
\pgfpathlineto{\pgfqpoint{1.175983in}{0.555177in}}%
\pgfpathlineto{\pgfqpoint{1.184526in}{0.555984in}}%
\pgfpathlineto{\pgfqpoint{1.193068in}{0.557391in}}%
\pgfpathlineto{\pgfqpoint{1.201610in}{0.559453in}}%
\pgfpathlineto{\pgfqpoint{1.210153in}{0.562222in}}%
\pgfpathlineto{\pgfqpoint{1.218695in}{0.565732in}}%
\pgfpathlineto{\pgfqpoint{1.227238in}{0.570000in}}%
\pgfpathlineto{\pgfqpoint{1.235780in}{0.575023in}}%
\pgfpathlineto{\pgfqpoint{1.244322in}{0.580772in}}%
\pgfpathlineto{\pgfqpoint{1.252865in}{0.587206in}}%
\pgfpathlineto{\pgfqpoint{1.261407in}{0.594269in}}%
\pgfpathlineto{\pgfqpoint{1.269950in}{0.601903in}}%
\pgfpathlineto{\pgfqpoint{1.278492in}{0.610057in}}%
\pgfpathlineto{\pgfqpoint{1.287034in}{0.618693in}}%
\pgfpathlineto{\pgfqpoint{1.295577in}{0.627793in}}%
\pgfpathlineto{\pgfqpoint{1.304119in}{0.637358in}}%
\pgfpathlineto{\pgfqpoint{1.312662in}{0.647410in}}%
\pgfpathlineto{\pgfqpoint{1.321204in}{0.657983in}}%
\pgfpathlineto{\pgfqpoint{1.329746in}{0.669112in}}%
\pgfpathlineto{\pgfqpoint{1.338289in}{0.680826in}}%
\pgfpathlineto{\pgfqpoint{1.346831in}{0.693129in}}%
\pgfpathlineto{\pgfqpoint{1.355374in}{0.705999in}}%
\pgfpathlineto{\pgfqpoint{1.363916in}{0.719375in}}%
\pgfpathlineto{\pgfqpoint{1.372458in}{0.733160in}}%
\pgfpathlineto{\pgfqpoint{1.406628in}{0.789392in}}%
\pgfpathlineto{\pgfqpoint{1.415170in}{0.802829in}}%
\pgfpathlineto{\pgfqpoint{1.423713in}{0.815655in}}%
\pgfpathlineto{\pgfqpoint{1.432255in}{0.827707in}}%
\pgfpathlineto{\pgfqpoint{1.440797in}{0.838844in}}%
\pgfpathlineto{\pgfqpoint{1.449340in}{0.848951in}}%
\pgfpathlineto{\pgfqpoint{1.457882in}{0.857938in}}%
\pgfpathlineto{\pgfqpoint{1.466425in}{0.865739in}}%
\pgfpathlineto{\pgfqpoint{1.474967in}{0.872312in}}%
\pgfpathlineto{\pgfqpoint{1.483509in}{0.877632in}}%
\pgfpathlineto{\pgfqpoint{1.492052in}{0.881680in}}%
\pgfpathlineto{\pgfqpoint{1.500594in}{0.884437in}}%
\pgfpathlineto{\pgfqpoint{1.509137in}{0.885879in}}%
\pgfpathlineto{\pgfqpoint{1.517679in}{0.885969in}}%
\pgfpathlineto{\pgfqpoint{1.526221in}{0.884666in}}%
\pgfpathlineto{\pgfqpoint{1.534764in}{0.881930in}}%
\pgfpathlineto{\pgfqpoint{1.543306in}{0.877740in}}%
\pgfpathlineto{\pgfqpoint{1.551849in}{0.872105in}}%
\pgfpathlineto{\pgfqpoint{1.560391in}{0.865088in}}%
\pgfpathlineto{\pgfqpoint{1.568933in}{0.856810in}}%
\pgfpathlineto{\pgfqpoint{1.577476in}{0.847465in}}%
\pgfpathlineto{\pgfqpoint{1.586018in}{0.837308in}}%
\pgfpathlineto{\pgfqpoint{1.611645in}{0.805251in}}%
\pgfpathlineto{\pgfqpoint{1.620188in}{0.795218in}}%
\pgfpathlineto{\pgfqpoint{1.628730in}{0.786061in}}%
\pgfpathlineto{\pgfqpoint{1.637273in}{0.778039in}}%
\pgfpathlineto{\pgfqpoint{1.645815in}{0.771338in}}%
\pgfpathlineto{\pgfqpoint{1.654357in}{0.766064in}}%
\pgfpathlineto{\pgfqpoint{1.662900in}{0.762241in}}%
\pgfpathlineto{\pgfqpoint{1.671442in}{0.759820in}}%
\pgfpathlineto{\pgfqpoint{1.679985in}{0.758685in}}%
\pgfpathlineto{\pgfqpoint{1.688527in}{0.758671in}}%
\pgfpathlineto{\pgfqpoint{1.697069in}{0.759583in}}%
\pgfpathlineto{\pgfqpoint{1.705612in}{0.761209in}}%
\pgfpathlineto{\pgfqpoint{1.714154in}{0.763336in}}%
\pgfpathlineto{\pgfqpoint{1.731239in}{0.768296in}}%
\pgfpathlineto{\pgfqpoint{1.739781in}{0.770770in}}%
\pgfpathlineto{\pgfqpoint{1.748324in}{0.773032in}}%
\pgfpathlineto{\pgfqpoint{1.756866in}{0.774947in}}%
\pgfpathlineto{\pgfqpoint{1.765409in}{0.776394in}}%
\pgfpathlineto{\pgfqpoint{1.773951in}{0.777265in}}%
\pgfpathlineto{\pgfqpoint{1.782493in}{0.777462in}}%
\pgfpathlineto{\pgfqpoint{1.791036in}{0.776897in}}%
\pgfpathlineto{\pgfqpoint{1.799578in}{0.775489in}}%
\pgfpathlineto{\pgfqpoint{1.808121in}{0.773166in}}%
\pgfpathlineto{\pgfqpoint{1.816663in}{0.769866in}}%
\pgfpathlineto{\pgfqpoint{1.825205in}{0.765538in}}%
\pgfpathlineto{\pgfqpoint{1.833748in}{0.760146in}}%
\pgfpathlineto{\pgfqpoint{1.842290in}{0.753676in}}%
\pgfpathlineto{\pgfqpoint{1.850833in}{0.746137in}}%
\pgfpathlineto{\pgfqpoint{1.859375in}{0.737571in}}%
\pgfpathlineto{\pgfqpoint{1.867917in}{0.728056in}}%
\pgfpathlineto{\pgfqpoint{1.876460in}{0.717707in}}%
\pgfpathlineto{\pgfqpoint{1.885002in}{0.706676in}}%
\pgfpathlineto{\pgfqpoint{1.893545in}{0.695149in}}%
\pgfpathlineto{\pgfqpoint{1.919172in}{0.659706in}}%
\pgfpathlineto{\pgfqpoint{1.927714in}{0.648304in}}%
\pgfpathlineto{\pgfqpoint{1.936257in}{0.637404in}}%
\pgfpathlineto{\pgfqpoint{1.944799in}{0.627123in}}%
\pgfpathlineto{\pgfqpoint{1.953341in}{0.617531in}}%
\pgfpathlineto{\pgfqpoint{1.961884in}{0.608649in}}%
\pgfpathlineto{\pgfqpoint{1.970426in}{0.600454in}}%
\pgfpathlineto{\pgfqpoint{1.978969in}{0.592892in}}%
\pgfpathlineto{\pgfqpoint{1.987511in}{0.585890in}}%
\pgfpathlineto{\pgfqpoint{1.996053in}{0.579371in}}%
\pgfpathlineto{\pgfqpoint{2.004596in}{0.573265in}}%
\pgfpathlineto{\pgfqpoint{2.013138in}{0.567515in}}%
\pgfpathlineto{\pgfqpoint{2.021681in}{0.562087in}}%
\pgfpathlineto{\pgfqpoint{2.030223in}{0.556965in}}%
\pgfpathlineto{\pgfqpoint{2.038765in}{0.552149in}}%
\pgfpathlineto{\pgfqpoint{2.047308in}{0.547652in}}%
\pgfpathlineto{\pgfqpoint{2.055850in}{0.543492in}}%
\pgfpathlineto{\pgfqpoint{2.064393in}{0.539683in}}%
\pgfpathlineto{\pgfqpoint{2.072935in}{0.536235in}}%
\pgfpathlineto{\pgfqpoint{2.081477in}{0.533150in}}%
\pgfpathlineto{\pgfqpoint{2.090020in}{0.530420in}}%
\pgfpathlineto{\pgfqpoint{2.098562in}{0.528026in}}%
\pgfpathlineto{\pgfqpoint{2.107105in}{0.525945in}}%
\pgfpathlineto{\pgfqpoint{2.115647in}{0.524148in}}%
\pgfpathlineto{\pgfqpoint{2.124189in}{0.522601in}}%
\pgfpathlineto{\pgfqpoint{2.132732in}{0.521274in}}%
\pgfpathlineto{\pgfqpoint{2.141274in}{0.520134in}}%
\pgfpathlineto{\pgfqpoint{2.149817in}{0.519152in}}%
\pgfpathlineto{\pgfqpoint{2.166901in}{0.517555in}}%
\pgfpathlineto{\pgfqpoint{2.183986in}{0.516313in}}%
\pgfpathlineto{\pgfqpoint{2.201071in}{0.515312in}}%
\pgfpathlineto{\pgfqpoint{2.218156in}{0.514500in}}%
\pgfpathlineto{\pgfqpoint{2.235241in}{0.513861in}}%
\pgfpathlineto{\pgfqpoint{2.252325in}{0.513390in}}%
\pgfpathlineto{\pgfqpoint{2.277953in}{0.512965in}}%
\pgfpathlineto{\pgfqpoint{2.303580in}{0.512780in}}%
\pgfpathlineto{\pgfqpoint{2.337749in}{0.512711in}}%
\pgfpathlineto{\pgfqpoint{2.337749in}{0.512711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549744in}{0.512700in}}{\pgfqpoint{1.937500in}{1.132500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.843354,0.145567,0.284808}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735223in}{0.512723in}}%
\pgfpathlineto{\pgfqpoint{0.763809in}{0.512892in}}%
\pgfpathlineto{\pgfqpoint{0.778102in}{0.513173in}}%
\pgfpathlineto{\pgfqpoint{0.792395in}{0.513747in}}%
\pgfpathlineto{\pgfqpoint{0.799542in}{0.514199in}}%
\pgfpathlineto{\pgfqpoint{0.806688in}{0.514793in}}%
\pgfpathlineto{\pgfqpoint{0.813835in}{0.515555in}}%
\pgfpathlineto{\pgfqpoint{0.820981in}{0.516505in}}%
\pgfpathlineto{\pgfqpoint{0.828128in}{0.517661in}}%
\pgfpathlineto{\pgfqpoint{0.835274in}{0.519035in}}%
\pgfpathlineto{\pgfqpoint{0.842421in}{0.520630in}}%
\pgfpathlineto{\pgfqpoint{0.849567in}{0.522440in}}%
\pgfpathlineto{\pgfqpoint{0.856714in}{0.524452in}}%
\pgfpathlineto{\pgfqpoint{0.863860in}{0.526645in}}%
\pgfpathlineto{\pgfqpoint{0.878153in}{0.531439in}}%
\pgfpathlineto{\pgfqpoint{0.906739in}{0.541471in}}%
\pgfpathlineto{\pgfqpoint{0.913886in}{0.543810in}}%
\pgfpathlineto{\pgfqpoint{0.921032in}{0.546007in}}%
\pgfpathlineto{\pgfqpoint{0.928179in}{0.548037in}}%
\pgfpathlineto{\pgfqpoint{0.935325in}{0.549885in}}%
\pgfpathlineto{\pgfqpoint{0.942472in}{0.551542in}}%
\pgfpathlineto{\pgfqpoint{0.949618in}{0.553007in}}%
\pgfpathlineto{\pgfqpoint{0.956765in}{0.554277in}}%
\pgfpathlineto{\pgfqpoint{0.963911in}{0.555352in}}%
\pgfpathlineto{\pgfqpoint{0.971058in}{0.556230in}}%
\pgfpathlineto{\pgfqpoint{0.978204in}{0.556909in}}%
\pgfpathlineto{\pgfqpoint{0.985351in}{0.557390in}}%
\pgfpathlineto{\pgfqpoint{0.992497in}{0.557677in}}%
\pgfpathlineto{\pgfqpoint{0.999644in}{0.557781in}}%
\pgfpathlineto{\pgfqpoint{1.006790in}{0.557724in}}%
\pgfpathlineto{\pgfqpoint{1.021083in}{0.557253in}}%
\pgfpathlineto{\pgfqpoint{1.056816in}{0.555448in}}%
\pgfpathlineto{\pgfqpoint{1.071109in}{0.554637in}}%
\pgfpathlineto{\pgfqpoint{1.078255in}{0.554116in}}%
\pgfpathlineto{\pgfqpoint{1.085402in}{0.553470in}}%
\pgfpathlineto{\pgfqpoint{1.092548in}{0.552673in}}%
\pgfpathlineto{\pgfqpoint{1.099695in}{0.551712in}}%
\pgfpathlineto{\pgfqpoint{1.106841in}{0.550592in}}%
\pgfpathlineto{\pgfqpoint{1.121134in}{0.547990in}}%
\pgfpathlineto{\pgfqpoint{1.142573in}{0.543886in}}%
\pgfpathlineto{\pgfqpoint{1.149720in}{0.542676in}}%
\pgfpathlineto{\pgfqpoint{1.156866in}{0.541622in}}%
\pgfpathlineto{\pgfqpoint{1.164013in}{0.540763in}}%
\pgfpathlineto{\pgfqpoint{1.171159in}{0.540134in}}%
\pgfpathlineto{\pgfqpoint{1.178306in}{0.539769in}}%
\pgfpathlineto{\pgfqpoint{1.185452in}{0.539703in}}%
\pgfpathlineto{\pgfqpoint{1.192599in}{0.539975in}}%
\pgfpathlineto{\pgfqpoint{1.199745in}{0.540624in}}%
\pgfpathlineto{\pgfqpoint{1.206892in}{0.541692in}}%
\pgfpathlineto{\pgfqpoint{1.214038in}{0.543217in}}%
\pgfpathlineto{\pgfqpoint{1.221185in}{0.545234in}}%
\pgfpathlineto{\pgfqpoint{1.228331in}{0.547770in}}%
\pgfpathlineto{\pgfqpoint{1.235478in}{0.550844in}}%
\pgfpathlineto{\pgfqpoint{1.242624in}{0.554464in}}%
\pgfpathlineto{\pgfqpoint{1.249771in}{0.558633in}}%
\pgfpathlineto{\pgfqpoint{1.256917in}{0.563352in}}%
\pgfpathlineto{\pgfqpoint{1.264064in}{0.568623in}}%
\pgfpathlineto{\pgfqpoint{1.271210in}{0.574456in}}%
\pgfpathlineto{\pgfqpoint{1.278357in}{0.580876in}}%
\pgfpathlineto{\pgfqpoint{1.285503in}{0.587926in}}%
\pgfpathlineto{\pgfqpoint{1.292650in}{0.595662in}}%
\pgfpathlineto{\pgfqpoint{1.299796in}{0.604155in}}%
\pgfpathlineto{\pgfqpoint{1.306943in}{0.613476in}}%
\pgfpathlineto{\pgfqpoint{1.314089in}{0.623687in}}%
\pgfpathlineto{\pgfqpoint{1.321236in}{0.634822in}}%
\pgfpathlineto{\pgfqpoint{1.328382in}{0.646875in}}%
\pgfpathlineto{\pgfqpoint{1.335529in}{0.659787in}}%
\pgfpathlineto{\pgfqpoint{1.342675in}{0.673450in}}%
\pgfpathlineto{\pgfqpoint{1.349822in}{0.687708in}}%
\pgfpathlineto{\pgfqpoint{1.364115in}{0.717287in}}%
\pgfpathlineto{\pgfqpoint{1.406994in}{0.807166in}}%
\pgfpathlineto{\pgfqpoint{1.414140in}{0.822673in}}%
\pgfpathlineto{\pgfqpoint{1.421287in}{0.838601in}}%
\pgfpathlineto{\pgfqpoint{1.428433in}{0.854971in}}%
\pgfpathlineto{\pgfqpoint{1.442726in}{0.888655in}}%
\pgfpathlineto{\pgfqpoint{1.449873in}{0.905551in}}%
\pgfpathlineto{\pgfqpoint{1.457019in}{0.922079in}}%
\pgfpathlineto{\pgfqpoint{1.464166in}{0.937884in}}%
\pgfpathlineto{\pgfqpoint{1.471312in}{0.952603in}}%
\pgfpathlineto{\pgfqpoint{1.478459in}{0.965898in}}%
\pgfpathlineto{\pgfqpoint{1.485605in}{0.977471in}}%
\pgfpathlineto{\pgfqpoint{1.492752in}{0.987087in}}%
\pgfpathlineto{\pgfqpoint{1.499898in}{0.994575in}}%
\pgfpathlineto{\pgfqpoint{1.507045in}{0.999830in}}%
\pgfpathlineto{\pgfqpoint{1.514191in}{1.002806in}}%
\pgfpathlineto{\pgfqpoint{1.521337in}{1.003515in}}%
\pgfpathlineto{\pgfqpoint{1.528484in}{1.002014in}}%
\pgfpathlineto{\pgfqpoint{1.535630in}{0.998412in}}%
\pgfpathlineto{\pgfqpoint{1.542777in}{0.992861in}}%
\pgfpathlineto{\pgfqpoint{1.549923in}{0.985566in}}%
\pgfpathlineto{\pgfqpoint{1.557070in}{0.976782in}}%
\pgfpathlineto{\pgfqpoint{1.564216in}{0.966818in}}%
\pgfpathlineto{\pgfqpoint{1.571363in}{0.956027in}}%
\pgfpathlineto{\pgfqpoint{1.585656in}{0.933510in}}%
\pgfpathlineto{\pgfqpoint{1.592802in}{0.922545in}}%
\pgfpathlineto{\pgfqpoint{1.599949in}{0.912219in}}%
\pgfpathlineto{\pgfqpoint{1.607095in}{0.902767in}}%
\pgfpathlineto{\pgfqpoint{1.614242in}{0.894333in}}%
\pgfpathlineto{\pgfqpoint{1.621388in}{0.886955in}}%
\pgfpathlineto{\pgfqpoint{1.628535in}{0.880578in}}%
\pgfpathlineto{\pgfqpoint{1.635681in}{0.875075in}}%
\pgfpathlineto{\pgfqpoint{1.642828in}{0.870274in}}%
\pgfpathlineto{\pgfqpoint{1.649974in}{0.865983in}}%
\pgfpathlineto{\pgfqpoint{1.657121in}{0.862019in}}%
\pgfpathlineto{\pgfqpoint{1.678560in}{0.850620in}}%
\pgfpathlineto{\pgfqpoint{1.685707in}{0.846640in}}%
\pgfpathlineto{\pgfqpoint{1.692853in}{0.842450in}}%
\pgfpathlineto{\pgfqpoint{1.700000in}{0.837995in}}%
\pgfpathlineto{\pgfqpoint{1.707146in}{0.833225in}}%
\pgfpathlineto{\pgfqpoint{1.714293in}{0.828091in}}%
\pgfpathlineto{\pgfqpoint{1.721439in}{0.822551in}}%
\pgfpathlineto{\pgfqpoint{1.728586in}{0.816565in}}%
\pgfpathlineto{\pgfqpoint{1.735732in}{0.810097in}}%
\pgfpathlineto{\pgfqpoint{1.742879in}{0.803117in}}%
\pgfpathlineto{\pgfqpoint{1.750025in}{0.795599in}}%
\pgfpathlineto{\pgfqpoint{1.757172in}{0.787518in}}%
\pgfpathlineto{\pgfqpoint{1.764318in}{0.778859in}}%
\pgfpathlineto{\pgfqpoint{1.771465in}{0.769617in}}%
\pgfpathlineto{\pgfqpoint{1.778611in}{0.759804in}}%
\pgfpathlineto{\pgfqpoint{1.785758in}{0.749457in}}%
\pgfpathlineto{\pgfqpoint{1.792904in}{0.738640in}}%
\pgfpathlineto{\pgfqpoint{1.800051in}{0.727442in}}%
\pgfpathlineto{\pgfqpoint{1.814344in}{0.704374in}}%
\pgfpathlineto{\pgfqpoint{1.828637in}{0.681248in}}%
\pgfpathlineto{\pgfqpoint{1.835783in}{0.669953in}}%
\pgfpathlineto{\pgfqpoint{1.842930in}{0.658956in}}%
\pgfpathlineto{\pgfqpoint{1.850076in}{0.648322in}}%
\pgfpathlineto{\pgfqpoint{1.857223in}{0.638101in}}%
\pgfpathlineto{\pgfqpoint{1.864369in}{0.628331in}}%
\pgfpathlineto{\pgfqpoint{1.871516in}{0.619044in}}%
\pgfpathlineto{\pgfqpoint{1.878662in}{0.610268in}}%
\pgfpathlineto{\pgfqpoint{1.885809in}{0.602026in}}%
\pgfpathlineto{\pgfqpoint{1.892955in}{0.594333in}}%
\pgfpathlineto{\pgfqpoint{1.900102in}{0.587191in}}%
\pgfpathlineto{\pgfqpoint{1.907248in}{0.580587in}}%
\pgfpathlineto{\pgfqpoint{1.914394in}{0.574489in}}%
\pgfpathlineto{\pgfqpoint{1.921541in}{0.568852in}}%
\pgfpathlineto{\pgfqpoint{1.928687in}{0.563619in}}%
\pgfpathlineto{\pgfqpoint{1.935834in}{0.558734in}}%
\pgfpathlineto{\pgfqpoint{1.942980in}{0.554146in}}%
\pgfpathlineto{\pgfqpoint{1.950127in}{0.549817in}}%
\pgfpathlineto{\pgfqpoint{1.957273in}{0.545727in}}%
\pgfpathlineto{\pgfqpoint{1.964420in}{0.541872in}}%
\pgfpathlineto{\pgfqpoint{1.971566in}{0.538264in}}%
\pgfpathlineto{\pgfqpoint{1.978713in}{0.534917in}}%
\pgfpathlineto{\pgfqpoint{1.985859in}{0.531852in}}%
\pgfpathlineto{\pgfqpoint{1.993006in}{0.529080in}}%
\pgfpathlineto{\pgfqpoint{2.000152in}{0.526604in}}%
\pgfpathlineto{\pgfqpoint{2.007299in}{0.524420in}}%
\pgfpathlineto{\pgfqpoint{2.014445in}{0.522511in}}%
\pgfpathlineto{\pgfqpoint{2.021592in}{0.520856in}}%
\pgfpathlineto{\pgfqpoint{2.028738in}{0.519428in}}%
\pgfpathlineto{\pgfqpoint{2.035885in}{0.518203in}}%
\pgfpathlineto{\pgfqpoint{2.043031in}{0.517156in}}%
\pgfpathlineto{\pgfqpoint{2.050178in}{0.516266in}}%
\pgfpathlineto{\pgfqpoint{2.057324in}{0.515515in}}%
\pgfpathlineto{\pgfqpoint{2.071617in}{0.514373in}}%
\pgfpathlineto{\pgfqpoint{2.085910in}{0.513622in}}%
\pgfpathlineto{\pgfqpoint{2.100203in}{0.513166in}}%
\pgfpathlineto{\pgfqpoint{2.114496in}{0.512914in}}%
\pgfpathlineto{\pgfqpoint{2.135936in}{0.512755in}}%
\pgfpathlineto{\pgfqpoint{2.157375in}{0.512711in}}%
\pgfpathlineto{\pgfqpoint{2.157375in}{0.512711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549744in}{0.512700in}}{\pgfqpoint{1.937500in}{1.132500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.960778,0.559972,0.399412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152993in}{0.512782in}}%
\pgfpathlineto{\pgfqpoint{1.158286in}{0.512942in}}%
\pgfpathlineto{\pgfqpoint{1.163580in}{0.513344in}}%
\pgfpathlineto{\pgfqpoint{1.166226in}{0.513714in}}%
\pgfpathlineto{\pgfqpoint{1.168873in}{0.514257in}}%
\pgfpathlineto{\pgfqpoint{1.171520in}{0.515036in}}%
\pgfpathlineto{\pgfqpoint{1.174166in}{0.516126in}}%
\pgfpathlineto{\pgfqpoint{1.176813in}{0.517616in}}%
\pgfpathlineto{\pgfqpoint{1.179460in}{0.519604in}}%
\pgfpathlineto{\pgfqpoint{1.182107in}{0.522199in}}%
\pgfpathlineto{\pgfqpoint{1.184753in}{0.525519in}}%
\pgfpathlineto{\pgfqpoint{1.187400in}{0.529684in}}%
\pgfpathlineto{\pgfqpoint{1.190047in}{0.534817in}}%
\pgfpathlineto{\pgfqpoint{1.192693in}{0.541043in}}%
\pgfpathlineto{\pgfqpoint{1.195340in}{0.548488in}}%
\pgfpathlineto{\pgfqpoint{1.197987in}{0.557276in}}%
\pgfpathlineto{\pgfqpoint{1.200633in}{0.567529in}}%
\pgfpathlineto{\pgfqpoint{1.203280in}{0.579366in}}%
\pgfpathlineto{\pgfqpoint{1.205927in}{0.592892in}}%
\pgfpathlineto{\pgfqpoint{1.208573in}{0.608191in}}%
\pgfpathlineto{\pgfqpoint{1.211220in}{0.625317in}}%
\pgfpathlineto{\pgfqpoint{1.213867in}{0.644278in}}%
\pgfpathlineto{\pgfqpoint{1.216513in}{0.665031in}}%
\pgfpathlineto{\pgfqpoint{1.219160in}{0.687471in}}%
\pgfpathlineto{\pgfqpoint{1.221807in}{0.711435in}}%
\pgfpathlineto{\pgfqpoint{1.227100in}{0.763050in}}%
\pgfpathlineto{\pgfqpoint{1.232393in}{0.817860in}}%
\pgfpathlineto{\pgfqpoint{1.245627in}{0.956684in}}%
\pgfpathlineto{\pgfqpoint{1.250920in}{1.009270in}}%
\pgfpathlineto{\pgfqpoint{1.253567in}{1.034254in}}%
\pgfpathlineto{\pgfqpoint{1.256214in}{1.058081in}}%
\pgfpathlineto{\pgfqpoint{1.258860in}{1.080506in}}%
\pgfpathlineto{\pgfqpoint{1.261507in}{1.101283in}}%
\pgfpathlineto{\pgfqpoint{1.264154in}{1.120177in}}%
\pgfpathlineto{\pgfqpoint{1.266800in}{1.136992in}}%
\pgfpathlineto{\pgfqpoint{1.269447in}{1.151591in}}%
\pgfpathlineto{\pgfqpoint{1.272094in}{1.163916in}}%
\pgfpathlineto{\pgfqpoint{1.274740in}{1.173994in}}%
\pgfpathlineto{\pgfqpoint{1.277387in}{1.181937in}}%
\pgfpathlineto{\pgfqpoint{1.280034in}{1.187934in}}%
\pgfpathlineto{\pgfqpoint{1.282680in}{1.192221in}}%
\pgfpathlineto{\pgfqpoint{1.285327in}{1.195060in}}%
\pgfpathlineto{\pgfqpoint{1.287974in}{1.196707in}}%
\pgfpathlineto{\pgfqpoint{1.290620in}{1.197387in}}%
\pgfpathlineto{\pgfqpoint{1.293267in}{1.197276in}}%
\pgfpathlineto{\pgfqpoint{1.295914in}{1.196497in}}%
\pgfpathlineto{\pgfqpoint{1.298560in}{1.195128in}}%
\pgfpathlineto{\pgfqpoint{1.301207in}{1.193216in}}%
\pgfpathlineto{\pgfqpoint{1.303854in}{1.190800in}}%
\pgfpathlineto{\pgfqpoint{1.306501in}{1.187929in}}%
\pgfpathlineto{\pgfqpoint{1.309147in}{1.184676in}}%
\pgfpathlineto{\pgfqpoint{1.314441in}{1.177479in}}%
\pgfpathlineto{\pgfqpoint{1.319734in}{1.170338in}}%
\pgfpathlineto{\pgfqpoint{1.322381in}{1.167164in}}%
\pgfpathlineto{\pgfqpoint{1.325027in}{1.164413in}}%
\pgfpathlineto{\pgfqpoint{1.327674in}{1.162156in}}%
\pgfpathlineto{\pgfqpoint{1.330321in}{1.160412in}}%
\pgfpathlineto{\pgfqpoint{1.332967in}{1.159147in}}%
\pgfpathlineto{\pgfqpoint{1.335614in}{1.158283in}}%
\pgfpathlineto{\pgfqpoint{1.338261in}{1.157701in}}%
\pgfpathlineto{\pgfqpoint{1.343554in}{1.156804in}}%
\pgfpathlineto{\pgfqpoint{1.346201in}{1.156189in}}%
\pgfpathlineto{\pgfqpoint{1.348847in}{1.155289in}}%
\pgfpathlineto{\pgfqpoint{1.351494in}{1.154018in}}%
\pgfpathlineto{\pgfqpoint{1.354141in}{1.152334in}}%
\pgfpathlineto{\pgfqpoint{1.356787in}{1.150255in}}%
\pgfpathlineto{\pgfqpoint{1.359434in}{1.147859in}}%
\pgfpathlineto{\pgfqpoint{1.364727in}{1.142781in}}%
\pgfpathlineto{\pgfqpoint{1.367374in}{1.140602in}}%
\pgfpathlineto{\pgfqpoint{1.370021in}{1.139108in}}%
\pgfpathlineto{\pgfqpoint{1.372668in}{1.138698in}}%
\pgfpathlineto{\pgfqpoint{1.375314in}{1.139795in}}%
\pgfpathlineto{\pgfqpoint{1.377961in}{1.142823in}}%
\pgfpathlineto{\pgfqpoint{1.380608in}{1.148162in}}%
\pgfpathlineto{\pgfqpoint{1.383254in}{1.156118in}}%
\pgfpathlineto{\pgfqpoint{1.385901in}{1.166880in}}%
\pgfpathlineto{\pgfqpoint{1.388548in}{1.180502in}}%
\pgfpathlineto{\pgfqpoint{1.391194in}{1.196890in}}%
\pgfpathlineto{\pgfqpoint{1.393841in}{1.215812in}}%
\pgfpathlineto{\pgfqpoint{1.396488in}{1.236919in}}%
\pgfpathlineto{\pgfqpoint{1.399134in}{1.259786in}}%
\pgfpathlineto{\pgfqpoint{1.404428in}{1.308959in}}%
\pgfpathlineto{\pgfqpoint{1.415014in}{1.410141in}}%
\pgfpathlineto{\pgfqpoint{1.420308in}{1.457926in}}%
\pgfpathlineto{\pgfqpoint{1.422954in}{1.480455in}}%
\pgfpathlineto{\pgfqpoint{1.425601in}{1.501795in}}%
\pgfpathlineto{\pgfqpoint{1.428248in}{1.521684in}}%
\pgfpathlineto{\pgfqpoint{1.430895in}{1.539815in}}%
\pgfpathlineto{\pgfqpoint{1.433541in}{1.555843in}}%
\pgfpathlineto{\pgfqpoint{1.436188in}{1.569392in}}%
\pgfpathlineto{\pgfqpoint{1.438835in}{1.580072in}}%
\pgfpathlineto{\pgfqpoint{1.441481in}{1.587493in}}%
\pgfpathlineto{\pgfqpoint{1.444128in}{1.591272in}}%
\pgfpathlineto{\pgfqpoint{1.446775in}{1.591043in}}%
\pgfpathlineto{\pgfqpoint{1.449421in}{1.586468in}}%
\pgfpathlineto{\pgfqpoint{1.452068in}{1.577246in}}%
\pgfpathlineto{\pgfqpoint{1.454715in}{1.563128in}}%
\pgfpathlineto{\pgfqpoint{1.457361in}{1.543929in}}%
\pgfpathlineto{\pgfqpoint{1.460008in}{1.519558in}}%
\pgfpathlineto{\pgfqpoint{1.462655in}{1.490033in}}%
\pgfpathlineto{\pgfqpoint{1.465301in}{1.455506in}}%
\pgfpathlineto{\pgfqpoint{1.467948in}{1.416280in}}%
\pgfpathlineto{\pgfqpoint{1.470595in}{1.372813in}}%
\pgfpathlineto{\pgfqpoint{1.473241in}{1.325712in}}%
\pgfpathlineto{\pgfqpoint{1.478535in}{1.223670in}}%
\pgfpathlineto{\pgfqpoint{1.489121in}{1.012701in}}%
\pgfpathlineto{\pgfqpoint{1.491768in}{0.963329in}}%
\pgfpathlineto{\pgfqpoint{1.494415in}{0.916580in}}%
\pgfpathlineto{\pgfqpoint{1.497062in}{0.872859in}}%
\pgfpathlineto{\pgfqpoint{1.499708in}{0.832435in}}%
\pgfpathlineto{\pgfqpoint{1.502355in}{0.795455in}}%
\pgfpathlineto{\pgfqpoint{1.505002in}{0.761956in}}%
\pgfpathlineto{\pgfqpoint{1.507648in}{0.731887in}}%
\pgfpathlineto{\pgfqpoint{1.510295in}{0.705127in}}%
\pgfpathlineto{\pgfqpoint{1.512942in}{0.681501in}}%
\pgfpathlineto{\pgfqpoint{1.515588in}{0.660798in}}%
\pgfpathlineto{\pgfqpoint{1.518235in}{0.642782in}}%
\pgfpathlineto{\pgfqpoint{1.520882in}{0.627201in}}%
\pgfpathlineto{\pgfqpoint{1.523528in}{0.613802in}}%
\pgfpathlineto{\pgfqpoint{1.526175in}{0.602328in}}%
\pgfpathlineto{\pgfqpoint{1.528822in}{0.592531in}}%
\pgfpathlineto{\pgfqpoint{1.531468in}{0.584172in}}%
\pgfpathlineto{\pgfqpoint{1.534115in}{0.577025in}}%
\pgfpathlineto{\pgfqpoint{1.536762in}{0.570876in}}%
\pgfpathlineto{\pgfqpoint{1.539408in}{0.565533in}}%
\pgfpathlineto{\pgfqpoint{1.542055in}{0.560822in}}%
\pgfpathlineto{\pgfqpoint{1.544702in}{0.556596in}}%
\pgfpathlineto{\pgfqpoint{1.547348in}{0.552734in}}%
\pgfpathlineto{\pgfqpoint{1.549995in}{0.549142in}}%
\pgfpathlineto{\pgfqpoint{1.555288in}{0.542541in}}%
\pgfpathlineto{\pgfqpoint{1.560582in}{0.536563in}}%
\pgfpathlineto{\pgfqpoint{1.563229in}{0.533812in}}%
\pgfpathlineto{\pgfqpoint{1.565875in}{0.531240in}}%
\pgfpathlineto{\pgfqpoint{1.568522in}{0.528860in}}%
\pgfpathlineto{\pgfqpoint{1.571169in}{0.526683in}}%
\pgfpathlineto{\pgfqpoint{1.573815in}{0.524713in}}%
\pgfpathlineto{\pgfqpoint{1.576462in}{0.522949in}}%
\pgfpathlineto{\pgfqpoint{1.579109in}{0.521383in}}%
\pgfpathlineto{\pgfqpoint{1.581755in}{0.520003in}}%
\pgfpathlineto{\pgfqpoint{1.584402in}{0.518795in}}%
\pgfpathlineto{\pgfqpoint{1.587049in}{0.517746in}}%
\pgfpathlineto{\pgfqpoint{1.589695in}{0.516843in}}%
\pgfpathlineto{\pgfqpoint{1.592342in}{0.516075in}}%
\pgfpathlineto{\pgfqpoint{1.594989in}{0.515433in}}%
\pgfpathlineto{\pgfqpoint{1.600282in}{0.514496in}}%
\pgfpathlineto{\pgfqpoint{1.605575in}{0.513972in}}%
\pgfpathlineto{\pgfqpoint{1.610869in}{0.513791in}}%
\pgfpathlineto{\pgfqpoint{1.616162in}{0.513858in}}%
\pgfpathlineto{\pgfqpoint{1.632042in}{0.514314in}}%
\pgfpathlineto{\pgfqpoint{1.637336in}{0.514230in}}%
\pgfpathlineto{\pgfqpoint{1.645276in}{0.513849in}}%
\pgfpathlineto{\pgfqpoint{1.658509in}{0.513107in}}%
\pgfpathlineto{\pgfqpoint{1.666449in}{0.512855in}}%
\pgfpathlineto{\pgfqpoint{1.679682in}{0.512718in}}%
\pgfpathlineto{\pgfqpoint{1.679682in}{0.512718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.549744in}{0.512700in}}%
\pgfpathlineto{\pgfqpoint{0.549744in}{1.645200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.549744in}{0.512700in}}%
\pgfpathlineto{\pgfqpoint{2.487244in}{0.512700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.724720in,y=1.510617in,left,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle \epsilon\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.960778,0.559972,0.399412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.500369in}{1.380861in}}%
\pgfpathlineto{\pgfqpoint{2.744813in}{1.380861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.842591in,y=1.338083in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.843354,0.145567,0.284808}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.500369in}{1.210484in}}%
\pgfpathlineto{\pgfqpoint{2.744813in}{1.210484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.842591in,y=1.167706in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.604442,0.105739,0.358205}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.500369in}{1.040106in}}%
\pgfpathlineto{\pgfqpoint{2.744813in}{1.040106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.842591in,y=0.997328in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.010608,0.018082,0.100187}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.500369in}{0.869729in}}%
\pgfpathlineto{\pgfqpoint{2.744813in}{0.869729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.842591in,y=0.826951in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 1.0}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/epn/temperature_scaling_calibration.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{lmodern}
%%   \usepackage{amsmath}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.210590in}{2.116368in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.210590in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.210590in}{2.116368in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.116368in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554144in}{0.497766in}}%
\pgfpathlineto{\pgfqpoint{2.104144in}{0.497766in}}%
\pgfpathlineto{\pgfqpoint{2.104144in}{1.973957in}}%
\pgfpathlineto{\pgfqpoint{0.554144in}{1.973957in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554144in}{0.497766in}}{\pgfqpoint{1.550000in}{1.476190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.554144in}{0.497766in}}%
\pgfpathlineto{\pgfqpoint{0.554144in}{1.973957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.554144in}{0.497766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.554144in,y=0.382488in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554144in}{0.497766in}}{\pgfqpoint{1.550000in}{1.476190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.849382in}{0.497766in}}%
\pgfpathlineto{\pgfqpoint{0.849382in}{1.973957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.849382in}{0.497766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.849382in,y=0.382488in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554144in}{0.497766in}}{\pgfqpoint{1.550000in}{1.476190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.144620in}{0.497766in}}%
\pgfpathlineto{\pgfqpoint{1.144620in}{1.973957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.144620in}{0.497766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.144620in,y=0.382488in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554144in}{0.497766in}}{\pgfqpoint{1.550000in}{1.476190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.439858in}{0.497766in}}%
\pgfpathlineto{\pgfqpoint{1.439858in}{1.973957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.439858in}{0.497766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.439858in,y=0.382488in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554144in}{0.497766in}}{\pgfqpoint{1.550000in}{1.476190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.735096in}{0.497766in}}%
\pgfpathlineto{\pgfqpoint{1.735096in}{1.973957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.735096in}{0.497766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.735096in,y=0.382488in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554144in}{0.497766in}}{\pgfqpoint{1.550000in}{1.476190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.030334in}{0.497766in}}%
\pgfpathlineto{\pgfqpoint{2.030334in}{1.973957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.030334in}{0.497766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.030334in,y=0.382488in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.329144in,y=0.218400in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Confidence}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554144in}{0.497766in}}{\pgfqpoint{1.550000in}{1.476190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.554144in}{0.497766in}}%
\pgfpathlineto{\pgfqpoint{2.104144in}{0.497766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.554144in}{0.497766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278356in, y=0.455355in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554144in}{0.497766in}}{\pgfqpoint{1.550000in}{1.476190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.554144in}{0.793004in}}%
\pgfpathlineto{\pgfqpoint{2.104144in}{0.793004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.554144in}{0.793004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278356in, y=0.750593in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554144in}{0.497766in}}{\pgfqpoint{1.550000in}{1.476190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.554144in}{1.088242in}}%
\pgfpathlineto{\pgfqpoint{2.104144in}{1.088242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.554144in}{1.088242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278356in, y=1.045831in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554144in}{0.497766in}}{\pgfqpoint{1.550000in}{1.476190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.554144in}{1.383481in}}%
\pgfpathlineto{\pgfqpoint{2.104144in}{1.383481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.554144in}{1.383481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278356in, y=1.341069in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554144in}{0.497766in}}{\pgfqpoint{1.550000in}{1.476190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.554144in}{1.678719in}}%
\pgfpathlineto{\pgfqpoint{2.104144in}{1.678719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.554144in}{1.678719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278356in, y=1.636307in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554144in}{0.497766in}}{\pgfqpoint{1.550000in}{1.476190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.554144in}{1.973957in}}%
\pgfpathlineto{\pgfqpoint{2.104144in}{1.973957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.554144in}{1.973957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278356in, y=1.931546in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222800in,y=1.235861in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554144in}{0.497766in}}{\pgfqpoint{1.550000in}{1.476190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627953in}{0.497766in}}%
\pgfpathlineto{\pgfqpoint{0.775572in}{0.497766in}}%
\pgfpathlineto{\pgfqpoint{0.775572in}{0.497766in}}%
\pgfpathlineto{\pgfqpoint{0.627953in}{0.497766in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554144in}{0.497766in}}{\pgfqpoint{1.550000in}{1.476190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775572in}{0.497766in}}%
\pgfpathlineto{\pgfqpoint{0.923192in}{0.497766in}}%
\pgfpathlineto{\pgfqpoint{0.923192in}{0.645323in}}%
\pgfpathlineto{\pgfqpoint{0.775572in}{0.645323in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554144in}{0.497766in}}{\pgfqpoint{1.550000in}{1.476190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.923192in}{0.497766in}}%
\pgfpathlineto{\pgfqpoint{1.070811in}{0.497766in}}%
\pgfpathlineto{\pgfqpoint{1.070811in}{0.497766in}}%
\pgfpathlineto{\pgfqpoint{0.923192in}{0.497766in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554144in}{0.497766in}}{\pgfqpoint{1.550000in}{1.476190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.070811in}{0.497766in}}%
\pgfpathlineto{\pgfqpoint{1.218430in}{0.497766in}}%
\pgfpathlineto{\pgfqpoint{1.218430in}{0.497766in}}%
\pgfpathlineto{\pgfqpoint{1.070811in}{0.497766in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554144in}{0.497766in}}{\pgfqpoint{1.550000in}{1.476190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.218430in}{0.497766in}}%
\pgfpathlineto{\pgfqpoint{1.366049in}{0.497766in}}%
\pgfpathlineto{\pgfqpoint{1.366049in}{0.497766in}}%
\pgfpathlineto{\pgfqpoint{1.218430in}{0.497766in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554144in}{0.497766in}}{\pgfqpoint{1.550000in}{1.476190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.366049in}{0.497766in}}%
\pgfpathlineto{\pgfqpoint{1.513668in}{0.497766in}}%
\pgfpathlineto{\pgfqpoint{1.513668in}{0.497766in}}%
\pgfpathlineto{\pgfqpoint{1.366049in}{0.497766in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554144in}{0.497766in}}{\pgfqpoint{1.550000in}{1.476190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513668in}{0.497766in}}%
\pgfpathlineto{\pgfqpoint{1.661287in}{0.497766in}}%
\pgfpathlineto{\pgfqpoint{1.661287in}{0.497766in}}%
\pgfpathlineto{\pgfqpoint{1.513668in}{0.497766in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554144in}{0.497766in}}{\pgfqpoint{1.550000in}{1.476190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661287in}{0.497766in}}%
\pgfpathlineto{\pgfqpoint{1.808906in}{0.497766in}}%
\pgfpathlineto{\pgfqpoint{1.808906in}{0.497766in}}%
\pgfpathlineto{\pgfqpoint{1.661287in}{0.497766in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554144in}{0.497766in}}{\pgfqpoint{1.550000in}{1.476190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.808906in}{0.497766in}}%
\pgfpathlineto{\pgfqpoint{1.956525in}{0.497766in}}%
\pgfpathlineto{\pgfqpoint{1.956525in}{0.497766in}}%
\pgfpathlineto{\pgfqpoint{1.808906in}{0.497766in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554144in}{0.497766in}}{\pgfqpoint{1.550000in}{1.476190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.956525in}{0.497766in}}%
\pgfpathlineto{\pgfqpoint{2.104144in}{0.497766in}}%
\pgfpathlineto{\pgfqpoint{2.104144in}{1.973957in}}%
\pgfpathlineto{\pgfqpoint{1.956525in}{1.973957in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554144in}{0.497766in}}{\pgfqpoint{1.550000in}{1.476190in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.554144in}{0.497766in}}%
\pgfpathlineto{\pgfqpoint{2.030334in}{1.973957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554144in}{0.497766in}}%
\pgfpathlineto{\pgfqpoint{0.554144in}{1.973957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554144in}{0.497766in}}%
\pgfpathlineto{\pgfqpoint{2.104144in}{0.497766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/polytopes.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{lmodern}
%%   \usepackage{amsmath}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.488905in}{2.353722in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.488905in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.488905in}{2.353722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.353722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.438597in}{0.323811in}}%
\pgfpathlineto{\pgfqpoint{2.326097in}{0.323811in}}%
\pgfpathlineto{\pgfqpoint{2.326097in}{2.211311in}}%
\pgfpathlineto{\pgfqpoint{0.438597in}{2.211311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438597in}{0.323811in}}{\pgfqpoint{1.887500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.222808,0.775476,0.726805}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.000000pt}{0.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.327292in}{1.245391in}}%
\pgfpathlineto{\pgfqpoint{1.303796in}{1.279523in}}%
\pgfpathlineto{\pgfqpoint{1.306756in}{1.292701in}}%
\pgfpathlineto{\pgfqpoint{1.310495in}{1.297028in}}%
\pgfpathlineto{\pgfqpoint{1.345655in}{1.311593in}}%
\pgfpathlineto{\pgfqpoint{1.439561in}{1.232266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438597in}{0.323811in}}{\pgfqpoint{1.887500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.261600,0.574860,0.695162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.000000pt}{0.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.345655in}{1.311593in}}%
\pgfpathlineto{\pgfqpoint{1.358552in}{1.316935in}}%
\pgfpathlineto{\pgfqpoint{1.447477in}{1.231340in}}%
\pgfpathlineto{\pgfqpoint{1.439561in}{1.232266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438597in}{0.323811in}}{\pgfqpoint{1.887500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.686516,0.996953,0.857315}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.000000pt}{0.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.447477in}{1.231340in}}%
\pgfpathlineto{\pgfqpoint{1.358552in}{1.316935in}}%
\pgfpathlineto{\pgfqpoint{1.365792in}{1.319935in}}%
\pgfpathlineto{\pgfqpoint{1.542522in}{1.216784in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438597in}{0.323811in}}{\pgfqpoint{1.887500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.105717,0.672012,0.804701}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.000000pt}{0.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.415764in}{1.116874in}}%
\pgfpathlineto{\pgfqpoint{1.327292in}{1.245391in}}%
\pgfpathlineto{\pgfqpoint{1.439561in}{1.232266in}}%
\pgfpathlineto{\pgfqpoint{1.496379in}{1.184269in}}%
\pgfpathlineto{\pgfqpoint{1.522991in}{1.158655in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438597in}{0.323811in}}{\pgfqpoint{1.887500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.442246,0.562889,0.708337}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.000000pt}{0.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.635595in}{1.202531in}}%
\pgfpathlineto{\pgfqpoint{1.542522in}{1.216784in}}%
\pgfpathlineto{\pgfqpoint{1.365792in}{1.319935in}}%
\pgfpathlineto{\pgfqpoint{2.326097in}{1.717732in}}%
\pgfpathlineto{\pgfqpoint{2.326097in}{1.471582in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438597in}{0.323811in}}{\pgfqpoint{1.887500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.364942,0.061715,0.969123}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.000000pt}{0.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.341707in}{1.333148in}}%
\pgfpathlineto{\pgfqpoint{1.370044in}{1.365940in}}%
\pgfpathlineto{\pgfqpoint{1.365792in}{1.319935in}}%
\pgfpathlineto{\pgfqpoint{1.358552in}{1.316935in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438597in}{0.323811in}}{\pgfqpoint{1.887500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.719667,0.780981,0.545538}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.000000pt}{0.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.332845in}{1.322893in}}%
\pgfpathlineto{\pgfqpoint{1.341707in}{1.333148in}}%
\pgfpathlineto{\pgfqpoint{1.358552in}{1.316935in}}%
\pgfpathlineto{\pgfqpoint{1.345655in}{1.311593in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438597in}{0.323811in}}{\pgfqpoint{1.887500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.406131,0.338122,0.879899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.000000pt}{0.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.365792in}{1.319935in}}%
\pgfpathlineto{\pgfqpoint{1.370044in}{1.365940in}}%
\pgfpathlineto{\pgfqpoint{2.100556in}{2.211311in}}%
\pgfpathlineto{\pgfqpoint{2.326097in}{2.211311in}}%
\pgfpathlineto{\pgfqpoint{2.326097in}{1.717732in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438597in}{0.323811in}}{\pgfqpoint{1.887500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.571143,0.069591,0.422775}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.000000pt}{0.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.310495in}{1.297028in}}%
\pgfpathlineto{\pgfqpoint{1.332845in}{1.322893in}}%
\pgfpathlineto{\pgfqpoint{1.345655in}{1.311593in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438597in}{0.323811in}}{\pgfqpoint{1.887500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.567896,0.789837,0.905751}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.000000pt}{0.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.130823in}{1.005848in}}%
\pgfpathlineto{\pgfqpoint{1.250389in}{1.195024in}}%
\pgfpathlineto{\pgfqpoint{1.327292in}{1.245391in}}%
\pgfpathlineto{\pgfqpoint{1.415764in}{1.116874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438597in}{0.323811in}}{\pgfqpoint{1.887500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.178530,0.945897,0.454445}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.000000pt}{0.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.250389in}{1.195024in}}%
\pgfpathlineto{\pgfqpoint{1.303796in}{1.279523in}}%
\pgfpathlineto{\pgfqpoint{1.327292in}{1.245391in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438597in}{0.323811in}}{\pgfqpoint{1.887500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.314644,0.840388,0.821885}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.000000pt}{0.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.439561in}{1.232266in}}%
\pgfpathlineto{\pgfqpoint{1.447477in}{1.231340in}}%
\pgfpathlineto{\pgfqpoint{1.496379in}{1.184269in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438597in}{0.323811in}}{\pgfqpoint{1.887500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.246059,0.543280,0.874745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.000000pt}{0.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.306933in}{1.295553in}}%
\pgfpathlineto{\pgfqpoint{1.232631in}{1.382900in}}%
\pgfpathlineto{\pgfqpoint{1.119917in}{1.546632in}}%
\pgfpathlineto{\pgfqpoint{1.215750in}{1.454389in}}%
\pgfpathlineto{\pgfqpoint{1.332845in}{1.322893in}}%
\pgfpathlineto{\pgfqpoint{1.310495in}{1.297028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438597in}{0.323811in}}{\pgfqpoint{1.887500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580283,0.485115,0.589540}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.000000pt}{0.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.215750in}{1.454389in}}%
\pgfpathlineto{\pgfqpoint{1.341707in}{1.333148in}}%
\pgfpathlineto{\pgfqpoint{1.332845in}{1.322893in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438597in}{0.323811in}}{\pgfqpoint{1.887500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.309175,0.436663,0.460914}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.000000pt}{0.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.530045in}{1.161403in}}%
\pgfpathlineto{\pgfqpoint{1.496379in}{1.184269in}}%
\pgfpathlineto{\pgfqpoint{1.447477in}{1.231340in}}%
\pgfpathlineto{\pgfqpoint{1.542522in}{1.216784in}}%
\pgfpathlineto{\pgfqpoint{1.594427in}{1.186490in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438597in}{0.323811in}}{\pgfqpoint{1.887500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.765084,0.775747,0.796694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.000000pt}{0.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.215750in}{1.454389in}}%
\pgfpathlineto{\pgfqpoint{0.694683in}{2.211311in}}%
\pgfpathlineto{\pgfqpoint{0.788088in}{2.211311in}}%
\pgfpathlineto{\pgfqpoint{1.370044in}{1.365940in}}%
\pgfpathlineto{\pgfqpoint{1.341707in}{1.333148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438597in}{0.323811in}}{\pgfqpoint{1.887500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.217926,0.555305,0.749687}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.000000pt}{0.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.306756in}{1.292701in}}%
\pgfpathlineto{\pgfqpoint{1.306933in}{1.295553in}}%
\pgfpathlineto{\pgfqpoint{1.310495in}{1.297028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438597in}{0.323811in}}{\pgfqpoint{1.887500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.018863,0.231243,0.930666}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.000000pt}{0.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.300059in}{1.284951in}}%
\pgfpathlineto{\pgfqpoint{1.306756in}{1.292701in}}%
\pgfpathlineto{\pgfqpoint{1.303796in}{1.279523in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438597in}{0.323811in}}{\pgfqpoint{1.887500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.850179,0.218337,0.106702}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.000000pt}{0.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.185787in}{1.152712in}}%
\pgfpathlineto{\pgfqpoint{1.300059in}{1.284951in}}%
\pgfpathlineto{\pgfqpoint{1.303796in}{1.279523in}}%
\pgfpathlineto{\pgfqpoint{1.250389in}{1.195024in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438597in}{0.323811in}}{\pgfqpoint{1.887500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.334504,0.808820,0.426493}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.000000pt}{0.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.300059in}{1.284951in}}%
\pgfpathlineto{\pgfqpoint{1.295906in}{1.290985in}}%
\pgfpathlineto{\pgfqpoint{1.306933in}{1.295553in}}%
\pgfpathlineto{\pgfqpoint{1.306756in}{1.292701in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438597in}{0.323811in}}{\pgfqpoint{1.887500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.394814,0.090905,0.930143}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.000000pt}{0.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.295906in}{1.290985in}}%
\pgfpathlineto{\pgfqpoint{1.232631in}{1.382900in}}%
\pgfpathlineto{\pgfqpoint{1.306933in}{1.295553in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438597in}{0.323811in}}{\pgfqpoint{1.887500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.315411,0.491421,0.724281}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.000000pt}{0.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{-7.682234in}{-2.428132in}}%
\pgfpathlineto{\pgfqpoint{1.295906in}{1.290985in}}%
\pgfpathlineto{\pgfqpoint{1.300059in}{1.284951in}}%
\pgfpathlineto{\pgfqpoint{1.185787in}{1.152712in}}%
\pgfpathlineto{\pgfqpoint{0.321364in}{0.690445in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438597in}{0.323811in}}{\pgfqpoint{1.887500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.527763,0.649381,0.450379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.000000pt}{0.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.438597in}{0.935852in}}%
\pgfpathlineto{\pgfqpoint{0.438597in}{2.147196in}}%
\pgfpathlineto{\pgfqpoint{1.232631in}{1.382900in}}%
\pgfpathlineto{\pgfqpoint{1.295906in}{1.290985in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438597in}{0.323811in}}{\pgfqpoint{1.887500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.261884,0.686725,0.405603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.000000pt}{0.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.370044in}{1.365940in}}%
\pgfpathlineto{\pgfqpoint{0.788088in}{2.211311in}}%
\pgfpathlineto{\pgfqpoint{2.100556in}{2.211311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438597in}{0.323811in}}{\pgfqpoint{1.887500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.958139,0.935951,0.524738}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.000000pt}{0.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.522991in}{1.158655in}}%
\pgfpathlineto{\pgfqpoint{1.496379in}{1.184269in}}%
\pgfpathlineto{\pgfqpoint{1.530045in}{1.161403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438597in}{0.323811in}}{\pgfqpoint{1.887500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.665079,0.145965,0.106018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.000000pt}{0.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.022355in}{0.963583in}}%
\pgfpathlineto{\pgfqpoint{1.185787in}{1.152712in}}%
\pgfpathlineto{\pgfqpoint{1.250389in}{1.195024in}}%
\pgfpathlineto{\pgfqpoint{1.130823in}{1.005848in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438597in}{0.323811in}}{\pgfqpoint{1.887500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.847855,0.503622,0.790877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.000000pt}{0.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.961710in}{0.323811in}}%
\pgfpathlineto{\pgfqpoint{1.415764in}{1.116874in}}%
\pgfpathlineto{\pgfqpoint{1.522991in}{1.158655in}}%
\pgfpathlineto{\pgfqpoint{2.326097in}{0.385626in}}%
\pgfpathlineto{\pgfqpoint{2.326097in}{0.323811in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438597in}{0.323811in}}{\pgfqpoint{1.887500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.604945,0.923926,0.449005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.000000pt}{0.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.714224in}{0.323811in}}%
\pgfpathlineto{\pgfqpoint{1.130823in}{1.005848in}}%
\pgfpathlineto{\pgfqpoint{1.415764in}{1.116874in}}%
\pgfpathlineto{\pgfqpoint{1.961710in}{0.323811in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438597in}{0.323811in}}{\pgfqpoint{1.887500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.078577,0.919413,0.050176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.000000pt}{0.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.594427in}{1.186490in}}%
\pgfpathlineto{\pgfqpoint{1.542522in}{1.216784in}}%
\pgfpathlineto{\pgfqpoint{1.635595in}{1.202531in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438597in}{0.323811in}}{\pgfqpoint{1.887500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.414824,0.223353,0.919991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.000000pt}{0.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.522991in}{1.158655in}}%
\pgfpathlineto{\pgfqpoint{1.530045in}{1.161403in}}%
\pgfpathlineto{\pgfqpoint{2.326097in}{0.642054in}}%
\pgfpathlineto{\pgfqpoint{2.326097in}{0.385626in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438597in}{0.323811in}}{\pgfqpoint{1.887500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.413630,0.034365,0.566576}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.000000pt}{0.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.530045in}{1.161403in}}%
\pgfpathlineto{\pgfqpoint{1.594427in}{1.186490in}}%
\pgfpathlineto{\pgfqpoint{2.326097in}{0.721208in}}%
\pgfpathlineto{\pgfqpoint{2.326097in}{0.642054in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438597in}{0.323811in}}{\pgfqpoint{1.887500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.660807,0.963311,0.156188}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.000000pt}{0.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{-1062804.329817in}{1023003.165196in}}%
\pgfpathlineto{\pgfqpoint{1.119917in}{1.546632in}}%
\pgfpathlineto{\pgfqpoint{1.232631in}{1.382900in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438597in}{0.323811in}}{\pgfqpoint{1.887500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.724084,0.762751,0.908813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.000000pt}{0.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.594427in}{1.186490in}}%
\pgfpathlineto{\pgfqpoint{1.635595in}{1.202531in}}%
\pgfpathlineto{\pgfqpoint{2.326097in}{1.111913in}}%
\pgfpathlineto{\pgfqpoint{2.326097in}{0.721208in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438597in}{0.323811in}}{\pgfqpoint{1.887500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.891771,0.474926,0.503785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.000000pt}{0.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.321364in}{0.690445in}}%
\pgfpathlineto{\pgfqpoint{1.185787in}{1.152712in}}%
\pgfpathlineto{\pgfqpoint{1.022355in}{0.963583in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438597in}{0.323811in}}{\pgfqpoint{1.887500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.867271,0.973395,0.547166}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.000000pt}{0.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.119917in}{1.546632in}}%
\pgfpathlineto{\pgfqpoint{-435721.835103in}{632949.764756in}}%
\pgfpathlineto{\pgfqpoint{1.215750in}{1.454389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438597in}{0.323811in}}{\pgfqpoint{1.887500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.008152,0.871912,0.317945}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.000000pt}{0.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.635595in}{1.202531in}}%
\pgfpathlineto{\pgfqpoint{2.326097in}{1.471582in}}%
\pgfpathlineto{\pgfqpoint{2.326097in}{1.111913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438597in}{0.323811in}}{\pgfqpoint{1.887500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.413026,0.153586,0.629962}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.000000pt}{0.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.469507in}{0.323811in}}%
\pgfpathlineto{\pgfqpoint{1.022355in}{0.963583in}}%
\pgfpathlineto{\pgfqpoint{1.130823in}{1.005848in}}%
\pgfpathlineto{\pgfqpoint{0.714224in}{0.323811in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438597in}{0.323811in}}{\pgfqpoint{1.887500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.122206,0.544388,0.438470}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.000000pt}{0.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.438597in}{2.202436in}}%
\pgfpathlineto{\pgfqpoint{0.438597in}{2.211311in}}%
\pgfpathlineto{\pgfqpoint{0.662351in}{2.211311in}}%
\pgfpathlineto{\pgfqpoint{1.119917in}{1.546632in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438597in}{0.323811in}}{\pgfqpoint{1.887500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.327600,0.268756,0.340945}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.000000pt}{0.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.469507in}{0.323811in}}%
\pgfpathlineto{\pgfqpoint{0.438597in}{0.323811in}}%
\pgfpathlineto{\pgfqpoint{0.438597in}{0.736124in}}%
\pgfpathlineto{\pgfqpoint{1.022355in}{0.963583in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438597in}{0.323811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.438597in,y=0.208533in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {\ensuremath{-}10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.910472in}{0.323811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.910472in,y=0.208533in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {\ensuremath{-}5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.382347in}{0.323811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.382347in,y=0.208533in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854222in}{0.323811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.854222in,y=0.208533in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.326097in}{0.323811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.326097in,y=0.208533in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438597in}{0.323811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.281400in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {\ensuremath{-}10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438597in}{0.795686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.162809in, y=0.753275in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {\ensuremath{-}5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438597in}{1.267561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.260510in, y=1.225150in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438597in}{1.739436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.260510in, y=1.697025in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438597in}{2.211311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.197702in, y=2.168900in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.438597in}{0.323811in}}%
\pgfpathlineto{\pgfqpoint{0.438597in}{2.211311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.326097in}{0.323811in}}%
\pgfpathlineto{\pgfqpoint{2.326097in}{2.211311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.438597in}{0.323811in}}%
\pgfpathlineto{\pgfqpoint{2.326097in}{0.323811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.438597in}{2.211311in}}%
\pgfpathlineto{\pgfqpoint{2.326097in}{2.211311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

